The Zeta Calculus

We propose a quantum programming language that generalizes the $\lambda$-calculus. The language is non-linear; duplicated variables denote, not cloning of quantum data, but sharing a qubit's state; that is, producing an entangled pair of qubits whose amplitudes are identical with respect to a chosen basis. The language has two abstraction operators, $\zeta$ and $\xi$, corresponding to the Z- and X-bases; each abstraction operator is also parameterised by a phase, indicating a rotation that is applied to the input before it is shared. We give semantics for the language in the ZX-calculus and prove its equational theory sound. We show how this language can provide a good representation of higher-order functions in the quantum world.

==> name.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.25, -6.75) {$\inferrule*{\Gamma \vdash (\zeta^\alpha x M) \circ \hat{\xi}^{a \pi} : A \rightarrow B \quad \Gamma \vdash \zeta^{-\alpha}x M[x := \hat{\xi}^{a \pi} x] : A \rightarrow B \quad a \in \{0,1\}}{(\zeta^\alpha x M) \circ \hat{\xi}^{a \pi} \;\equiv\; \zeta^{-\alpha}x M[x := \hat{\xi}^{a \pi} x]}$};
		\node [style=none] (1) at (0.5, -5.75) {};
		\node [style=none] (2) at (20.75, -5.75) {};
		\node [style=none] (3) at (20.75, -14.75) {};
		\node [style=none] (4) at (0.5, -14.75) {};
		\node [style=none] (48) at (10.25, 11.75) {$\inferrule*{\Gamma \vdash \beta x M : A \to B \quad \Gamma \vdash \lambda x M : A \to B \quad \omega_x(M) = 1 }{\beta x M \;\equiv\; \lambda x M}$};
		\node [style=none] (49) at (6.75, 8.5) {};
		\node [style=none] (50) at (6.75, 6.75) {};
		\node [style=none] (51) at (7.5, 8.5) {$A^*$};
		\node [style=none] (52) at (7.5, 6.75) {$B$};
		\node [style=none] (53) at (4.75, 7) {};
		\node [style=none] (54) at (4.75, 6.5) {};
		\node [style=none] (55) at (2.75, 6.5) {};
		\node [style=none] (56) at (2, 6.5) {$\Gamma$};
		\node [style=box] (57) at (5.25, 6.75) {$M$};
		\node [style=none] (58) at (4.75, 8.5) {};
		\node [style=none] (59) at (4.25, 8.5) {};
		\node [style=none] (60) at (4.25, 7) {};
		\node [style=T] (61) at (5.25, 8.5) {};
		\node [style=none] (62) at (17.25, 8.5) {};
		\node [style=none] (63) at (17.25, 6.75) {};
		\node [style=none] (64) at (18, 8.5) {$A^*$};
		\node [style=none] (65) at (18, 6.75) {$B$};
		\node [style=none] (66) at (15.25, 7) {};
		\node [style=none] (67) at (15.25, 6.5) {};
		\node [style=none] (68) at (13.25, 6.5) {};
		\node [style=none] (69) at (12.5, 6.5) {$\Gamma$};
		\node [style=box] (70) at (15.75, 6.75) {$M$};
		\node [style=none] (71) at (15.25, 8.5) {};
		\node [style=none] (72) at (14.75, 8.5) {};
		\node [style=none] (73) at (14.75, 7) {};
		\node [style=none] (74) at (10.25, 7.75) {$\overset{(id)}{=}$};
		\node [style=none] (75) at (31.25, 30) {$\inferrule*{\Delta, \Gamma \vdash (\lambda x M) N : A \quad \Delta, \Gamma \vdash M[x:=N] : A }{(\lambda x M) N \;\equiv\; M[x:=N]}$};
		\node [style=none] (76) at (28, 26.5) {};
		\node [style=none] (77) at (29, 25.25) {};
		\node [style=none] (78) at (29.75, 25.25) {$A$};
		\node [style=none] (79) at (27, 25.5) {};
		\node [style=none] (80) at (27, 25) {};
		\node [style=none] (81) at (25, 25) {};
		\node [style=none] (82) at (24.25, 25) {$\Gamma$};
		\node [style=box] (83) at (27.5, 25.25) {$M$};
		\node [style=none] (84) at (27, 26.5) {};
		\node [style=none] (85) at (26.5, 26.5) {};
		\node [style=none] (86) at (26.5, 25.5) {};
		\node [style=box] (87) at (27, 27.5) {$N$};
		\node [style=none] (88) at (28, 27.5) {};
		\node [style=none] (89) at (28, 26.5) {};
		\node [style=none] (90) at (27.5, 27.5) {};
		\node [style=none] (91) at (24.25, 27.5) {$\Delta$};
		\node [style=none] (92) at (26.5, 27.5) {};
		\node [style=none] (93) at (25, 27.5) {};
		\node [style=none] (94) at (38.25, 26.25) {};
		\node [style=none] (95) at (39, 26.25) {$A$};
		\node [style=none] (96) at (36.25, 27) {};
		\node [style=none] (97) at (36.25, 25.5) {};
		\node [style=none] (98) at (34, 25.5) {};
		\node [style=none] (99) at (33.25, 25.5) {$\Gamma$};
		\node [style=box] (100) at (35, 27) {$N$};
		\node [style=none] (101) at (35.5, 27) {};
		\node [style=none] (102) at (33.25, 27) {$\Delta$};
		\node [style=none] (103) at (34.75, 27) {};
		\node [style=none] (104) at (34, 27) {};
		\node [style=mbox] (105) at (36.75, 26.25) {$M$};
		\node [style=none] (106) at (31.25, 26.5) {$=$};
		\node [style=none] (107) at (10.25, 30.5) {$\inferrule*{\Gamma \vdash \lambda x M : A \to B \quad \Gamma \vdash \lambda y M[x := y] }{\lambda x M \;\equiv\; \lambda y M[x := y]}$};
		\node [style=none] (108) at (8, 27.75) {};
		\node [style=none] (109) at (8, 26) {};
		\node [style=none] (110) at (8.75, 27.75) {$A^*$};
		\node [style=none] (111) at (8.75, 26) {$B$};
		\node [style=none] (112) at (6.25, 26.25) {};
		\node [style=none] (113) at (6.25, 25.75) {};
		\node [style=none] (114) at (3.75, 25.75) {};
		\node [style=none] (115) at (3, 25.75) {$\Gamma$};
		\node [style=box] (116) at (6.75, 26) {$M$};
		\node [style=none] (117) at (6.25, 27.75) {};
		\node [style=none] (118) at (4.5, 27.75) {};
		\node [style=none] (119) at (4.5, 26.25) {};
		\node [style=none] (120) at (5.25, 26.75) {$x : A$};
		\node [style=none] (121) at (16.75, 28) {};
		\node [style=none] (122) at (16.75, 26.25) {};
		\node [style=none] (123) at (17.5, 28) {$A^*$};
		\node [style=none] (124) at (17.5, 26.25) {$B$};
		\node [style=none] (125) at (15, 26.5) {};
		\node [style=none] (126) at (15, 26) {};
		\node [style=none] (127) at (12.5, 26) {};
		\node [style=none] (128) at (11.75, 26) {$\Gamma$};
		\node [style=box] (129) at (15.5, 26.25) {$M$};
		\node [style=none] (130) at (15, 28) {};
		\node [style=none] (131) at (13.25, 28) {};
		\node [style=none] (132) at (13.25, 26.5) {};
		\node [style=none] (133) at (14, 27) {$y : A$};
		\node [style=none] (134) at (10.25, 26.75) {$=$};
		\node [style=none] (135) at (10.25, 21) {$\inferrule*{\Gamma \vdash \lambda x M x : A \to B \quad \Gamma \vdash M : A \to B }{\lambda x M x \;\equiv\; M }$};
		\node [style=none] (136) at (8, 16) {};
		\node [style=none] (137) at (8.75, 16) {$B$};
		\node [style=none] (138) at (6.75, 16.5) {};
		\node [style=none] (139) at (5.75, 16.25) {};
		\node [style=none] (140) at (4.5, 16.25) {};
		\node [style=none] (141) at (3.75, 16.25) {$\Gamma$};
		\node [style=box] (142) at (6.25, 16.25) {$M$};
		\node [style=none] (143) at (6.75, 17.5) {};
		\node [style=none] (144) at (7.25, 17.5) {};
		\node [style=none] (145) at (7.25, 16.5) {};
		\node [style=none] (146) at (5.75, 18.5) {};
		\node [style=none] (147) at (5.75, 17.5) {};
		\node [style=none] (148) at (8, 18.5) {};
		\node [style=none] (149) at (10.25, 17.5) {$=$};
		\node [style=none] (150) at (6.75, 16) {};
		\node [style=none] (151) at (8.75, 18.5) {$A^*$};
		\node [style=none] (152) at (16, 17.25) {};
		\node [style=none] (153) at (16.75, 17) {$B$};
		\node [style=none] (154) at (14.75, 17.75) {};
		\node [style=none] (155) at (13.75, 17.5) {};
		\node [style=none] (156) at (12.5, 17.5) {};
		\node [style=none] (157) at (11.75, 17.5) {$\Gamma$};
		\node [style=box] (158) at (14.25, 17.5) {$M$};
		\node [style=none] (159) at (14.75, 17.25) {};
		\node [style=none] (160) at (17, 18) {$A^*$};
		\node [style=none] (161) at (16, 17.75) {};
		\node [style=none] (162) at (31.25, 20.75) {$\inferrule*{\Gamma \vdash \beta^\alpha x M : A \to B \quad \Gamma \vdash \beta^\alpha x N : A \to B \quad M \equiv N }{\beta^\alpha x M \;\equiv\; \beta^\alpha x N}$};
		\node [style=none] (163) at (29, 18) {};
		\node [style=none] (164) at (29, 16.25) {};
		\node [style=none] (165) at (29.75, 18) {$A^*$};
		\node [style=none] (166) at (29.75, 16.25) {$B$};
		\node [style=none] (167) at (27.25, 16.5) {};
		\node [style=none] (168) at (27.25, 16) {};
		\node [style=none] (169) at (24.75, 16) {};
		\node [style=none] (170) at (24, 16) {$\Gamma$};
		\node [style=box] (171) at (27.75, 16.25) {$M$};
		\node [style=none] (172) at (27.25, 18) {};
		\node [style=none] (173) at (25.5, 18) {};
		\node [style=none] (174) at (25.5, 16.5) {};
		\node [style=none] (175) at (26.25, 17) {$x :_\beta\! A$};
		\node [style=none] (176) at (37.75, 18.25) {};
		\node [style=none] (177) at (37.75, 16.5) {};
		\node [style=none] (178) at (38.5, 18.25) {$A^*$};
		\node [style=none] (179) at (38.5, 16.5) {$B$};
		\node [style=none] (180) at (36, 16.75) {};
		\node [style=none] (181) at (36, 16.25) {};
		\node [style=none] (182) at (33.5, 16.25) {};
		\node [style=none] (183) at (32.75, 16.25) {$\Gamma$};
		\node [style=box] (184) at (36.5, 16.5) {$N$};
		\node [style=none] (185) at (36, 18.25) {};
		\node [style=none] (186) at (34.25, 18.25) {};
		\node [style=none] (187) at (34.25, 16.75) {};
		\node [style=none] (188) at (35, 17.25) {$x :_\beta\! A$};
		\node [style=none] (189) at (31.25, 17) {$=$};
		\node [style=none] (190) at (31.25, 2.5) {$\inferrule*{\Gamma \vdash (\zeta^\alpha x M) \xi^{a \pi} : A \quad \Gamma \vdash M[x := \xi^{a \pi}] : A \quad a \in \{0,1\} }{(\zeta^\alpha x M) \xi^{a \pi} \;\equiv\; M[x := \xi^{a \pi}]}$};
		\node [style=none] (228) at (28, 8) {};
		\node [style=none] (229) at (29.5, 6) {};
		\node [style=none] (230) at (30.25, 6) {$A$};
		\node [style=none] (231) at (26.75, 6.25) {};
		\node [style=none] (232) at (26.75, 5.75) {};
		\node [style=none] (233) at (23, 5.75) {};
		\node [style=none] (234) at (22.25, 5.75) {$\Gamma$};
		\node [style=box] (235) at (27.25, 6) {$M$};
		\node [style=none] (236) at (26.75, 8) {};
		\node [style=none] (237) at (24, 8) {};
		\node [style=none] (238) at (24, 6.25) {};
		\node [style=none] (239) at (28, 9.75) {};
		\node [style=none] (240) at (28, 8) {};
		\node [style=none] (241) at (28, 9.75) {};
		\node [style=none] (242) at (31.25, 8) {$\overset{(f)}{=}$};
		\node [style=Tp] (243) at (27.25, 8) {$\alpha$};
		\node [style=Tp] (244) at (24.75, 9.75) {$\theta$};
		\node [style=none] (245) at (31.25, 11.5) {$\inferrule*{\Gamma \vdash (\beta^\alpha x M)\beta^\theta : A \quad \Gamma \vdash (\beta x M) \beta^{\theta + \alpha} : A }{(\beta^\alpha x M) \beta^\theta \equiv (\beta x M)\beta^{\theta + \alpha} }$};
		\node [style=none] (246) at (24.75, 6.75) {$x :_\beta\! \underline{1}$};
		\node [style=none] (247) at (38.75, 8) {};
		\node [style=none] (248) at (40.25, 6) {};
		\node [style=none] (249) at (41, 6) {$A$};
		\node [style=none] (250) at (37.5, 6.25) {};
		\node [style=none] (251) at (37.5, 5.75) {};
		\node [style=none] (252) at (33.75, 5.75) {};
		\node [style=none] (253) at (33, 5.75) {$\Gamma$};
		\node [style=box] (254) at (38, 6) {$M$};
		\node [style=none] (255) at (37.5, 8) {};
		\node [style=none] (256) at (34.75, 8) {};
		\node [style=none] (257) at (34.75, 6.25) {};
		\node [style=none] (258) at (38.75, 9.75) {};
		\node [style=none] (259) at (38.75, 8) {};
		\node [style=none] (260) at (38.75, 9.75) {};
		\node [style=Tp] (261) at (35.5, 9.75) {$\theta + \alpha$};
		\node [style=none] (262) at (35.5, 6.75) {$x :_\beta\! \underline{1}$};
		\node [style=T] (263) at (38, 8) {};
		\node [style=none] (264) at (7, -1.75) {};
		\node [style=none] (265) at (8.5, -3.25) {};
		\node [style=none] (266) at (9.25, -3.25) {$B$};
		\node [style=none] (267) at (5.75, -3) {};
		\node [style=none] (268) at (5.75, -3.5) {};
		\node [style=none] (269) at (2, -3.5) {};
		\node [style=none] (270) at (1.25, -3.5) {$\Gamma$};
		\node [style=box] (271) at (6.25, -3.25) {$M$};
		\node [style=none] (272) at (5.75, -1.75) {};
		\node [style=none] (273) at (3, -1.75) {};
		\node [style=none] (274) at (3, -3) {};
		\node [style=none] (275) at (7, -0.5) {};
		\node [style=none] (276) at (7, -1.75) {};
		\node [style=none] (277) at (7, -0.5) {};
		\node [style=none] (278) at (18, -2.25) {};
		\node [style=none] (279) at (18.5, -2.25) {$B$};
		\node [style=none] (280) at (15.5, -3) {};
		\node [style=none] (281) at (12.5, -3) {};
		\node [style=none] (282) at (15.5, -1.25) {};
		\node [style=none] (283) at (15.5, -3.5) {};
		\node [style=none] (284) at (17, -3.5) {};
		\node [style=none] (285) at (17, -1.25) {};
		\node [style=none] (286) at (17, -2.25) {};
		\node [style=none] (287) at (11.75, -3) {$\Gamma$};
		\node [style=none] (288) at (16.25, -2.5) {$M$};
		\node [style=none] (289) at (10.25, -1) {$\overset{(f)}{=}$};
		\node [style=Tp] (290) at (6.25, -1.75) {$\alpha$};
		\node [style=Tp] (291) at (4.5, 0.5) {$\theta$};
		\node [style=none] (292) at (15.5, -1.75) {};
		\node [style=none] (293) at (10.25, 2) {$\inferrule*{\Gamma \vdash (\beta^\alpha x M) \circ \hat{\beta}^\theta : A \rightarrow B \quad \Gamma \vdash \beta^{\alpha+\theta} x M : A \rightarrow B }{(\beta^\alpha x M) \circ \hat{\beta}^\theta \equiv \beta^{\alpha + \theta} x M}$};
		\node [style=none] (294) at (2.5, -0.5) {};
		\node [style=none] (295) at (12.5, -0.25) {};
		\node [style=none] (296) at (12.5, -1.75) {};
		\node [style=none] (297) at (18, -0.25) {};
		\node [style=none] (298) at (18.75, -0.25) {$A^*$};
		\node [style=Tp] (299) at (14.75, -0.25) {$\alpha+\theta$};
		\node [style=none] (300) at (2.5, 0.5) {};
		\node [style=none] (301) at (2.5, -0.5) {};
		\node [style=none] (302) at (8.25, 0.5) {};
		\node [style=none] (303) at (9, 0.5) {$A^*$};
		\node [style=none] (304) at (0.5, -15.25) {};
		\node [style=none] (305) at (11.25, -15.25) {};
		\node [style=none] (306) at (11.25, -21) {};
		\node [style=none] (307) at (0.5, -21) {};
		\node [style=none] (308) at (6, -19.25) {$\overset{(h)}{=}$};
		\node [style=none] (309) at (6, -16.25) {$\inferrule*{\vdash H \zeta^\alpha_n : \underline{n} \quad \vdash \xi^{\alpha}_n : \underline{n} }{H \zeta^\alpha_n \;\equiv\; \xi^\alpha_n}$};
		\node [style=Zp] (310) at (2.25, -17.25) {$\alpha$};
		\node [style=H] (311) at (2.75, -20.25) {};
		\node [style=none] (312) at (1.75, -20.25) {};
		\node [style=none] (313) at (1.75, -18.75) {};
		\node [style=none] (314) at (3.75, -17.25) {};
		\node [style=none] (315) at (3.75, -18.75) {};
		\node [style=none] (316) at (4.25, -20.25) {};
		\node [style=Xp] (317) at (8.25, -19.25) {$\alpha$};
		\node [style=none] (318) at (9.75, -19.25) {};
		\node [style=none] (319) at (4.75, -20.25) {$\underline{n}$};
		\node [style=none] (320) at (10.25, -19.25) {$\underline{n}$};
		\node [style=none] (321) at (31.25, -6.75) {$\inferrule*{\Gamma \vdash \zeta^\alpha x M : A \to B \quad \Gamma \vdash \xi^\alpha (H x) M[x:= H x] : A \to B \quad }{\zeta^\alpha x M \;\equiv\; \xi^\alpha (H x) M[x:= H x]}$};
		\node [style=none] (322) at (27.75, -10.5) {};
		\node [style=none] (323) at (27.75, -12.25) {};
		\node [style=none] (324) at (28.25, -10.5) {$A^*$};
		\node [style=none] (325) at (28.25, -12.25) {$B$};
		\node [style=none] (326) at (25.75, -12) {};
		\node [style=none] (327) at (25.75, -12.5) {};
		\node [style=none] (328) at (23.75, -12.5) {};
		\node [style=none] (329) at (23, -12.5) {$\Gamma$};
		\node [style=box] (330) at (26.25, -12.25) {$M$};
		\node [style=none] (331) at (25.75, -10.5) {};
		\node [style=none] (332) at (25.25, -10.5) {};
		\node [style=none] (333) at (25.25, -12) {};
		\node [style=none] (334) at (38, -13) {};
		\node [style=none] (335) at (38.5, -13) {$B$};
		\node [style=none] (336) at (36.25, -12.75) {};
		\node [style=none] (337) at (36.25, -13.25) {};
		\node [style=none] (338) at (33.75, -13.25) {};
		\node [style=none] (339) at (33, -13.25) {$\Gamma$};
		\node [style=box] (340) at (36.75, -13) {$M$};
		\node [style=none] (341) at (34.75, -11.5) {};
		\node [style=none] (342) at (34.75, -12.75) {};
		\node [style=none] (343) at (31.25, -11) {$\overset{(h)}{=}$};
		\node [style=none] (344) at (21.25, -5.75) {};
		\node [style=none] (345) at (41.5, -5.75) {};
		\node [style=none] (346) at (41.5, -14.75) {};
		\node [style=none] (347) at (21.25, -14.75) {};
		\node [style=Zp] (348) at (26.25, -10.5) {$\alpha$};
		\node [style=H] (349) at (35.5, -12.75) {};
		\node [style=Xp] (350) at (35.5, -11.5) {$\alpha$};
		\node [style=H] (351) at (35.5, -10) {};
		\node [style=none] (352) at (36.25, -11.5) {};
		\node [style=none] (353) at (36.25, -10) {};
		\node [style=none] (354) at (34.75, -10) {};
		\node [style=none] (355) at (34.75, -8.75) {};
		\node [style=none] (356) at (36.25, -8.75) {};
		\node [style=none] (357) at (38, -8.75) {};
		\node [style=none] (358) at (38.5, -8.75) {$A^*$};
		\node [style=none] (359) at (19, -16.25) {$\inferrule*{\Gamma \vdash \langle *,M \rangle : \top \otimes A\quad \Gamma \vdash M : A }{\langle *, M \rangle \;\equiv\; M}$};
		\node [style=box] (360) at (15.25, -19.5) {$M$};
		\node [style=none] (361) at (13.25, -19.5) {};
		\node [style=none] (362) at (17.25, -19.5) {};
		\node [style=none] (363) at (14.75, -17.5) {};
		\node [style=none] (364) at (15.75, -17.5) {};
		\node [style=none] (365) at (14.75, -18.5) {};
		\node [style=none] (366) at (15.75, -18.5) {};
		\node [style=none] (367) at (12.5, -19.5) {$\Gamma$};
		\node [style=none] (368) at (19, -19.5) {$=$};
		\node [style=box] (369) at (22.75, -19.5) {$M$};
		\node [style=none] (370) at (20.75, -19.5) {};
		\node [style=none] (371) at (24.75, -19.5) {};
		\node [style=none] (372) at (20, -19.5) {$\Gamma$};
		\node [style=none] (373) at (11.75, -15.25) {};
		\node [style=none] (374) at (11.75, -21) {};
		\node [style=none] (375) at (26.25, -15.25) {};
		\node [style=none] (376) at (26.25, -21) {};
		\node [style=none] (377) at (18, -19.5) {$A$};
		\node [style=none] (378) at (25.5, -19.5) {$A$};
		\node [style=box] (379) at (30.5, -18.25) {$M$};
		\node [style=none] (380) at (28.5, -18.25) {};
		\node [style=none] (381) at (32.5, -18.25) {};
		\node [style=none] (382) at (30, -19.25) {};
		\node [style=none] (383) at (31, -19.25) {};
		\node [style=none] (384) at (30, -20.25) {};
		\node [style=none] (385) at (31, -20.25) {};
		\node [style=none] (386) at (27.5, -18.25) {$\Gamma$};
		\node [style=none] (387) at (34.25, -18.25) {$=$};
		\node [style=box] (388) at (38, -18.25) {$M$};
		\node [style=none] (389) at (36, -18.25) {};
		\node [style=none] (390) at (40, -18.25) {};
		\node [style=none] (391) at (35.25, -18.25) {$\Gamma$};
		\node [style=none] (392) at (34.5, -16.25) {$\inferrule*{\Gamma \vdash \langle M,* \rangle : A \otimes \top \quad \Gamma \vdash M : A }{\langle M, * \rangle \;\equiv\; M}$};
		\node [style=none] (393) at (27, -15.25) {};
		\node [style=none] (394) at (27, -21) {};
		\node [style=none] (395) at (41.5, -15.25) {};
		\node [style=none] (396) at (41.5, -21) {};
		\node [style=none] (397) at (33.25, -18.25) {$A$};
		\node [style=none] (398) at (40.75, -18.25) {$A$};
		\node [style=none] (399) at (0.5, 13.25) {};
		\node [style=none] (400) at (20.75, 13.25) {};
		\node [style=none] (401) at (20.75, 4.25) {};
		\node [style=none] (402) at (0.5, 4.25) {};
		\node [style=none] (403) at (21.25, 32.25) {};
		\node [style=none] (404) at (41.5, 32.25) {};
		\node [style=none] (405) at (41.5, 23.25) {};
		\node [style=none] (406) at (21.25, 23.25) {};
		\node [style=none] (407) at (0.5, 32.25) {};
		\node [style=none] (408) at (20.75, 32.25) {};
		\node [style=none] (409) at (20.75, 23.25) {};
		\node [style=none] (410) at (0.5, 23.25) {};
		\node [style=none] (411) at (0.5, 22.75) {};
		\node [style=none] (412) at (20.75, 22.75) {};
		\node [style=none] (413) at (20.75, 13.75) {};
		\node [style=none] (414) at (0.5, 13.75) {};
		\node [style=none] (415) at (21.25, 22.75) {};
		\node [style=none] (416) at (41.5, 22.75) {};
		\node [style=none] (417) at (41.5, 13.75) {};
		\node [style=none] (418) at (21.25, 13.75) {};
		\node [style=none] (419) at (21.25, 3.75) {};
		\node [style=none] (420) at (41.5, 3.75) {};
		\node [style=none] (421) at (41.5, -5.25) {};
		\node [style=none] (422) at (21.25, -5.25) {};
		\node [style=none] (423) at (21.25, 13.25) {};
		\node [style=none] (424) at (41.5, 13.25) {};
		\node [style=none] (425) at (41.5, 4.25) {};
		\node [style=none] (426) at (21.25, 4.25) {};
		\node [style=none] (427) at (0.5, 3.75) {};
		\node [style=none] (428) at (20.75, 3.75) {};
		\node [style=none] (429) at (20.75, -5.25) {};
		\node [style=none] (430) at (0.5, -5.25) {};
		\node [style=Tp] (431) at (36, 18.25) {$\alpha$};
		\node [style=Tp] (432) at (27.25, 18) {$\alpha$};
		\node [style=none] (433) at (3.75, -2.5) {$x :_\beta\! A$};
		\node [style=none] (434) at (13.5, -1.25) {$x :_\beta\! A$};
		\node [style=none] (435) at (28.75, -2) {};
		\node [style=none] (436) at (30.25, -3.5) {};
		\node [style=none] (437) at (31, -3.5) {$A$};
		\node [style=none] (438) at (27.5, -3.25) {};
		\node [style=none] (439) at (27.5, -3.75) {};
		\node [style=none] (440) at (23.75, -3.75) {};
		\node [style=none] (441) at (23, -3.75) {$\Gamma$};
		\node [style=box] (442) at (28, -3.5) {$M$};
		\node [style=none] (443) at (27.5, -2) {};
		\node [style=none] (444) at (24.75, -2) {};
		\node [style=none] (445) at (24.75, -3.25) {};
		\node [style=none] (446) at (25.75, -2.75) {$x :_\zeta\! \underline{1}$};
		\node [style=none] (447) at (28.75, -0.75) {};
		\node [style=none] (448) at (28.75, -2) {};
		\node [style=none] (449) at (28.75, -0.75) {};
		\node [style=Xp] (450) at (26, -0.75) {$a\pi$};
		\node [style=Zp] (451) at (28, -2) {$\alpha$};
		\node [style=none] (452) at (39.25, -2.25) {};
		\node [style=none] (453) at (39.75, -2.25) {$A$};
		\node [style=none] (454) at (36.75, -3) {};
		\node [style=none] (455) at (35.25, -3) {};
		\node [style=none] (456) at (36.75, -1.5) {};
		\node [style=Xp] (457) at (35.25, -1.5) {$a\pi$};
		\node [style=none] (458) at (36.75, -1) {};
		\node [style=none] (459) at (36.75, -3.5) {};
		\node [style=none] (460) at (38.25, -3.5) {};
		\node [style=none] (461) at (38.25, -1) {};
		\node [style=none] (462) at (38.25, -2.25) {};
		\node [style=none] (463) at (34.5, -3) {$\Gamma$};
		\node [style=none] (464) at (37.5, -2.25) {$M$};
		\node [style=none] (465) at (32.25, -2) {$\overset{(c)}{=}$};
		\node [style=none] (466) at (6.75, -11.5) {};
		\node [style=none] (467) at (8.25, -13) {};
		\node [style=none] (468) at (9, -13) {$B$};
		\node [style=none] (469) at (5.5, -12.75) {};
		\node [style=none] (470) at (5.5, -13.25) {};
		\node [style=none] (471) at (1.75, -13.25) {};
		\node [style=none] (472) at (1, -13.25) {$\Gamma$};
		\node [style=box] (473) at (6, -13) {$M$};
		\node [style=none] (474) at (5.5, -11.5) {};
		\node [style=none] (475) at (2.75, -11.5) {};
		\node [style=none] (476) at (2.75, -12.75) {};
		\node [style=none] (477) at (3.75, -12.25) {$x :_\zeta\! A$};
		\node [style=none] (478) at (6.75, -10.5) {};
		\node [style=none] (479) at (6.75, -11.5) {};
		\node [style=none] (480) at (6.75, -10.5) {};
		\node [style=Xp] (481) at (4, -10.5) {$a\pi$};
		\node [style=Zp] (482) at (6, -11.5) {$\alpha$};
		\node [style=none] (483) at (19, -12) {};
		\node [style=none] (484) at (19.5, -12) {$B$};
		\node [style=none] (485) at (16.5, -12.75) {};
		\node [style=none] (486) at (13, -12.75) {};
		\node [style=none] (487) at (16.5, -11) {};
		\node [style=Xp] (488) at (15, -11) {$a\pi$};
		\node [style=none] (489) at (16.5, -10.75) {};
		\node [style=none] (490) at (16.5, -13.25) {};
		\node [style=none] (491) at (18, -13.25) {};
		\node [style=none] (492) at (18, -10.75) {};
		\node [style=none] (493) at (18, -12) {};
		\node [style=none] (494) at (12.25, -12.75) {$\Gamma$};
		\node [style=none] (495) at (17.25, -12) {$M$};
		\node [style=none] (496) at (10.5, -11.25) {$\overset{(\pi)}{=}$};
		\node [style=none] (497) at (2.75, -10.5) {};
		\node [style=none] (498) at (13.75, -9.75) {};
		\node [style=none] (499) at (19.25, -9.75) {};
		\node [style=none] (500) at (13.75, -11) {};
		\node [style=none] (501) at (2.75, -9.5) {};
		\node [style=none] (502) at (7.75, -9.5) {};
		\node [style=none] (503) at (8.5, -9.5) {$A^*$};
		\node [style=none] (504) at (20, -9.75) {$A^*$};
		\node [style=Zp] (505) at (17.25, -9.75) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw (54.center) to (55.center);
		\draw (57) to (50.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (53.center);
		\draw [bend left=90, looseness=1.75] (60.center) to (59.center);
		\draw [style=simple] (58.center) to (61);
		\draw [style=simple] (61) to (49.center);
		\draw (67.center) to (68.center);
		\draw (70) to (63.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (66.center);
		\draw [bend left=90, looseness=1.75] (73.center) to (72.center);
		\draw [style=simple] (71.center) to (62.center);
		\draw (80.center) to (81.center);
		\draw (83) to (77.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (79.center);
		\draw [bend left=90, looseness=1.75] (86.center) to (85.center);
		\draw [style=simple] (84.center) to (76.center);
		\draw [bend right=90, looseness=1.75] (89.center) to (88.center);
		\draw [style=simple] (90.center) to (88.center);
		\draw [style=simple] (93.center) to (92.center);
		\draw (97.center) to (98.center);
		\draw [style=simple] (104.center) to (103.center);
		\draw [style=simple] (101.center) to (96.center);
		\draw [style=simple] (94.center) to (105);
		\draw (113.center) to (114.center);
		\draw (116) to (109.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (112.center);
		\draw [bend left=90, looseness=1.75] (119.center) to (118.center);
		\draw (117.center) to (108.center);
		\draw (126.center) to (127.center);
		\draw (129) to (122.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (125.center);
		\draw [bend left=90, looseness=1.75] (132.center) to (131.center);
		\draw (130.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (144.center) to (143.center);
		\draw (145.center) to (138.center);
		\draw [bend right=90, looseness=1.75] (145.center) to (144.center);
		\draw [bend left=90, looseness=1.75] (147.center) to (146.center);
		\draw [style=simple] (148.center) to (146.center);
		\draw [style=simple] (147.center) to (143.center);
		\draw [style=simple] (150.center) to (136.center);
		\draw (155.center) to (156.center);
		\draw [style=simple] (159.center) to (152.center);
		\draw [style=simple] (154.center) to (161.center);
		\draw (168.center) to (169.center);
		\draw (171) to (164.center);
		\draw (173.center) to (172.center);
		\draw (174.center) to (167.center);
		\draw [bend left=90, looseness=1.75] (174.center) to (173.center);
		\draw (172.center) to (163.center);
		\draw (181.center) to (182.center);
		\draw (184) to (177.center);
		\draw (186.center) to (185.center);
		\draw (187.center) to (180.center);
		\draw [bend left=90, looseness=1.75] (187.center) to (186.center);
		\draw (185.center) to (176.center);
		\draw (232.center) to (233.center);
		\draw (235) to (229.center);
		\draw (237.center) to (236.center);
		\draw (238.center) to (231.center);
		\draw [bend left=90, looseness=1.75] (238.center) to (237.center);
		\draw [bend right=90, looseness=1.75] (240.center) to (239.center);
		\draw [style=simple] (236.center) to (243);
		\draw [style=simple] (243) to (240.center);
		\draw [style=simple] (244) to (241.center);
		\draw (251.center) to (252.center);
		\draw (254) to (248.center);
		\draw (256.center) to (255.center);
		\draw (257.center) to (250.center);
		\draw [bend left=90, looseness=1.75] (257.center) to (256.center);
		\draw [bend right=90, looseness=1.75] (259.center) to (258.center);
		\draw [style=simple] (261) to (260.center);
		\draw (263) to (259.center);
		\draw (263) to (255.center);
		\draw (268.center) to (269.center);
		\draw (271) to (265.center);
		\draw (273.center) to (272.center);
		\draw (274.center) to (267.center);
		\draw [bend left=90, looseness=1.75] (274.center) to (273.center);
		\draw [bend right=90, looseness=1.75] (276.center) to (275.center);
		\draw [style=simple] (283.center)
			 to (282.center)
			 to (285.center)
			 to (284.center)
			 to cycle;
		\draw [style=simple] (281.center) to (280.center);
		\draw [style=simple] (286.center) to (278.center);
		\draw [style=simple] (272.center) to (290);
		\draw [style=simple] (290) to (276.center);
		\draw [style=simple, bend right=270, looseness=1.50] (296.center) to (295.center);
		\draw [style=simple] (297.center) to (295.center);
		\draw (296.center) to (292.center);
		\draw [bend left=90, looseness=1.75] (301.center) to (300.center);
		\draw (300.center) to (302.center);
		\draw (301.center) to (277.center);
		\draw [style=simple] (307.center) to (304.center);
		\draw [style=simple] (304.center) to (305.center);
		\draw [style=simple] (305.center) to (306.center);
		\draw [style=simple] (306.center) to (307.center);
		\draw (311) to (312.center);
		\draw [bend right=270, looseness=2.00] (312.center) to (313.center);
		\draw (313.center) to (315.center);
		\draw [bend right=90, looseness=1.50] (315.center) to (314.center);
		\draw (314.center) to (310);
		\draw (311) to (316.center);
		\draw (318.center) to (317);
		\draw (327.center) to (328.center);
		\draw (330) to (323.center);
		\draw (332.center) to (331.center);
		\draw (333.center) to (326.center);
		\draw [bend left=90, looseness=1.75] (333.center) to (332.center);
		\draw (337.center) to (338.center);
		\draw (340) to (334.center);
		\draw [bend left=90, looseness=1.75] (342.center) to (341.center);
		\draw [style=simple] (347.center) to (344.center);
		\draw [style=simple] (344.center) to (345.center);
		\draw [style=simple] (345.center) to (346.center);
		\draw [style=simple] (346.center) to (347.center);
		\draw (331.center) to (348);
		\draw (348) to (322.center);
		\draw (341.center) to (350);
		\draw (342.center) to (349);
		\draw (349) to (336.center);
		\draw (350) to (352.center);
		\draw [bend right=90, looseness=1.75] (352.center) to (353.center);
		\draw (354.center) to (351);
		\draw (351) to (353.center);
		\draw [in=-180, out=180, looseness=1.75] (354.center) to (355.center);
		\draw (355.center) to (356.center);
		\draw (357.center) to (356.center);
		\draw (361.center) to (360);
		\draw (360) to (362.center);
		\draw [style=empty] (363.center) to (364.center);
		\draw [style=empty] (364.center) to (366.center);
		\draw [style=empty] (363.center) to (365.center);
		\draw [style=empty] (365.center) to (366.center);
		\draw (370.center) to (369);
		\draw (369) to (371.center);
		\draw [style=simple] (375.center) to (376.center);
		\draw [style=simple] (376.center) to (374.center);
		\draw [style=simple] (374.center) to (373.center);
		\draw [style=simple] (373.center) to (375.center);
		\draw (380.center) to (379);
		\draw (379) to (381.center);
		\draw [style=empty] (382.center) to (383.center);
		\draw [style=empty] (383.center) to (385.center);
		\draw [style=empty] (382.center) to (384.center);
		\draw [style=empty] (384.center) to (385.center);
		\draw (389.center) to (388);
		\draw (388) to (390.center);
		\draw [style=simple] (395.center) to (396.center);
		\draw [style=simple] (396.center) to (394.center);
		\draw [style=simple] (394.center) to (393.center);
		\draw [style=simple] (393.center) to (395.center);
		\draw [style=simple] (400.center) to (401.center);
		\draw [style=simple] (401.center) to (402.center);
		\draw [style=simple] (402.center) to (399.center);
		\draw [style=simple] (399.center) to (400.center);
		\draw [style=simple] (404.center) to (405.center);
		\draw [style=simple] (405.center) to (406.center);
		\draw [style=simple] (406.center) to (403.center);
		\draw [style=simple] (403.center) to (404.center);
		\draw [style=simple] (408.center) to (409.center);
		\draw [style=simple] (409.center) to (410.center);
		\draw [style=simple] (410.center) to (407.center);
		\draw [style=simple] (407.center) to (408.center);
		\draw [style=simple] (412.center) to (413.center);
		\draw [style=simple] (413.center) to (414.center);
		\draw [style=simple] (414.center) to (411.center);
		\draw [style=simple] (411.center) to (412.center);
		\draw [style=simple] (416.center) to (417.center);
		\draw [style=simple] (417.center) to (418.center);
		\draw [style=simple] (418.center) to (415.center);
		\draw [style=simple] (415.center) to (416.center);
		\draw [style=simple] (420.center) to (421.center);
		\draw [style=simple] (421.center) to (422.center);
		\draw [style=simple] (422.center) to (419.center);
		\draw [style=simple] (419.center) to (420.center);
		\draw [style=simple] (424.center) to (425.center);
		\draw [style=simple] (425.center) to (426.center);
		\draw [style=simple] (426.center) to (423.center);
		\draw [style=simple] (423.center) to (424.center);
		\draw [style=simple] (428.center) to (429.center);
		\draw [style=simple] (429.center) to (430.center);
		\draw [style=simple] (430.center) to (427.center);
		\draw [style=simple] (427.center) to (428.center);
		\draw (439.center) to (440.center);
		\draw (442) to (436.center);
		\draw (444.center) to (443.center);
		\draw (445.center) to (438.center);
		\draw [bend left=90, looseness=1.75] (445.center) to (444.center);
		\draw [bend right=90, looseness=1.75] (448.center) to (447.center);
		\draw [style=simple] (450) to (449.center);
		\draw [style=simple] (443.center) to (451);
		\draw [style=simple] (451) to (448.center);
		\draw [style=simple] (459.center)
			 to (458.center)
			 to (461.center)
			 to (460.center)
			 to cycle;
		\draw [style=simple] (457) to (456.center);
		\draw [style=simple] (455.center) to (454.center);
		\draw [style=simple] (462.center) to (452.center);
		\draw (470.center) to (471.center);
		\draw (473) to (467.center);
		\draw (475.center) to (474.center);
		\draw (476.center) to (469.center);
		\draw [bend left=90, looseness=1.75] (476.center) to (475.center);
		\draw [bend right=90, looseness=1.75] (479.center) to (478.center);
		\draw [style=simple] (481) to (480.center);
		\draw [style=simple] (474.center) to (482);
		\draw [style=simple] (482) to (479.center);
		\draw [style=simple] (490.center)
			 to (489.center)
			 to (492.center)
			 to (491.center)
			 to cycle;
		\draw [style=simple] (488) to (487.center);
		\draw [style=simple] (486.center) to (485.center);
		\draw [style=simple] (493.center) to (483.center);
		\draw (497.center) to (481);
		\draw (499.center) to (498.center);
		\draw [bend left=90, looseness=1.50] (500.center) to (498.center);
		\draw [style=simple, bend right=90, looseness=2.00] (501.center) to (497.center);
		\draw [style=simple] (501.center) to (502.center);
		\draw [style=simple] (500.center) to (488);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/abs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3) {$\inferrule*[right=b]{\Gamma, x : A \vdash M : B}{\Gamma \vdash \beta^\theta x M : A \to B}$};
		\node [style=Tp] (1) at (0.5, 0) {$\theta$};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (2.75, -2.5) {};
		\node [style=none] (6) at (3.5, 0) {$A^*$};
		\node [style=none] (7) at (3.5, -2.5) {$B$};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (-4.25, -2.75) {};
		\node [style=none] (11) at (-5, -2.75) {$\Gamma$};
		\node [style=none] (12) at (0.5, -1) {$\beta$};
		\node [style=box] (17) at (0.5, -2.5) {$M$};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=none] (20) at (-2.75, -2.25) {};
		\node [style=none] (21) at (-6, 4.5) {};
		\node [style=none] (22) at (5.75, 4.5) {};
		\node [style=none] (23) at (5.75, -3.5) {};
		\node [style=none] (24) at (-6, -3.5) {};
		\node [style=none] (25) at (-1.75, -1.75) {$x : A^{\otimes n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (9.center) to (10.center);
		\draw (17) to (5.center);
		\draw (18.center) to (1);
		\draw (19.center) to (18.center);
		\draw (20.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/app.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {$\inferrule*[right=a]{\Gamma \vdash M : A \to B \\ \Delta \vdash N : A}{\Gamma, \Delta \vdash M N : B}$};
		\node [style=none] (4) at (3.75, -2.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (4.5, -2.75) {$B$};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-4, -0.75) {$\Gamma$};
		\node [style=box] (17) at (-0.25, -0.75) {$N$};
		\node [style=none] (18) at (-0.75, -2.5) {};
		\node [style=box] (21) at (-0.25, -2.5) {$M$};
		\node [style=none] (22) at (-3.25, -2.5) {};
		\node [style=none] (23) at (-4, -2.5) {$\Delta$};
		\node [style=none] (24) at (0.25, -2.75) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (27) at (2, -2.25) {};
		\node [style=none] (28) at (0.25, -2.25) {};
		\node [style=none] (29) at (1.25, -0.25) {$A$};
		\node [style=none] (30) at (1.25, -1.75) {$A^*$};
		\node [style=none] (31) at (-6.5, 4.5) {};
		\node [style=none] (32) at (6.5, 4.5) {};
		\node [style=none] (33) at (6.5, -3.75) {};
		\node [style=none] (34) at (-6.5, -3.75) {};
		\node [style=none] (35) at (-2.75, -0.75) {};
		\node [style=none] (36) at (-1.25, -0.75) {};
		\node [style=none] (37) at (-1.25, -2.5) {};
		\node [style=none] (38) at (-2.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (4.center);
		\draw (25.center) to (5.center);
		\draw [bend right=90, looseness=2.00] (27.center) to (5.center);
		\draw (28.center) to (27.center);
		\draw (33.center)
			 to (32.center)
			 to (31.center)
			 to (34.center)
			 to cycle;
		\draw [style=simple] (10.center) to (35.center);
		\draw [style=simple] (22.center) to (38.center);
		\draw [style=simple] (36.center) to (9.center);
		\draw [style=simple] (37.center) to (18.center);
		\draw [style=simple, in=-180, out=0, looseness=0.75] (35.center) to (37.center);
		\draw [style=simple, in=180, out=0, looseness=0.75] (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/beta_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1.25, -1) {$A$};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-4, -1.25) {};
		\node [style=none] (5) at (-6, -1.25) {};
		\node [style=none] (6) at (-6.75, -1.25) {$\Gamma$};
		\node [style=box] (7) at (-3.5, -1) {$M$};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (-4.5, -0.75) {};
		\node [style=box] (11) at (-4, 1.25) {$N$};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none] (14) at (-3.5, 1.25) {};
		\node [style=none] (15) at (-6.75, 1.25) {$\Delta$};
		\node [style=none] (16) at (-4.5, 1.25) {};
		\node [style=none] (17) at (-6, 1.25) {};
		\node [style=none] (18) at (6.75, 0) {};
		\node [style=none] (19) at (7.5, 0) {$A$};
		\node [style=none] (20) at (4.75, 0.75) {};
		\node [style=none] (21) at (4.75, -0.75) {};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=none] (23) at (1.75, -0.75) {$\Gamma$};
		\node [style=box] (24) at (3.5, 0.75) {$N$};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (1.75, 0.75) {$\Delta$};
		\node [style=none] (27) at (3.25, 0.75) {};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=mbox] (29) at (5.25, 0) {$M$};
		\node [style=none] (30) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7) to (1.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=simple] (8.center) to (0.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (12.center);
		\draw [style=simple] (14.center) to (12.center);
		\draw [style=simple] (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw [style=simple] (28.center) to (27.center);
		\draw [style=simple] (25.center) to (20.center);
		\draw [style=simple] (18.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0, 0) {};
		\node [style=Z] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, 0.25) {$\vdots$};
		\node [style=none] (7) at (2, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (-2, 0) {$n$};
		\node [style=none] (13) at (3, 0) {$m$};
		\node [style=none] (16) at (4, 0.25) {$\overset{(b)}{=}$};
		\node [style=none] (19) at (6, 0.75) {};
		\node [style=none] (20) at (6, -0.75) {};
		\node [style=none] (21) at (9, 0.75) {};
		\node [style=none] (22) at (9, -0.75) {};
		\node [style=none] (23) at (6, 0.25) {$\vdots$};
		\node [style=none] (24) at (9, 0.25) {$\vdots$};
		\node [style=none] (25) at (5.5, -0.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
		\node [style=none] (27) at (9.5, 0.75) {};
		\node [style=none] (28) at (9.5, -0.75) {};
		\node [style=none] (29) at (5, 0) {$n$};
		\node [style=none] (30) at (10, 0) {$m$};
		\node [style=Z] (31) at (6.75, 0.75) {};
		\node [style=Z] (32) at (6.75, -0.75) {};
		\node [style=X] (33) at (8.25, 0.75) {};
		\node [style=X] (34) at (8.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=0, looseness=1.25] (2.center) to (0);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (0) to (3.center);
		\draw [style=simple] (0) to (1);
		\draw [style=simple, in=15, out=180, looseness=1.25] (4.center) to (1);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (1) to (5.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw [style=brace edge] (27.center) to (28.center);
		\draw [style=simple] (19.center) to (31);
		\draw [style=simple] (20.center) to (32);
		\draw [style=simple] (33) to (21.center);
		\draw [style=simple] (34) to (22.center);
		\draw [style=simple] (31) to (33);
		\draw [style=simple] (31) to (34);
		\draw [style=simple] (32) to (34);
		\draw [style=simple] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/church-numerals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (3, 3) {$0 :\equiv \beta f \lambda x x : \mathbb{N}$};
		\node [style=none] (50) at (-0.5, 2.25) {};
		\node [style=none] (51) at (1.25, 2.25) {};
		\node [style=none] (52) at (-0.5, -1.25) {};
		\node [style=none] (53) at (1.25, -1.25) {};
		\node [style=none] (65) at (0.5, 0) {};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (68) at (2, -1) {};
		\node [style=none] (70) at (2.75, -1) {$A\;\,$};
		\node [style=T] (71) at (0.25, 1.75) {};
		\node [style=T] (72) at (0.25, 0.75) {};
		\node [style=none] (73) at (2, 1.75) {};
		\node [style=none] (74) at (2, 0.75) {};
		\node [style=none] (75) at (2, 0) {};
		\node [style=none] (76) at (2.75, 1.75) {$A^*$};
		\node [style=none] (77) at (2.75, 0.75) {$A\;\,$};
		\node [style=none] (78) at (2.75, 0) {$A^*$};
		\node [style=none] (79) at (3.5, 2) {};
		\node [style=none] (80) at (3.5, 0.5) {};
		\node [style=lettersmol] (82) at (5, 1.25) {$(A \rightarrow A)^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (50.center) to (52.center);
		\draw [style=simple] (51.center) to (50.center);
		\draw [style=simple] (53.center) to (51.center);
		\draw [style=simple] (53.center) to (52.center);
		\draw [style=simple, bend left=90, looseness=2.00] (66.center) to (65.center);
		\draw [style=simple] (66.center) to (68.center);
		\draw [style=simple] (71) to (73.center);
		\draw [style=simple] (72) to (74.center);
		\draw [style=simple] (75.center) to (65.center);
		\draw [style=brace edge] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/colour_change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (24) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (25) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (30) at (-2.5, 1) {};
		\node [style=none] (31) at (-2.5, -1) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=none] (33) at (3, -1) {};
		\node [style=none] (35) at (4.5, 0) {$\overset{(h)}{=}$};
		\node [style=none] (36) at (6, 1) {};
		\node [style=none] (37) at (6, -1) {};
		\node [style=none] (38) at (9, 1) {};
		\node [style=none] (39) at (9, -1) {};
		\node [style=none] (42) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (43) at (8.75, 0.25) {$\vdots$};
		\node [style=Zp] (45) at (0.25, 0) {$\alpha$};
		\node [style=H] (46) at (-1.75, 1) {};
		\node [style=H] (47) at (-1.75, -1) {};
		\node [style=H] (48) at (2.25, 1) {};
		\node [style=H] (49) at (2.25, -1) {};
		\node [style=Xp] (50) at (7.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (30.center) to (46);
		\draw [style=simple] (46) to (16.center);
		\draw [style=simple] (31.center) to (47);
		\draw [style=simple] (47) to (17.center);
		\draw [style=simple] (18.center) to (48);
		\draw [style=simple] (48) to (32.center);
		\draw [style=simple] (19.center) to (49);
		\draw [style=simple] (49) to (33.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (16.center) to (45);
		\draw [style=simple, in=180, out=15, looseness=1.25] (45) to (18.center);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (45) to (17.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (45) to (19.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (36.center) to (50);
		\draw [style=simple, in=-180, out=15, looseness=1.25] (50) to (38.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (50) to (39.center);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (50) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-4, 0) {};
		\node [style=X] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=Z] (9) at (2, 0) {};
		\node [style=X] (10) at (3, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=15] (0) to (2.center);
		\draw [style=simple, in=165, out=0] (2.center) to (1);
		\draw [style=simple, in=0, out=-165] (1) to (3.center);
		\draw [style=simple, in=-15, out=180] (3.center) to (0);
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple] (13.center) to (9);
		\draw [style=simple] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cong_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$M$};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=Zp] (2) at (0, 0.75) {$\alpha$};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (2, 0.75) {$\underline{1}^*$};
		\node [style=none] (7) at (1.75, -0.75) {$\underline{1}$};
		\node [style=none] (8) at (3.5, 0) {$\rightsquigarrow$};
		\node [style=box] (9) at (7, 0) {$M$};
		\node [style=none] (10) at (8.25, 0) {};
		\node [style=Zp] (13) at (5.75, 0) {$\alpha$};
		\node [style=none] (14) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple] (2) to (4.center);
		\draw [style=simple, bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (9) to (10.center);
		\draw [style=simple] (13) to (14.center);
		\draw [style=simple] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cong_example_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (9) at (0.5, 0) {$M$};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=Zp] (13) at (-0.75, 0) {$\alpha$};
		\node [style=none] (14) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9) to (10.center);
		\draw [style=simple] (13) to (14.center);
		\draw [style=simple] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/contraction_substitution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2.5) {};
		\node [style=none] (1) at (3.5, 2.5) {};
		\node [style=none] (2) at (1.5, -2.5) {};
		\node [style=none] (3) at (3.5, -2.5) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-5, -2) {};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (0.25, 0.25) {$\vdots$};
		\node [style=none] (16) at (-5.5, 0) {$\Theta$};
		\node [style=none] (17) at (-5.5, 2) {$\Gamma$};
		\node [style=none] (18) at (-5.5, -2) {$\Delta$};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (2.5, 0) {$M$};
		\node [style=none] (22) at (5, 0) {$B$};
		\node [style=box] (23) at (0.25, 1) {$N$};
		\node [style=box] (24) at (0.25, -1) {$N$};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (-4, -1.25) {};
		\node [style=none] (30) at (-4, 1.25) {};
		\node [style=none] (31) at (-2.5, 0) {$\kaun(\Theta,n)$};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (49) at (-11.75, 2.5) {};
		\node [style=none] (50) at (-9.75, 2.5) {};
		\node [style=none] (51) at (-11.75, -2.5) {};
		\node [style=none] (52) at (-9.75, -2.5) {};
		\node [style=none] (53) at (-18.25, 2) {};
		\node [style=none] (56) at (-11.75, 2) {};
		\node [style=none] (57) at (-11.75, 1) {};
		\node [style=none] (58) at (-11.75, -1) {};
		\node [style=none] (59) at (-18.25, -2) {};
		\node [style=none] (60) at (-18.25, 0) {};
		\node [style=none] (61) at (-11.75, -2) {};
		\node [style=none] (62) at (-12.75, 1) {};
		\node [style=none] (63) at (-12.75, -1) {};
		\node [style=none] (64) at (-12.25, 0.25) {$\vdots$};
		\node [style=none] (65) at (-18.75, 0) {$\Theta$};
		\node [style=none] (66) at (-18.75, 2) {$\Gamma$};
		\node [style=none] (67) at (-18.75, -2) {$\Delta$};
		\node [style=none] (68) at (-8.75, 0) {};
		\node [style=none] (69) at (-9.75, 0) {};
		\node [style=none] (70) at (-10.75, 0) {$M$};
		\node [style=none] (71) at (-8.25, 0) {$B$};
		\node [style=none] (74) at (-12.75, 1) {};
		\node [style=none] (75) at (-12.75, -1) {};
		\node [style=none] (76) at (-12.75, 1.25) {};
		\node [style=none] (77) at (-12.75, -1.25) {};
		\node [style=none] (78) at (-15.75, -1.25) {};
		\node [style=none] (79) at (-15.75, 1.25) {};
		\node [style=none] (80) at (-14.25, 0) {{\small $\kaun\!(A,\! \beta,\! n)$}};
		\node [style=none] (81) at (-15.75, 0) {};
		\node [style=box] (82) at (-17, 0) {$N$};
		\node [style=none] (83) at (-7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (4.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw [in=-180, out=0, looseness=1.25] (13.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (24) to (9.center);
		\draw (24) to (6.center);
		\draw (23) to (8.center);
		\draw (23) to (5.center);
		\draw (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (11.center) to (32.center);
		\draw (25.center) to (13.center);
		\draw (14.center) to (26.center);
		\draw (52.center)
			 to (50.center)
			 to (49.center)
			 to (51.center)
			 to cycle;
		\draw (53.center) to (56.center);
		\draw (61.center) to (59.center);
		\draw (69.center) to (68.center);
		\draw (78.center)
			 to (79.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw (74.center) to (62.center);
		\draw (63.center) to (75.center);
		\draw [style=simple] (74.center) to (57.center);
		\draw [style=simple] (75.center) to (58.center);
		\draw [style=simple] (60.center) to (82);
		\draw [style=simple] (82) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/crystal_halftext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tp] (0) at (-5.25, 1.75) {$T$};
		\node [style=Xp] (1) at (-7, 0) {$X$};
		\node [style=Yp] (2) at (-5.25, -1.75) {$Y$};
		\node [style=Zp] (3) at (-3.5, 0) {$Z$};
		\node [style=none] (8) at (-3.75, 1.5) {$\eta_Z$};
		\node [style=none] (9) at (-6.75, 1.5) {$\eta_X$};
		\node [style=none] (10) at (-6.75, -1.5) {$\eta_Z$};
		\node [style=none] (11) at (-3.75, -1.5) {$\eta_X$};
		\node [style=letter] (16) at (-5.25, 0) {$\eta_Y$};
		\node [style=Tp] (17) at (5.25, 1.75) {$W$};
		\node [style=Xp] (18) at (3.5, 0) {$X$};
		\node [style=Yp] (19) at (5.25, -1.75) {$Y$};
		\node [style=Zp] (20) at (7, 0) {$Z$};
		\node [style=none] (25) at (6.75, 1.5) {$\eta_Z$};
		\node [style=none] (26) at (3.75, 1.5) {$\eta_X$};
		\node [style=none] (27) at (3.75, -1.5) {$\eta_Z$};
		\node [style=none] (28) at (6.75, -1.5) {$\eta_X$};
		\node [style=letter] (33) at (5.25, 0) {$\eta_Y$};
		\node [style=Tp] (48) at (-1, -3) {$T$};
		\node [style=Tp] (51) at (1, -3) {$W$};
		\node [style=none] (52) at (0, -2) {$\eta_W$};
		\node [style=none] (53) at (0, -4) {$\eta_i$};
		\node [style=Xp] (54) at (1, 3) {$X$};
		\node [style=Zp] (55) at (-1, 3) {$Z$};
		\node [style=none] (60) at (0, 3.5) {$H$};
		\node [style=none] (61) at (-3, 4.25) {};
		\node [style=none] (62) at (3, 4.25) {};
		\node [style=none] (63) at (3, 2.25) {};
		\node [style=none] (64) at (-3, 2.25) {};
		\node [style=none] (65) at (-2.5, 3.75) {$\odal_2$};
		\node [style=Zp] (66) at (0, 0) {$Z$};
		\node [style=none] (69) at (-1.25, 1.5) {};
		\node [style=none] (70) at (1.25, 1.5) {};
		\node [style=none] (71) at (1.25, -1) {};
		\node [style=none] (72) at (-1.25, -1) {};
		\node [style=none] (73) at (-0.75, 1) {$\odal_1$};
		\node [style=none] (74) at (-8.25, 4.75) {};
		\node [style=none] (75) at (8.25, 4.75) {};
		\node [style=none] (76) at (8.25, -4.5) {};
		\node [style=none] (77) at (-8.25, -4.5) {};
		\node [style=none] (78) at (-7.75, 4.25) {$\odal_3$};
		\node [style=none] (79) at (6.25, -4) {$i = X,Y,Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (2) to (1);
		\draw [style=harrow] (2) to (0);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (3) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (0) to (3);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (19) to (18);
		\draw [style=worra] (17) to (20);
		\draw [style=worra] (17) to (18);
		\draw [style=hworra] (17) to (19);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (17) to (19);
		\draw [style=simple] (17) to (20);
		\draw [style=simple, bend left=45] (48) to (51);
		\draw [style=ha, bend right=45] (48) to (51);
		\draw [style=simple, bend right=45] (48) to (51);
		\draw (54) to (55);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (62.center) to (63.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (64.center) to (61.center);
		\draw [style=simple] (69.center) to (70.center);
		\draw [style=simple] (70.center) to (71.center);
		\draw [style=simple] (71.center) to (72.center);
		\draw [style=simple] (72.center) to (69.center);
		\draw [style=simple] (74.center) to (75.center);
		\draw [style=simple] (75.center) to (76.center);
		\draw [style=simple] (76.center) to (77.center);
		\draw [style=simple] (77.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/crystal_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tp] (0) at (-6, 1.75) {$T$};
		\node [style=Xp] (1) at (-7.75, 0) {$X$};
		\node [style=Yp] (2) at (-6, -1.75) {$Y$};
		\node [style=Zp] (3) at (-4.25, 0) {$Z$};
		\node [style=none] (4) at (-6, 2.75) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-6, -2.75) {};
		\node [style=none] (7) at (-8.75, 0) {};
		\node [style=none] (8) at (-4.25, 1.75) {$\eta_Z$};
		\node [style=none] (9) at (-7.75, 1.75) {$\eta_X$};
		\node [style=none] (10) at (-7.75, -1.75) {$\eta_Z$};
		\node [style=none] (11) at (-4.25, -1.75) {$\eta_X$};
		\node [style=none] (12) at (-6, 3.25) {$\eta_T$};
		\node [style=none] (13) at (-2.75, 0) {$\eta_T$};
		\node [style=none] (14) at (-6, -3.25) {$\eta_T$};
		\node [style=none] (15) at (-9.25, 0) {$\eta_T$};
		\node [style=letter] (16) at (-6, 0) {$\eta_Y$};
		\node [style=Tp] (17) at (6, 1.75) {$W$};
		\node [style=Xp] (18) at (4.25, 0) {$X$};
		\node [style=Yp] (19) at (6, -1.75) {$Y$};
		\node [style=Zp] (20) at (7.75, 0) {$Z$};
		\node [style=none] (21) at (6, 2.75) {};
		\node [style=none] (22) at (8.75, 0) {};
		\node [style=none] (23) at (6, -2.75) {};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=none] (25) at (7.75, 1.75) {$\eta_Z$};
		\node [style=none] (26) at (4.25, 1.75) {$\eta_X$};
		\node [style=none] (27) at (4.25, -1.75) {$\eta_Z$};
		\node [style=none] (28) at (7.75, -1.75) {$\eta_X$};
		\node [style=none] (29) at (6, 3.25) {$\eta_W$};
		\node [style=none] (30) at (9.5, 0) {$\eta_W$};
		\node [style=none] (31) at (6, -3.25) {$\eta_W$};
		\node [style=none] (32) at (2.5, 0) {$\eta_W$};
		\node [style=letter] (33) at (6, 0) {$\eta_Y$};
		\node [style=none] (43) at (-2, -4) {};
		\node [style=none] (47) at (-2.5, -4) {$\eta_T$};
		\node [style=Tp] (48) at (-1, -4) {$T$};
		\node [style=none] (49) at (2, -4) {};
		\node [style=none] (50) at (2.5, -4) {$\eta_T$};
		\node [style=Tp] (51) at (1, -4) {$W$};
		\node [style=none] (52) at (0, -3) {$\eta_W$};
		\node [style=none] (53) at (0, -5) {$\eta_i$};
		\node [style=Xp] (54) at (-1, 4) {$X$};
		\node [style=Zp] (55) at (1, 4) {$Z$};
		\node [style=none] (56) at (2, 4) {};
		\node [style=none] (57) at (-2, 4) {};
		\node [style=none] (58) at (2.5, 4) {$I$};
		\node [style=none] (59) at (-2.5, 4) {$I$};
		\node [style=none] (60) at (0, 4.5) {$H$};
		\node [style=none] (61) at (-3, 5.5) {};
		\node [style=none] (62) at (3, 5.5) {};
		\node [style=none] (63) at (3, 3) {};
		\node [style=none] (64) at (-3, 3) {};
		\node [style=none] (65) at (-2.5, 5) {$\odal_2$};
		\node [style=Zp] (66) at (0, -0.75) {$Z$};
		\node [style=none] (67) at (0, 0.25) {};
		\node [style=none] (68) at (0, 0.75) {$I$};
		\node [style=none] (69) at (-1.5, 1.25) {};
		\node [style=none] (70) at (1.5, 1.25) {};
		\node [style=none] (71) at (1.5, -1.5) {};
		\node [style=none] (72) at (-1.5, -1.5) {};
		\node [style=none] (73) at (-1, 0.75) {$\odal_1$};
		\node [style=none] (74) at (-10, 6) {};
		\node [style=none] (75) at (10.25, 6) {};
		\node [style=none] (76) at (10.25, -5.5) {};
		\node [style=none] (77) at (-10, -5.5) {};
		\node [style=none] (78) at (-9.5, 5.5) {$\odal_3$};
		\node [style=none] (79) at (8.25, -5) {$i = X,Y,Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (2) to (1);
		\draw [style=simple, in=15, out=0, looseness=1.50] (4.center) to (0);
		\draw [style=simple, in=105, out=90, looseness=1.50] (7.center) to (1);
		\draw [style=simple, in=-165, out=-180, looseness=1.50] (6.center) to (2);
		\draw [style=simple, in=-75, out=270, looseness=1.50] (5.center) to (3);
		\draw [style=simple, in=-105, out=-90, looseness=1.50] (7.center) to (1);
		\draw [style=simple, in=165, out=180, looseness=1.50] (4.center) to (0);
		\draw [style=simple, in=90, out=75, looseness=1.50] (3) to (5.center);
		\draw [style=simple, in=0, out=-15, looseness=1.50] (2) to (6.center);
		\draw [style=harrow] (2) to (0);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (3) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (0) to (3);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (19) to (18);
		\draw [style=simple, in=15, out=0, looseness=1.50] (21.center) to (17);
		\draw [style=simple, in=105, out=90, looseness=1.50] (24.center) to (18);
		\draw [style=simple, in=-165, out=-180, looseness=1.50] (23.center) to (19);
		\draw [style=simple, in=-75, out=270, looseness=1.50] (22.center) to (20);
		\draw [style=simple, in=-105, out=-90, looseness=1.50] (24.center) to (18);
		\draw [style=simple, in=165, out=180, looseness=1.50] (21.center) to (17);
		\draw [style=simple, in=90, out=75, looseness=1.50] (20) to (22.center);
		\draw [style=simple, in=0, out=-15, looseness=1.50] (19) to (23.center);
		\draw [style=worra] (17) to (20);
		\draw [style=worra] (17) to (18);
		\draw [style=hworra] (17) to (19);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (17) to (19);
		\draw [style=simple] (17) to (20);
		\draw [style=simple, in=90, out=105, looseness=1.50] (48) to (43.center);
		\draw [style=simple, in=-105, out=-90, looseness=1.50] (43.center) to (48);
		\draw [style=simple, in=-90, out=-75, looseness=1.50] (51) to (49.center);
		\draw [style=simple, in=75, out=90, looseness=1.50] (49.center) to (51);
		\draw [style=simple, bend left=45] (48) to (51);
		\draw [style=ha, bend right=45] (48) to (51);
		\draw [style=simple, bend right=45] (48) to (51);
		\draw (54) to (55);
		\draw [style=simple, in=105, out=90, looseness=1.50] (57.center) to (54);
		\draw [style=simple, in=-75, out=270, looseness=1.50] (56.center) to (55);
		\draw [style=simple, in=-105, out=-90, looseness=1.50] (57.center) to (54);
		\draw [style=simple, in=90, out=75, looseness=1.50] (55) to (56.center);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (62.center) to (63.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (64.center) to (61.center);
		\draw [style=simple, in=15, out=0, looseness=1.50] (67.center) to (66);
		\draw [style=simple, in=180, out=165, looseness=1.50] (66) to (67.center);
		\draw [style=simple] (69.center) to (70.center);
		\draw [style=simple] (70.center) to (71.center);
		\draw [style=simple] (71.center) to (72.center);
		\draw [style=simple] (72.center) to (69.center);
		\draw [style=simple] (74.center) to (75.center);
		\draw [style=simple] (75.center) to (76.center);
		\draw [style=simple] (76.center) to (77.center);
		\draw [style=simple] (77.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/crystal_o3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tp] (0) at (-2, 0) {$T$};
		\node [style=Xp] (1) at (-3.75, 1.75) {$X$};
		\node [style=Yp] (2) at (-5.5, 0) {$Y$};
		\node [style=Zp] (3) at (-3.75, -1.75) {$Z$};
		\node [style=none] (5) at (-3.75, -2.75) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (-3.75, 2.75) {};
		\node [style=none] (8) at (-2, -1.75) {$\eta_Z$};
		\node [style=none] (9) at (-2, 1.75) {$\eta_X$};
		\node [style=none] (10) at (-5.5, 1.75) {$\eta_Z$};
		\node [style=none] (11) at (-5.5, -1.75) {$\eta_X$};
		\node [style=none] (13) at (-3.75, -3.25) {$\eta_T$};
		\node [style=none] (14) at (-7, 0) {$\eta_T$};
		\node [style=none] (15) at (-3.75, 3.25) {$\eta_T$};
		\node [style=letter] (16) at (-3.75, 0) {$\eta_Y$};
		\node [style=Tp] (17) at (2, 0) {$W$};
		\node [style=Xp] (18) at (3.75, -1.75) {$X$};
		\node [style=Yp] (19) at (5.5, 0) {$Y$};
		\node [style=Zp] (20) at (3.75, 1.75) {$Z$};
		\node [style=none] (22) at (3.75, 2.75) {};
		\node [style=none] (23) at (6.5, 0) {};
		\node [style=none] (24) at (3.75, -2.75) {};
		\node [style=none] (25) at (2, 1.75) {$\eta_Z$};
		\node [style=none] (26) at (2, -1.75) {$\eta_X$};
		\node [style=none] (27) at (5.5, -1.75) {$\eta_Z$};
		\node [style=none] (28) at (5.5, 1.75) {$\eta_X$};
		\node [style=none] (30) at (3.75, 3.25) {$\eta_W$};
		\node [style=none] (31) at (7.25, 0) {$\eta_W$};
		\node [style=none] (32) at (3.75, -3.25) {$\eta_W$};
		\node [style=letter] (33) at (3.75, 0) {$\eta_Y$};
		\node [style=none] (74) at (-9, 5) {};
		\node [style=none] (75) at (9, 5) {};
		\node [style=none] (76) at (9, -5) {};
		\node [style=none] (77) at (-9, -5) {};
		\node [style=none] (78) at (-8.25, 4.25) {$\odal_3$};
		\node [style=none] (79) at (7, -4.25) {$i = X,Y,Z$};
		\node [style=none] (80) at (0, 1.75) {$\eta_W$};
		\node [style=none] (81) at (0, -1.75) {$\eta_i$};
		\node [style=none] (82) at (-1, 0) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (84) at (0, 0) {$\eta_T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (2) to (1);
		\draw [style=simple, in=15, out=0, looseness=1.50] (7.center) to (1);
		\draw [style=simple, in=105, out=90, looseness=1.50] (6.center) to (2);
		\draw [style=simple, in=-165, out=180, looseness=1.50] (5.center) to (3);
		\draw [style=simple, in=165, out=180, looseness=1.50] (7.center) to (1);
		\draw [style=simple, in=0, out=-15, looseness=1.50] (3) to (5.center);
		\draw [style=simple, in=-90, out=-105, looseness=1.50] (2) to (6.center);
		\draw [style=harrow] (2) to (0);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (3) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (0) to (3);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (19) to (18);
		\draw [style=simple, in=-165, out=180, looseness=1.50] (24.center) to (18);
		\draw [style=simple, in=-75, out=-90, looseness=1.50] (23.center) to (19);
		\draw [style=simple, in=15, out=0, looseness=1.50] (22.center) to (20);
		\draw [style=simple, in=-15, out=0, looseness=1.50] (24.center) to (18);
		\draw [style=simple, in=180, out=165, looseness=1.50] (20) to (22.center);
		\draw [style=simple, in=90, out=75, looseness=1.50] (19) to (23.center);
		\draw [style=worra] (17) to (20);
		\draw [style=worra] (17) to (18);
		\draw [style=hworra] (17) to (19);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (17) to (19);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (75.center)
			 to (76.center)
			 to (77.center)
			 to (74.center)
			 to cycle;
		\draw [style=simple, bend left=60, looseness=1.25] (0) to (17);
		\draw [style=simple, bend right=60, looseness=1.25] (0) to (17);
		\draw [style=ha, bend right=60, looseness=1.25] (0) to (17);
		\draw [style=simple, in=90, out=60, looseness=1.50] (0) to (82.center);
		\draw [style=simple, in=120, out=90, looseness=1.50] (83.center) to (17);
		\draw [style=simple, in=-90, out=-60, looseness=1.50] (0) to (82.center);
		\draw [style=simple, in=-120, out=-90, looseness=1.50] (83.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.75) {$\inferrule*[right=d]{\Gamma \vdash M : A}{\Gamma \vdash M^\dagger : A^*}$};
		\node [style=none] (11) at (-3, -0.5) {$\Gamma$};
		\node [style=none] (21) at (-4.5, 4.25) {};
		\node [style=none] (22) at (5, 4.25) {};
		\node [style=none] (23) at (5, -2) {};
		\node [style=none] (24) at (-4.5, -2) {};
		\node [style=box] (25) at (0, -0.5) {$M^\dagger$};
		\node [style=none] (26) at (2.25, -0.5) {};
		\node [style=none] (28) at (-2.25, -0.5) {};
		\node [style=none] (31) at (3, -0.5) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center)
			 to (24.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw (26.center) to (25);
		\draw (25) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deriv_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, 4.5) {};
		\node [style=none] (3) at (8, 2.5) {};
		\node [style=none] (5) at (6.25, 3.25) {};
		\node [style=none] (6) at (4.75, 3.25) {};
		\node [style=none] (7) at (4.75, 2) {};
		\node [style=none] (8) at (6.25, 2) {};
		\node [style=none] (9) at (3, 5) {$A^*$};
		\node [style=none] (10) at (3, 3) {$A^*$};
		\node [style=none] (12) at (5.5, 7.25) {$\delta$};
		\node [style=none] (13) at (8, 6) {};
		\node [style=none] (14) at (8, 7) {};
		\node [style=none] (16) at (3, 7) {$A$};
		\node [style=none] (17) at (10.25, 8) {};
		\node [style=none] (18) at (10.25, 1.5) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 8) {};
		\node [style=none] (21) at (-4.75, 0) {};
		\node [style=none] (22) at (12.5, 0) {};
		\node [style=none] (23) at (-4.75, -1) {};
		\node [style=none] (24) at (12.5, -1) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (-2.5, -2.5) {};
		\node [style=none] (28) at (-4, -2.5) {};
		\node [style=none] (32) at (-3.25, 5.75) {$\chi$};
		\node [style=none] (33) at (-4.75, 6) {};
		\node [style=none] (34) at (-4.75, 7) {};
		\node [style=none] (37) at (-3.25, 3.75) {$\chi$};
		\node [style=none] (38) at (-4.75, 4) {};
		\node [style=none] (39) at (-4.75, 5) {};
		\node [style=none] (42) at (-3.25, 1.75) {$\chi$};
		\node [style=none] (43) at (-4.75, 2) {};
		\node [style=none] (44) at (-4.75, 3) {};
		\node [style=none] (46) at (-4.75, -2) {};
		\node [style=none] (47) at (12.5, -2) {};
		\node [style=none] (48) at (-4.75, -3.75) {};
		\node [style=none] (49) at (12.5, -3.75) {};
		\node [style=none] (50) at (-4.75, -4.75) {};
		\node [style=none] (51) at (12.5, -4.75) {};
		\node [style=none] (52) at (-4, -3.25) {};
		\node [style=none] (53) at (-2.5, -3.25) {};
		\node [style=none] (54) at (-2.5, -6.25) {};
		\node [style=none] (55) at (-4, -6.25) {};
		\node [style=none] (56) at (-4.75, -5.75) {};
		\node [style=none] (57) at (12.5, -5.75) {};
		\node [style=none] (58) at (13, 0) {$A^*$};
		\node [style=none] (59) at (13, -1) {$A$};
		\node [style=none] (60) at (13, -2) {$A$};
		\node [style=none] (61) at (13, -3.75) {$A^*$};
		\node [style=none] (62) at (13, -4.75) {$A$};
		\node [style=none] (63) at (13, -5.75) {$A$};
		\node [style=none] (64) at (-12.25, 8) {};
		\node [style=none] (65) at (0.75, 8) {};
		\node [style=none] (66) at (0.75, -7.25) {};
		\node [style=none] (67) at (-12.25, -7.25) {};
		\node [style=none] (112) at (1.25, 17.25) {$\inferrule*[right=a]
    { \inferrule*[right=b]
        { \inferrule*[right=t]
            { \inferrule*[right=v]
                { }
                {f : A \to A \otimes A \vdash f : A \to A \otimes A}
            \\ \inferrule*[right=v]
                { }
                {f : A \to A \otimes A \vdash f : A \to A \otimes A}
            }
            { f : A \to A \otimes A \vdash \langle f, f \rangle : (A \to A \otimes A) \otimes (A \to A \otimes A) }
        }
        { \vdash \chi f \langle f, f \rangle : (A \to A \otimes A) \to (A \to A \otimes A) \otimes (A \to A \otimes A) }
    \\ \inferrule*[right=b]
        { \inferrule*[right=t]
            { \inferrule*[right=v]
                { }
                { x : A \vdash x : A }
            \\ \inferrule*[right=v]
                { }
                { x : A \vdash x : A }
            }
            { x : A \vdash \langle x, x \rangle : A \otimes A }
        }
        { \vdash \delta x \langle x, x \rangle : A \to A \otimes A }
    }
    { \vdash (\chi f \langle f, f \rangle) (\delta x \langle x, x \rangle) : (A \to A \otimes A) \otimes (A \to A \otimes A) }$};
		\node [style=none] (113) at (13.75, 0) {};
		\node [style=none] (115) at (13.75, -2) {};
		\node [style=none] (116) at (16, -1) {$A \to A \otimes A$};
		\node [style=none] (117) at (13.75, -3.75) {};
		\node [style=none] (118) at (13.75, -5.75) {};
		\node [style=none] (119) at (16, -4.75) {$A \to A \otimes A$};
		\node [style=none] (120) at (6.25, 5) {};
		\node [style=none] (121) at (4.75, 5) {};
		\node [style=none] (122) at (4.75, 3.75) {};
		\node [style=none] (123) at (6.25, 3.75) {};
		\node [style=none] (124) at (6.75, 5.5) {};
		\node [style=none] (125) at (4.25, 5.5) {};
		\node [style=none] (126) at (4.25, 1.75) {};
		\node [style=none] (127) at (6.75, 1.75) {};
		\node [style=none] (128) at (-2, 1) {};
		\node [style=none] (129) at (-4.5, 1) {};
		\node [style=none] (130) at (-4.5, -6.75) {};
		\node [style=none] (131) at (-2, -6.75) {};
		\node [style=none] (132) at (-13, 8.75) {};
		\node [style=none] (133) at (11, 8.75) {};
		\node [style=none] (134) at (-13, -8) {};
		\node [style=none] (135) at (11, -8) {};
		\node [style=none] (137) at (-6, 6) {};
		\node [style=none] (139) at (-6, 7) {};
		\node [style=none] (140) at (10, 7.75) {{\tiny \textbf{B}$^\dagger$}};
		\node [style=none] (141) at (-7, 5) {};
		\node [style=none] (142) at (-7, 4) {};
		\node [style=none] (143) at (-8, 3) {};
		\node [style=none] (144) at (-8, 2) {};
		\node [style=none] (145) at (-6, 0) {};
		\node [style=none] (146) at (-6, -3.75) {};
		\node [style=none] (147) at (-7, -1) {};
		\node [style=none] (148) at (-7, -4.75) {};
		\node [style=none] (149) at (-8, -2) {};
		\node [style=none] (150) at (-8, -5.75) {};
		\node [style=Z] (151) at (5.5, 6.5) {};
		\node [style=X] (152) at (-3.25, 6.5) {};
		\node [style=X] (153) at (-3.25, 4.5) {};
		\node [style=X] (154) at (-3.25, 2.5) {};
		\node [style=none] (155) at (-2.75, 0.25) {{\tiny \textbf{V}}};
		\node [style=none] (156) at (-2.75, -3.5) {{\tiny \textbf{V}}};
		\node [style=none] (157) at (-2.25, 0.75) {{\tiny \textbf{T}}};
		\node [style=none] (158) at (6, 3) {{\tiny \textbf{V}}};
		\node [style=none] (159) at (6, 4.75) {{\tiny \textbf{V}}};
		\node [style=none] (160) at (6.5, 5.25) {{\tiny \textbf{T}}};
		\node [style=none] (161) at (0.5, 7.75) {{\tiny \textbf{B}}};
		\node [style=none] (162) at (10.75, 8.5) {{\tiny \textbf{A}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw [style=simple, bend left=90, looseness=1.50] (13.center) to (1.center);
		\draw [style=simple, bend left=90, looseness=1.50] (14.center) to (3.center);
		\draw [style=simple] (20.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=simple] (21.center) to (22.center);
		\draw [style=simple] (23.center) to (24.center);
		\draw [style=simple] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [style=simple] (46.center) to (47.center);
		\draw [style=simple] (48.center) to (49.center);
		\draw [style=simple] (50.center) to (51.center);
		\draw [style=simple] (55.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (67.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=brace edge] (113.center) to (115.center);
		\draw [style=brace edge] (117.center) to (118.center);
		\draw [style=simple] (121.center)
			 to (122.center)
			 to (123.center)
			 to (120.center)
			 to cycle;
		\draw [style=simple] (125.center)
			 to (126.center)
			 to (127.center)
			 to (124.center)
			 to cycle;
		\draw [style=simple] (131.center)
			 to (128.center)
			 to (129.center)
			 to (130.center)
			 to cycle;
		\draw (132.center)
			 to (133.center)
			 to (135.center)
			 to (134.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (139.center) to (145.center);
		\draw [bend left=270, looseness=1.50] (137.center) to (146.center);
		\draw [bend right=90, looseness=1.50] (141.center) to (147.center);
		\draw [bend right=90, looseness=1.50] (142.center) to (148.center);
		\draw [bend right=90, looseness=1.75] (143.center) to (149.center);
		\draw [bend left=270, looseness=1.50] (144.center) to (150.center);
		\draw (139.center) to (34.center);
		\draw (137.center) to (33.center);
		\draw (141.center) to (39.center);
		\draw (142.center) to (38.center);
		\draw (143.center) to (44.center);
		\draw (144.center) to (43.center);
		\draw (145.center) to (21.center);
		\draw (147.center) to (23.center);
		\draw (149.center) to (46.center);
		\draw (146.center) to (48.center);
		\draw (148.center) to (50.center);
		\draw (150.center) to (56.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (34.center) to (152);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (152) to (33.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (39.center) to (153);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (153) to (38.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (44.center) to (154);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (154) to (43.center);
		\draw [style=simple] (152) to (151);
		\draw [style=simple] (153) to (1.center);
		\draw [style=simple] (154) to (3.center);
		\draw [style=simple, in=180, out=15, looseness=1.25] (151) to (14.center);
		\draw [style=simple, in=-15, out=180, looseness=1.25] (13.center) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deriv_example_notext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, 4.5) {};
		\node [style=none] (3) at (8, 2.5) {};
		\node [style=none] (5) at (6.25, 3.25) {};
		\node [style=none] (6) at (4.75, 3.25) {};
		\node [style=none] (7) at (4.75, 2) {};
		\node [style=none] (8) at (6.25, 2) {};
		\node [style=none] (9) at (3, 5) {$A^*$};
		\node [style=none] (10) at (3, 3) {$A^*$};
		\node [style=none] (12) at (5.5, 7.25) {};
		\node [style=none] (13) at (8, 6) {};
		\node [style=none] (14) at (8, 7) {};
		\node [style=none] (16) at (3, 7) {$A$};
		\node [style=none] (17) at (10.25, 8) {};
		\node [style=none] (18) at (10.25, 1.5) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 8) {};
		\node [style=none] (21) at (-4.75, 0) {};
		\node [style=none] (22) at (12.5, 0) {};
		\node [style=none] (23) at (-4.75, -1) {};
		\node [style=none] (24) at (12.5, -1) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (-2.5, -2.5) {};
		\node [style=none] (28) at (-4, -2.5) {};
		\node [style=none] (32) at (-3.25, 5.75) {};
		\node [style=none] (33) at (-4.75, 6) {};
		\node [style=none] (34) at (-4.75, 7) {};
		\node [style=none] (37) at (-3.25, 3.75) {};
		\node [style=none] (38) at (-4.75, 4) {};
		\node [style=none] (39) at (-4.75, 5) {};
		\node [style=none] (42) at (-3.25, 1.75) {};
		\node [style=none] (43) at (-4.75, 2) {};
		\node [style=none] (44) at (-4.75, 3) {};
		\node [style=none] (46) at (-4.75, -2) {};
		\node [style=none] (47) at (12.5, -2) {};
		\node [style=none] (48) at (-4.75, -3.75) {};
		\node [style=none] (49) at (12.5, -3.75) {};
		\node [style=none] (50) at (-4.75, -4.75) {};
		\node [style=none] (51) at (12.5, -4.75) {};
		\node [style=none] (52) at (-4, -3.25) {};
		\node [style=none] (53) at (-2.5, -3.25) {};
		\node [style=none] (54) at (-2.5, -6.25) {};
		\node [style=none] (55) at (-4, -6.25) {};
		\node [style=none] (56) at (-4.75, -5.75) {};
		\node [style=none] (57) at (12.5, -5.75) {};
		\node [style=none] (58) at (13, 0) {$A^*$};
		\node [style=none] (59) at (13, -1) {$A$};
		\node [style=none] (60) at (13, -2) {$A$};
		\node [style=none] (61) at (13, -3.75) {$A^*$};
		\node [style=none] (62) at (13, -4.75) {$A$};
		\node [style=none] (63) at (13, -5.75) {$A$};
		\node [style=none] (64) at (-12.25, 8) {};
		\node [style=none] (65) at (0.75, 8) {};
		\node [style=none] (66) at (0.75, -7.25) {};
		\node [style=none] (67) at (-12.25, -7.25) {};
		\node [style=none] (120) at (6.25, 5) {};
		\node [style=none] (121) at (4.75, 5) {};
		\node [style=none] (122) at (4.75, 3.75) {};
		\node [style=none] (123) at (6.25, 3.75) {};
		\node [style=none] (124) at (6.75, 5.5) {};
		\node [style=none] (125) at (4.25, 5.5) {};
		\node [style=none] (126) at (4.25, 1.75) {};
		\node [style=none] (127) at (6.75, 1.75) {};
		\node [style=none] (128) at (-2, 1) {};
		\node [style=none] (129) at (-4.5, 1) {};
		\node [style=none] (130) at (-4.5, -6.75) {};
		\node [style=none] (131) at (-2, -6.75) {};
		\node [style=none] (132) at (-13, 8.75) {};
		\node [style=none] (133) at (11, 8.75) {};
		\node [style=none] (134) at (-13, -8) {};
		\node [style=none] (135) at (11, -8) {};
		\node [style=none] (137) at (-6, 6) {};
		\node [style=none] (139) at (-6, 7) {};
		\node [style=none] (140) at (10, 7.75) {{\tiny \textbf{B}$^\dagger$}};
		\node [style=none] (141) at (-7, 5) {};
		\node [style=none] (142) at (-7, 4) {};
		\node [style=none] (143) at (-8, 3) {};
		\node [style=none] (144) at (-8, 2) {};
		\node [style=none] (145) at (-6, 0) {};
		\node [style=none] (146) at (-6, -3.75) {};
		\node [style=none] (147) at (-7, -1) {};
		\node [style=none] (148) at (-7, -4.75) {};
		\node [style=none] (149) at (-8, -2) {};
		\node [style=none] (150) at (-8, -5.75) {};
		\node [style=Z] (151) at (5.5, 6.5) {};
		\node [style=X] (152) at (-3.25, 6.5) {};
		\node [style=X] (153) at (-3.25, 4.5) {};
		\node [style=X] (154) at (-3.25, 2.5) {};
		\node [style=none] (155) at (-2.75, 0.25) {{\tiny \textbf{V}}};
		\node [style=none] (156) at (-2.75, -3.5) {{\tiny \textbf{V}}};
		\node [style=none] (157) at (-2.25, 0.75) {{\tiny \textbf{T}}};
		\node [style=none] (158) at (6, 3) {{\tiny \textbf{V}}};
		\node [style=none] (159) at (6, 4.75) {{\tiny \textbf{V}}};
		\node [style=none] (160) at (6.5, 5.25) {{\tiny \textbf{T}}};
		\node [style=none] (161) at (0.5, 7.75) {{\tiny \textbf{B}}};
		\node [style=none] (162) at (10.75, 8.5) {{\tiny \textbf{A}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw [style=simple, bend left=90, looseness=1.50] (13.center) to (1.center);
		\draw [style=simple, bend left=90, looseness=1.50] (14.center) to (3.center);
		\draw [style=simple] (20.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=simple] (21.center) to (22.center);
		\draw [style=simple] (23.center) to (24.center);
		\draw [style=simple] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [style=simple] (46.center) to (47.center);
		\draw [style=simple] (48.center) to (49.center);
		\draw [style=simple] (50.center) to (51.center);
		\draw [style=simple] (55.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=simple] (56.center) to (57.center);
		\draw [style=simple] (67.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=simple] (121.center)
			 to (122.center)
			 to (123.center)
			 to (120.center)
			 to cycle;
		\draw [style=simple] (125.center)
			 to (126.center)
			 to (127.center)
			 to (124.center)
			 to cycle;
		\draw [style=simple] (131.center)
			 to (128.center)
			 to (129.center)
			 to (130.center)
			 to cycle;
		\draw (132.center)
			 to (133.center)
			 to (135.center)
			 to (134.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (139.center) to (145.center);
		\draw [bend left=270, looseness=1.50] (137.center) to (146.center);
		\draw [bend right=90, looseness=1.50] (141.center) to (147.center);
		\draw [bend right=90, looseness=1.50] (142.center) to (148.center);
		\draw [bend right=90, looseness=1.75] (143.center) to (149.center);
		\draw [bend left=270, looseness=1.50] (144.center) to (150.center);
		\draw (139.center) to (34.center);
		\draw (137.center) to (33.center);
		\draw (141.center) to (39.center);
		\draw (142.center) to (38.center);
		\draw (143.center) to (44.center);
		\draw (144.center) to (43.center);
		\draw (145.center) to (21.center);
		\draw (147.center) to (23.center);
		\draw (149.center) to (46.center);
		\draw (146.center) to (48.center);
		\draw (148.center) to (50.center);
		\draw (150.center) to (56.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (34.center) to (152);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (152) to (33.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (39.center) to (153);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (153) to (38.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (44.center) to (154);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (154) to (43.center);
		\draw [style=simple] (152) to (151);
		\draw [style=simple] (153) to (1.center);
		\draw [style=simple] (154) to (3.center);
		\draw [style=simple, in=180, out=15, looseness=1.25] (151) to (14.center);
		\draw [style=simple, in=-15, out=180, looseness=1.25] (13.center) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {${\Gamma \vdash \lambda x M : A \to B \quad \Gamma \vdash \lambda y M[x := y] \over \lambda x M \;\equiv\; \lambda y M[x := y]}$};
		\node [style=none] (31) at (-7.75, 2) {};
		\node [style=none] (32) at (8.25, 2) {};
		\node [style=none] (33) at (8.25, -5) {};
		\node [style=none] (34) at (-7.75, -5) {};
		\node [style=none] (35) at (-2.25, -1.75) {};
		\node [style=none] (36) at (-2.25, -3.5) {};
		\node [style=none] (37) at (-1.5, -1.75) {$A^*$};
		\node [style=none] (38) at (-1.5, -3.5) {$B$};
		\node [style=none] (39) at (-4, -3.25) {};
		\node [style=none] (40) at (-4, -3.75) {};
		\node [style=none] (41) at (-6.5, -3.75) {};
		\node [style=none] (42) at (-7.25, -3.75) {$\Gamma$};
		\node [style=box] (43) at (-3.5, -3.5) {$M$};
		\node [style=none] (44) at (-4, -1.75) {};
		\node [style=none] (45) at (-5.75, -1.75) {};
		\node [style=none] (46) at (-5.75, -3.25) {};
		\node [style=none] (47) at (-5, -2.75) {$x : A$};
		\node [style=none] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (6.5, -3.25) {};
		\node [style=none] (50) at (7.25, -1.5) {$A^*$};
		\node [style=none] (51) at (7.25, -3.25) {$B$};
		\node [style=none] (52) at (4.75, -3) {};
		\node [style=none] (53) at (4.75, -3.5) {};
		\node [style=none] (54) at (2.25, -3.5) {};
		\node [style=none] (55) at (1.5, -3.5) {$\Gamma$};
		\node [style=box] (56) at (5.25, -3.25) {$M$};
		\node [style=none] (57) at (4.75, -1.5) {};
		\node [style=none] (58) at (3, -1.5) {};
		\node [style=none] (59) at (3, -3) {};
		\node [style=none] (60) at (3.75, -2.5) {$y : A$};
		\node [style=none] (61) at (0, -2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (40.center) to (41.center);
		\draw (43) to (36.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (39.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (45.center);
		\draw (44.center) to (35.center);
		\draw (53.center) to (54.center);
		\draw (56) to (49.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (52.center);
		\draw [bend left=90, looseness=1.75] (59.center) to (58.center);
		\draw (57.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {${\Delta, \Gamma \vdash (\lambda x M) N : A \quad \Delta, \Gamma \vdash M[x:=N] : A \over (\lambda x M) N \;\equiv\; M[x:=N]}$};
		\node [style=none] (17) at (-3.5, -2.5) {};
		\node [style=none] (18) at (-2.5, -3.75) {};
		\node [style=none] (20) at (-1.75, -3.75) {$A$};
		\node [style=none] (21) at (-4.5, -3.5) {};
		\node [style=none] (22) at (-4.5, -4) {};
		\node [style=none] (23) at (-6.5, -4) {};
		\node [style=none] (24) at (-7.25, -4) {$\Gamma$};
		\node [style=box] (26) at (-4, -3.75) {$M$};
		\node [style=none] (27) at (-4.5, -2.5) {};
		\node [style=none] (28) at (-5, -2.5) {};
		\node [style=none] (29) at (-5, -3.5) {};
		\node [style=none] (31) at (-8.25, 2) {};
		\node [style=none] (32) at (8.5, 2) {};
		\node [style=none] (33) at (8.5, -5) {};
		\node [style=none] (34) at (-8.25, -5) {};
		\node [style=box] (35) at (-4.5, -1.5) {$N$};
		\node [style=none] (36) at (-3.5, -1.5) {};
		\node [style=none] (37) at (-3.5, -2.5) {};
		\node [style=none] (38) at (-4, -1.5) {};
		\node [style=none] (39) at (-7.25, -1.5) {$\Delta$};
		\node [style=none] (40) at (-5, -1.5) {};
		\node [style=none] (41) at (-6.5, -1.5) {};
		\node [style=none] (43) at (6.75, -2.75) {};
		\node [style=none] (44) at (7.5, -2.75) {$A$};
		\node [style=none] (45) at (4.75, -2) {};
		\node [style=none] (46) at (4.75, -3.5) {};
		\node [style=none] (47) at (2.5, -3.5) {};
		\node [style=none] (48) at (1.75, -3.5) {$\Gamma$};
		\node [style=box] (53) at (3.5, -2) {$N$};
		\node [style=none] (56) at (4, -2) {};
		\node [style=none] (57) at (1.75, -2) {$\Delta$};
		\node [style=none] (58) at (3.25, -2) {};
		\node [style=none] (59) at (2.5, -2) {};
		\node [style=mbox] (60) at (5.25, -2.75) {$M$};
		\node [style=none] (61) at (-0.25, -2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (26) to (18.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (21.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (28.center);
		\draw [style=simple] (27.center) to (17.center);
		\draw [style=simple] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (37.center) to (36.center);
		\draw [style=simple] (38.center) to (36.center);
		\draw [style=simple] (41.center) to (40.center);
		\draw (46.center) to (47.center);
		\draw [style=simple] (59.center) to (58.center);
		\draw [style=simple] (56.center) to (45.center);
		\draw [style=simple] (43.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.5) {${\Gamma \vdash \zeta^\alpha x M : \underline{1} \to \underline{1} \quad \Gamma \vdash (\xi^\alpha x M[x:= H x]) \circ H : \underline{1} \to \underline{1} \quad \over \zeta^\alpha x M \;\equiv\; (\xi^\alpha x M[x:= H x]) \circ H}$};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3, 1.5) {$\underline{1}^*$};
		\node [style=none] (4) at (-3, -0.25) {$\underline{1}$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-5.5, -0.5) {};
		\node [style=none] (7) at (-7.5, -0.5) {};
		\node [style=none] (8) at (-8.25, -0.5) {$\Gamma$};
		\node [style=box] (10) at (-5, -0.25) {$M$};
		\node [style=none] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-6, 0) {};
		\node [style=none] (16) at (6.75, -1) {};
		\node [style=none] (18) at (7.25, -1) {$\underline{1}$};
		\node [style=none] (19) at (5, -0.75) {};
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=none] (22) at (1.75, -1.25) {$\Gamma$};
		\node [style=box] (23) at (5.5, -1) {$M$};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (3.5, -0.75) {};
		\node [style=none] (27) at (0, 1) {$\overset{(h)}{=}$};
		\node [style=none] (28) at (-9.25, 5.5) {};
		\node [style=none] (29) at (9, 5.5) {};
		\node [style=none] (30) at (9, -2) {};
		\node [style=none] (31) at (-9.25, -2) {};
		\node [style=Zp] (32) at (-5, 1.5) {$\alpha$};
		\node [style=H] (33) at (4.25, -0.75) {};
		\node [style=Xp] (35) at (4.25, 0.5) {$\alpha$};
		\node [style=H] (36) at (4.25, 2) {};
		\node [style=none] (37) at (5, 0.5) {};
		\node [style=none] (38) at (5, 2) {};
		\node [style=none] (39) at (3.5, 2) {};
		\node [style=none] (40) at (3.5, 3.25) {};
		\node [style=none] (41) at (5, 3.25) {};
		\node [style=none] (42) at (6.75, 3.25) {};
		\node [style=none] (43) at (7.25, 3.25) {$\underline{1}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (10) to (2.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (12.center);
		\draw (20.center) to (21.center);
		\draw (23) to (16.center);
		\draw [bend left=90, looseness=1.75] (26.center) to (25.center);
		\draw [style=simple] (31.center) to (28.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (29.center) to (30.center);
		\draw [style=simple] (30.center) to (31.center);
		\draw (11.center) to (32);
		\draw (32) to (1.center);
		\draw (25.center) to (35);
		\draw (26.center) to (33);
		\draw (33) to (19.center);
		\draw (35) to (37.center);
		\draw [bend right=90, looseness=1.75] (37.center) to (38.center);
		\draw (39.center) to (36);
		\draw (36) to (38.center);
		\draw [in=-180, out=180, looseness=1.75] (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_ccs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.75, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (2.75, -3.75) {};
		\node [style=none] (4) at (-7.75, -3.75) {};
		\node [style=none] (45) at (-2.25, -2) {$\overset{(h)}{=}$};
		\node [style=none] (63) at (-2.25, 1) {${\vdash H \zeta^\alpha : \underline{1} \quad \vdash \xi^{\alpha} : \underline{1} \over H \zeta^\alpha \;\equiv\; \xi^\alpha}$};
		\node [style=Zp] (64) at (-6, 0) {$\alpha$};
		\node [style=H] (65) at (-5.5, -3) {};
		\node [style=none] (66) at (-6.5, -3) {};
		\node [style=none] (67) at (-6.5, -1.5) {};
		\node [style=none] (68) at (-4.5, 0) {};
		\node [style=none] (69) at (-4.5, -1.5) {};
		\node [style=none] (70) at (-4, -3) {};
		\node [style=Xp] (71) at (0, -2) {$\alpha$};
		\node [style=none] (72) at (1.5, -2) {};
		\node [style=none] (73) at (-3.5, -3) {$\underline{1}$};
		\node [style=none] (74) at (2, -2) {$\underline{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw (65) to (66.center);
		\draw [bend right=270, looseness=2.00] (66.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw [bend right=90, looseness=1.50] (69.center) to (68.center);
		\draw (68.center) to (64);
		\draw (65) to (70.center);
		\draw (72.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_chi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {${\Gamma \vdash \lambda x M : A \to B \quad \Gamma \vdash \lambda x N : A \to B \quad M \equiv N \over \lambda x M \;\equiv\; \lambda x N}$};
		\node [style=none] (31) at (-7.75, 2) {};
		\node [style=none] (32) at (8.25, 2) {};
		\node [style=none] (33) at (8.25, -5) {};
		\node [style=none] (34) at (-7.75, -5) {};
		\node [style=none] (35) at (-2.25, -1.75) {};
		\node [style=none] (36) at (-2.25, -3.5) {};
		\node [style=none] (37) at (-1.5, -1.75) {$A^*$};
		\node [style=none] (38) at (-1.5, -3.5) {$B$};
		\node [style=none] (39) at (-4, -3.25) {};
		\node [style=none] (40) at (-4, -3.75) {};
		\node [style=none] (41) at (-6.5, -3.75) {};
		\node [style=none] (42) at (-7.25, -3.75) {$\Gamma$};
		\node [style=box] (43) at (-3.5, -3.5) {$M$};
		\node [style=none] (44) at (-4, -1.75) {};
		\node [style=none] (45) at (-5.75, -1.75) {};
		\node [style=none] (46) at (-5.75, -3.25) {};
		\node [style=none] (47) at (-5, -2.75) {$x : A$};
		\node [style=none] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (6.5, -3.25) {};
		\node [style=none] (50) at (7.25, -1.5) {$A^*$};
		\node [style=none] (51) at (7.25, -3.25) {$B$};
		\node [style=none] (52) at (4.75, -3) {};
		\node [style=none] (53) at (4.75, -3.5) {};
		\node [style=none] (54) at (2.25, -3.5) {};
		\node [style=none] (55) at (1.5, -3.5) {$\Gamma$};
		\node [style=box] (56) at (5.25, -3.25) {$N$};
		\node [style=none] (57) at (4.75, -1.5) {};
		\node [style=none] (58) at (3, -1.5) {};
		\node [style=none] (59) at (3, -3) {};
		\node [style=none] (60) at (3.75, -2.5) {$x : A$};
		\node [style=none] (61) at (0, -2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (40.center) to (41.center);
		\draw (43) to (36.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (39.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (45.center);
		\draw (44.center) to (35.center);
		\draw (53.center) to (54.center);
		\draw (56) to (49.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (52.center);
		\draw [bend left=90, looseness=1.75] (59.center) to (58.center);
		\draw (57.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {${\Gamma \vdash (\zeta^\alpha x M) \xi^{a \pi} : A \quad \Gamma \vdash M[x := \xi^{a \pi}] : A \quad a \in \{0,1\} \over (\zeta^\alpha x M) \xi^{a \pi} \;\equiv\; M[x := \xi^{a \pi}]}$};
		\node [style=none] (31) at (-10.25, 2) {};
		\node [style=none] (32) at (8.25, 2) {};
		\node [style=none] (33) at (8.25, -6.5) {};
		\node [style=none] (34) at (-10.25, -6.5) {};
		\node [style=none] (36) at (-4, -3.25) {};
		\node [style=none] (37) at (-2.5, -5.25) {};
		\node [style=none] (39) at (-1.75, -5.25) {$A$};
		\node [style=none] (40) at (-5.25, -5) {};
		\node [style=none] (41) at (-5.25, -5.5) {};
		\node [style=none] (42) at (-9, -5.5) {};
		\node [style=none] (43) at (-9.75, -5.5) {$\Gamma$};
		\node [style=box] (45) at (-4.75, -5.25) {$M$};
		\node [style=none] (46) at (-5.25, -3.25) {};
		\node [style=none] (47) at (-8, -3.25) {};
		\node [style=none] (48) at (-8, -5) {};
		\node [style=none] (49) at (-7, -4.5) {$x : \underline{1}^{\otimes n}$};
		\node [style=none] (50) at (-4, -1.5) {};
		\node [style=none] (51) at (-4, -3.25) {};
		\node [style=none] (52) at (-4, -1.5) {};
		\node [style=Xp] (53) at (-6.75, -1.5) {$a\pi$};
		\node [style=Zp] (55) at (-4.75, -3.25) {$\alpha$};
		\node [style=none] (57) at (6.5, -3.5) {};
		\node [style=none] (58) at (7, -3.5) {$A$};
		\node [style=none] (59) at (4, -5) {};
		\node [style=none] (60) at (2.5, -5) {};
		\node [style=none] (61) at (4, -3.75) {};
		\node [style=none] (62) at (4, -1.75) {};
		\node [style=Xp] (63) at (2.5, -1.75) {$a\pi$};
		\node [style=Xp] (64) at (2.5, -3.75) {$a\pi$};
		\node [style=none] (65) at (4, -1.5) {};
		\node [style=none] (66) at (4, -5.5) {};
		\node [style=none] (67) at (5.5, -5.5) {};
		\node [style=none] (68) at (5.5, -1.5) {};
		\node [style=none] (69) at (5.5, -3.5) {};
		\node [style=none] (70) at (2.5, -2.5) {$\vdots$};
		\node [style=none] (73) at (1.75, -5) {$\Gamma$};
		\node [style=none] (74) at (4.75, -3.5) {$M$};
		\node [style=none] (75) at (1.75, -1.75) {};
		\node [style=none] (76) at (1.75, -3.75) {};
		\node [style=none] (77) at (1.25, -2.75) {$n$};
		\node [style=none] (78) at (-0.75, -3.25) {$\overset{(c)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (41.center) to (42.center);
		\draw (45) to (37.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (40.center);
		\draw [bend left=90, looseness=1.75] (48.center) to (47.center);
		\draw [bend right=90, looseness=1.75] (51.center) to (50.center);
		\draw [style=simple] (53) to (52.center);
		\draw [style=simple] (46.center) to (55);
		\draw [style=simple] (55) to (51.center);
		\draw [style=simple] (66.center)
			 to (65.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw [style=simple] (63) to (62.center);
		\draw [style=simple] (64) to (61.center);
		\draw [style=simple] (60.center) to (59.center);
		\draw [style=simple] (69.center) to (57.center);
		\draw [style=brace edge] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {${\Gamma \vdash \lambda x M x : A \to B \quad \Gamma \vdash M : A \to B \over \lambda x M x \;\equiv\; M }$};
		\node [style=none] (18) at (-2.25, -4) {};
		\node [style=none] (20) at (-1.5, -4) {$B$};
		\node [style=none] (21) at (-3.5, -3.5) {};
		\node [style=none] (22) at (-4.5, -3.75) {};
		\node [style=none] (23) at (-5.75, -3.75) {};
		\node [style=none] (24) at (-6.5, -3.75) {$\Gamma$};
		\node [style=box] (26) at (-4, -3.75) {$M$};
		\node [style=none] (27) at (-3.5, -2.5) {};
		\node [style=none] (28) at (-3, -2.5) {};
		\node [style=none] (29) at (-3, -3.5) {};
		\node [style=none] (31) at (-7.25, 2) {};
		\node [style=none] (32) at (7.75, 2) {};
		\node [style=none] (33) at (7.75, -5) {};
		\node [style=none] (34) at (-7.25, -5) {};
		\node [style=none] (36) at (-4.5, -1.5) {};
		\node [style=none] (37) at (-4.5, -2.5) {};
		\node [style=none] (38) at (-2.25, -1.5) {};
		\node [style=none] (61) at (0, -2.5) {$=$};
		\node [style=none] (62) at (-3.5, -4) {};
		\node [style=none] (63) at (-1.5, -1.5) {$A^*$};
		\node [style=none] (64) at (5.75, -2.75) {};
		\node [style=none] (65) at (6.5, -3) {$B$};
		\node [style=none] (66) at (4.5, -2.25) {};
		\node [style=none] (67) at (3.5, -2.5) {};
		\node [style=none] (68) at (2.25, -2.5) {};
		\node [style=none] (69) at (1.5, -2.5) {$\Gamma$};
		\node [style=box] (70) at (4, -2.5) {$M$};
		\node [style=none] (77) at (4.5, -2.75) {};
		\node [style=none] (78) at (6.75, -2) {$A^*$};
		\node [style=none] (79) at (5.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (21.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (28.center);
		\draw [style=simple] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [bend left=90, looseness=1.75] (37.center) to (36.center);
		\draw [style=simple] (38.center) to (36.center);
		\draw [style=simple] (37.center) to (27.center);
		\draw [style=simple] (62.center) to (18.center);
		\draw (67.center) to (68.center);
		\draw [style=simple] (77.center) to (64.center);
		\draw [style=simple] (66.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 3.75) {};
		\node [style=none] (1) at (9, 3.75) {};
		\node [style=none] (2) at (9, -3.5) {};
		\node [style=none] (3) at (-9.5, -3.5) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-1.75, -2.5) {};
		\node [style=none] (6) at (-1, -2.5) {$B$};
		\node [style=none] (7) at (-4.5, -2.25) {};
		\node [style=none] (8) at (-4.5, -2.75) {};
		\node [style=none] (9) at (-8.25, -2.75) {};
		\node [style=none] (10) at (-9, -2.75) {$\Gamma$};
		\node [style=box] (12) at (-4, -2.5) {$M$};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-7.25, -1) {};
		\node [style=none] (15) at (-7.25, -2.25) {};
		\node [style=none] (16) at (-3.25, 0.25) {};
		\node [style=none] (17) at (-3.25, -1) {};
		\node [style=none] (18) at (-3.25, 0.25) {};
		\node [style=none] (19) at (7.75, -1.5) {};
		\node [style=none] (20) at (8.25, -1.5) {$B$};
		\node [style=none] (21) at (5.25, -2.25) {};
		\node [style=none] (22) at (2.25, -2.25) {};
		\node [style=none] (23) at (5.25, -0.5) {};
		\node [style=none] (24) at (5.25, -2.75) {};
		\node [style=none] (25) at (6.75, -2.75) {};
		\node [style=none] (26) at (6.75, -0.5) {};
		\node [style=none] (27) at (6.75, -1.5) {};
		\node [style=none] (28) at (1.5, -2.25) {$\Gamma$};
		\node [style=none] (29) at (6, -1.75) {$M$};
		\node [style=none] (30) at (0, -0.25) {$\overset{(f)}{=}$};
		\node [style=Tp] (32) at (-4, -1) {$\alpha$};
		\node [style=Tp] (33) at (-5.75, 1.25) {$\theta$};
		\node [style=none] (36) at (5.25, -1) {};
		\node [style=none] (37) at (0.25, 2.75) {${\Gamma \vdash (\beta^\alpha x M) \circ \hat{\beta}^\theta : A \rightarrow B \quad \Gamma \vdash \beta^{\alpha+\theta} x M : A \rightarrow B \over (\beta^\alpha x M) \circ \hat{\beta}^\theta \equiv \beta^{\alpha + \theta} x M}$};
		\node [style=none] (38) at (-7.75, 0.25) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (40) at (2.25, -1) {};
		\node [style=none] (41) at (7.75, 0.5) {};
		\node [style=none] (42) at (8.5, 0.5) {$A^*$};
		\node [style=Tp] (43) at (4.5, 0.5) {$\alpha+\theta$};
		\node [style=none] (44) at (-7.75, 1.25) {};
		\node [style=none] (45) at (-7.75, 0.25) {};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (47) at (-1.25, 1.25) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (12) to (5.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (16.center);
		\draw [style=simple] (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=simple] (22.center) to (21.center);
		\draw [style=simple] (27.center) to (19.center);
		\draw [style=simple] (13.center) to (32);
		\draw [style=simple] (32) to (17.center);
		\draw [style=simple, bend right=270, looseness=1.50] (40.center) to (39.center);
		\draw [style=simple] (41.center) to (39.center);
		\draw (40.center) to (36.center);
		\draw [bend left=90, looseness=1.75] (45.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_fs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9.25, 2.5) {};
		\node [style=none] (2) at (10.5, 2.5) {};
		\node [style=none] (3) at (10.5, -4.5) {};
		\node [style=none] (4) at (-9.25, -4.5) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-1.5, -3.25) {};
		\node [style=none] (7) at (-0.75, -3.25) {$A$};
		\node [style=none] (8) at (-4.25, -3) {};
		\node [style=none] (9) at (-4.25, -3.5) {};
		\node [style=none] (10) at (-8, -3.5) {};
		\node [style=none] (11) at (-8.75, -3.5) {$\Gamma$};
		\node [style=box] (13) at (-3.75, -3.25) {$M$};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=none] (15) at (-7, -1.25) {};
		\node [style=none] (16) at (-7, -3) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-3, -1.25) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (45) at (0.25, -1.25) {$\overset{(f)}{=}$};
		\node [style=Tp] (58) at (-3.75, -1.25) {$\alpha$};
		\node [style=Tp] (59) at (-6.25, 0.5) {$\theta$};
		\node [style=none] (63) at (0.5, 1.75) {${\Gamma \vdash (\beta^\alpha x M)\beta^\theta : A \quad \Gamma \vdash (\beta x M) \beta^{\theta + \alpha} : A \over (\beta^\alpha x M) \beta^\theta \equiv (\beta x M)\beta^{\theta + \alpha} }$};
		\node [style=none] (64) at (-6.25, -2.5) {$x : \underline{1}^{\otimes n}$};
		\node [style=none] (65) at (7.75, -1.25) {};
		\node [style=none] (66) at (9.25, -3.25) {};
		\node [style=none] (67) at (10, -3.25) {$A$};
		\node [style=none] (68) at (6.5, -3) {};
		\node [style=none] (69) at (6.5, -3.5) {};
		\node [style=none] (70) at (2.75, -3.5) {};
		\node [style=none] (71) at (2, -3.5) {$\Gamma$};
		\node [style=box] (73) at (7, -3.25) {$M$};
		\node [style=none] (74) at (6.5, -1.25) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (3.75, -3) {};
		\node [style=none] (77) at (7.75, 0.5) {};
		\node [style=none] (78) at (7.75, -1.25) {};
		\node [style=none] (79) at (7.75, 0.5) {};
		\node [style=Tp] (81) at (4.5, 0.5) {$\theta + \alpha$};
		\node [style=none] (83) at (4.5, -2.5) {$x : \underline{1}^{\otimes n}$};
		\node [style=T] (84) at (7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (13) to (6.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (18.center);
		\draw [style=simple] (14.center) to (58);
		\draw [style=simple] (58) to (19.center);
		\draw [style=simple] (59) to (20.center);
		\draw (69.center) to (70.center);
		\draw (73) to (66.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw [bend right=90, looseness=1.75] (78.center) to (77.center);
		\draw [style=simple] (81) to (79.center);
		\draw (84) to (78.center);
		\draw (84) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_hh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 4) {};
		\node [style=none] (1) at (7.25, 4) {};
		\node [style=none] (2) at (7.25, -2) {};
		\node [style=none] (3) at (-6.25, -2) {};
		\node [style=none] (4) at (0, 0) {$\overset{(hh)}{=}$};
		\node [style=none] (5) at (0, 3) {${\Gamma \vdash H (H M): A  \quad \Gamma \vdash M : A \over H(H M)  \;\equiv\; M}$};
		\node [style=H] (7) at (-3.5, -1.5) {};
		\node [style=none] (8) at (-4.5, -1.5) {};
		\node [style=none] (9) at (-4.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=none] (11) at (-2.5, 0.75) {};
		\node [style=none] (12) at (-1.75, -1.5) {};
		\node [style=none] (15) at (-1, -1.5) {$A$};
		\node [style=box] (18) at (-3.5, 1.5) {$M$};
		\node [style=none] (19) at (-5.25, 1.5) {};
		\node [style=none] (20) at (-5.75, 1.5) {$\Gamma$};
		\node [style=none] (21) at (-4.5, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-4.5, -0.75) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=H] (25) at (-3.5, 0) {};
		\node [style=box] (26) at (4.5, 0) {$M$};
		\node [style=none] (27) at (3, 0) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (2.25, 0) {$\Gamma$};
		\node [style=none] (30) at (6.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw (7) to (8.center);
		\draw [bend right=90, looseness=2.00] (11.center) to (10.center);
		\draw (7) to (12.center);
		\draw (18) to (10.center);
		\draw (19.center) to (18);
		\draw [bend right=90, looseness=2.25] (9.center) to (21.center);
		\draw (9.center) to (11.center);
		\draw (21.center) to (25);
		\draw (25) to (22.center);
		\draw [bend left=90, looseness=2.00] (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw [bend right=90, looseness=2.25] (23.center) to (8.center);
		\draw (27.center) to (26);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {${\Gamma \vdash \beta x M : A \to B \quad \Gamma \vdash \lambda x M : A \to B \quad \omega_x(M) = 1 \over \beta x M \;\equiv\; \lambda x M}$};
		\node [style=none] (2) at (-3.5, -2.25) {};
		\node [style=none] (3) at (-3.5, -4) {};
		\node [style=none] (4) at (-2.75, -2.25) {$A^*$};
		\node [style=none] (5) at (-2.75, -4) {$B$};
		\node [style=none] (6) at (-5.5, -3.75) {};
		\node [style=none] (7) at (-5.5, -4.25) {};
		\node [style=none] (8) at (-7.5, -4.25) {};
		\node [style=none] (9) at (-8.25, -4.25) {$\Gamma$};
		\node [style=box] (11) at (-5, -4) {$M$};
		\node [style=none] (12) at (-5.5, -2.25) {};
		\node [style=none] (13) at (-6, -2.25) {};
		\node [style=none] (14) at (-6, -3.75) {};
		\node [style=T] (16) at (-5, -2.25) {};
		\node [style=none] (17) at (7, -2.25) {};
		\node [style=none] (18) at (7, -4) {};
		\node [style=none] (19) at (7.75, -2.25) {$A^*$};
		\node [style=none] (20) at (7.75, -4) {$B$};
		\node [style=none] (21) at (5, -3.75) {};
		\node [style=none] (22) at (5, -4.25) {};
		\node [style=none] (23) at (3, -4.25) {};
		\node [style=none] (24) at (2.25, -4.25) {$\Gamma$};
		\node [style=box] (26) at (5.5, -4) {$M$};
		\node [style=none] (27) at (5, -2.25) {};
		\node [style=none] (28) at (4.5, -2.25) {};
		\node [style=none] (29) at (4.5, -3.75) {};
		\node [style=none] (30) at (0, -3) {$\overset{(id)}{=}$};
		\node [style=none] (31) at (-9.25, 2) {};
		\node [style=none] (32) at (9, 2) {};
		\node [style=none] (33) at (9, -5) {};
		\node [style=none] (34) at (-9.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (11) to (3.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=simple] (12.center) to (16);
		\draw [style=simple] (16) to (2.center);
		\draw (22.center) to (23.center);
		\draw (26) to (18.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (21.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (28.center);
		\draw [style=simple] (27.center) to (17.center);
		\draw [style=simple] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {${\Gamma \vdash (\zeta^\alpha x M) \circ \hat{\xi}^{a \pi} : A \rightarrow B \quad \Gamma \vdash \zeta^{-\alpha}x M[x := \hat{\xi}^{a \pi} x] : A \rightarrow B \quad a \in \{0,1\} \over (\zeta^\alpha x M) \circ \hat{\xi}^{a \pi} \;\equiv\; \zeta^{-\alpha}x M[x := \hat{\xi}^{a \pi} x]}$};
		\node [style=none] (1) at (-9.25, 4.5) {};
		\node [style=none] (2) at (11, 4.5) {};
		\node [style=none] (3) at (11, -4.5) {};
		\node [style=none] (4) at (-9.25, -4.5) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-1.5, -3.25) {};
		\node [style=none] (7) at (-0.75, -3.25) {$B$};
		\node [style=none] (8) at (-4.25, -3) {};
		\node [style=none] (9) at (-4.25, -3.5) {};
		\node [style=none] (10) at (-8, -3.5) {};
		\node [style=none] (11) at (-8.75, -3.5) {$\Gamma$};
		\node [style=box] (13) at (-3.75, -3.25) {$M$};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=none] (15) at (-7, -1.25) {};
		\node [style=none] (16) at (-7, -3) {};
		\node [style=none] (17) at (-6, -2.5) {$x : \underline{1}^{\otimes n}$};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-3, -1.25) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=Xp] (21) at (-5.75, 0.5) {$a\pi$};
		\node [style=Zp] (23) at (-3.75, -1.25) {$\alpha$};
		\node [style=none] (24) at (9.25, -1.5) {};
		\node [style=none] (25) at (9.75, -1.5) {$B$};
		\node [style=none] (26) at (6.75, -3) {};
		\node [style=none] (27) at (3.25, -3) {};
		\node [style=none] (28) at (6.75, -1.75) {};
		\node [style=none] (29) at (6.75, 0.25) {};
		\node [style=Xp] (30) at (5.25, 0.25) {$a\pi$};
		\node [style=Xp] (31) at (5.25, -1.75) {$a\pi$};
		\node [style=none] (32) at (6.75, 0.5) {};
		\node [style=none] (33) at (6.75, -3.5) {};
		\node [style=none] (34) at (8.25, -3.5) {};
		\node [style=none] (35) at (8.25, 0.5) {};
		\node [style=none] (36) at (8.25, -1.5) {};
		\node [style=none] (40) at (2.5, -3) {$\Gamma$};
		\node [style=none] (41) at (7.5, -1.5) {$M$};
		\node [style=none] (45) at (0.25, -1.25) {$\overset{(\pi)}{=}$};
		\node [style=none] (46) at (-7, 0.5) {};
		\node [style=Zp] (47) at (3.5, -0.75) {$-\alpha$};
		\node [style=none] (50) at (3, 1.75) {};
		\node [style=none] (51) at (9.5, 1.75) {};
		\node [style=none] (52) at (3, -0.75) {};
		\node [style=none] (53) at (-7, 2.25) {};
		\node [style=none] (54) at (-2, 2.25) {};
		\node [style=none] (55) at (-1.25, 2.25) {$A^*$};
		\node [style=none] (56) at (10.25, 1.75) {$A^*$};
		\node [style=none] (57) at (5.25, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (13) to (6.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (18.center);
		\draw [style=simple] (21) to (20.center);
		\draw [style=simple] (14.center) to (23);
		\draw [style=simple] (23) to (19.center);
		\draw [style=simple] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=simple] (30) to (29.center);
		\draw [style=simple] (31) to (28.center);
		\draw [style=simple] (27.center) to (26.center);
		\draw [style=simple] (36.center) to (24.center);
		\draw (46.center) to (21);
		\draw [in=-180, out=15, looseness=1.25] (47) to (30);
		\draw [in=180, out=-15, looseness=1.25] (47) to (31);
		\draw (51.center) to (50.center);
		\draw (52.center) to (47);
		\draw [bend left=90, looseness=1.50] (52.center) to (50.center);
		\draw [style=simple, bend right=90, looseness=2.00] (53.center) to (46.center);
		\draw [style=simple] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_unitl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0.75, 2.5) {${\Gamma \vdash \langle *,M \rangle : \top \otimes A\quad \Gamma \vdash M : A \over \langle *, M \rangle \;\equiv\; M}$};
		\node [style=box] (18) at (-3, 0) {$M$};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-3.5, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-5.75, 0) {$\Gamma$};
		\node [style=none] (26) at (0.75, 0) {$=$};
		\node [style=box] (27) at (4.5, 0) {$M$};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (6.5, 0) {};
		\node [style=none] (30) at (1.75, 0) {$\Gamma$};
		\node [style=none] (32) at (-6.25, 3.75) {};
		\node [style=none] (33) at (-6.25, -1) {};
		\node [style=none] (34) at (7.75, 3.75) {};
		\node [style=none] (35) at (7.75, -1) {};
		\node [style=none] (36) at (-0.25, 0) {$A$};
		\node [style=none] (37) at (7.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18);
		\draw (18) to (20.center);
		\draw [style=empty] (21.center) to (22.center);
		\draw [style=empty] (22.center) to (24.center);
		\draw [style=empty] (21.center) to (23.center);
		\draw [style=empty] (23.center) to (24.center);
		\draw (28.center) to (27);
		\draw (27) to (29.center);
		\draw [style=simple] (34.center) to (35.center);
		\draw [style=simple] (35.center) to (33.center);
		\draw [style=simple] (33.center) to (32.center);
		\draw [style=simple] (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eqth_unitr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.75, 0) {$M$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (0.25, -2) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=none] (7) at (-2, 0) {$\Gamma$};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=box] (9) at (8.25, 0) {$M$};
		\node [style=none] (10) at (6.25, 0) {};
		\node [style=none] (11) at (10.25, 0) {};
		\node [style=none] (12) at (5.5, 0) {$\Gamma$};
		\node [style=none] (13) at (4.75, 2) {${\Gamma \vdash \langle M,* \rangle : A \otimes \top \quad \Gamma \vdash M : A \over \langle M, * \rangle \;\equiv\; M}$};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (11.75, 2.75) {};
		\node [style=none] (17) at (11.75, -2.5) {};
		\node [style=none] (18) at (3.5, 0) {$A$};
		\node [style=none] (19) at (11, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=empty] (3.center) to (4.center);
		\draw [style=empty] (4.center) to (6.center);
		\draw [style=empty] (3.center) to (5.center);
		\draw [style=empty] (5.center) to (6.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eta_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-1.5, -1) {$B$};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (-5.75, -0.75) {};
		\node [style=none] (5) at (-6.5, -0.75) {$\Gamma$};
		\node [style=box] (6) at (-4, -0.75) {$M$};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-4.5, 1.5) {};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-1.5, 1.5) {$A^*$};
		\node [style=none] (16) at (5.75, -0.25) {};
		\node [style=none] (17) at (6.5, -0.5) {$B$};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (1.5, 0) {$\Gamma$};
		\node [style=box] (22) at (4, 0) {$M$};
		\node [style=none] (23) at (4.5, -0.25) {};
		\node [style=none] (24) at (6.75, 0.5) {$A^*$};
		\node [style=none] (25) at (5.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (10.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (11.center) to (7.center);
		\draw [style=simple] (14.center) to (0.center);
		\draw (19.center) to (20.center);
		\draw [style=simple] (23.center) to (16.center);
		\draw [style=simple] (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eta_removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tt] (0) at (-1, 0) {};
		\node [style=Ttf] (1) at (0, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=Tt] (6) at (9, 0) {};
		\node [style=Ttf] (7) at (8.5, 0) {};
		\node [style=none] (8) at (10.25, 0) {};
		\node [style=none] (9) at (7.25, 0) {};
		\node [style=none] (10) at (-1, -0.75) {$\beta$};
		\node [style=none] (11) at (0, -0.75) {$\beta$};
		\node [style=none] (12) at (8.25, -0.75) {$\beta$};
		\node [style=none] (13) at (9.25, -0.75) {$\beta$};
		\node [style=none] (14) at (2, 0.25) {$\overset{(hh)}{=}$};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (6, 0.25) {$\overset{(hh)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (9.center) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (6) to (8.center);
		\draw [style=simple] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-6, 4.5) {};
		\node [style=none] (22) at (5.75, 4.5) {};
		\node [style=none] (23) at (5.75, -3.5) {};
		\node [style=none] (24) at (-6, -3.5) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (0, -2.5) {};
		\node [style=none] (31) at (3.5, -0.75) {};
		\node [style=none] (32) at (-2.75, 1) {};
		\node [style=none] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (-0.5, -1.75) {};
		\node [style=none] (35) at (-2.75, -2.5) {};
		\node [style=none] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-2, -1.75) {};
		\node [style=none] (38) at (-2.75, 0.25) {};
		\node [style=none] (39) at (-2.75, -1.75) {};
		\node [style=none] (40) at (-2.75, -0.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (-3.25, 1) {$\Gamma_1$};
		\node [style=none] (43) at (-3.25, 0.25) {$\Phi$};
		\node [style=none] (44) at (-3.25, -0.75) {$\Gamma_2$};
		\node [style=none] (45) at (-3.25, -1.75) {$\Delta$};
		\node [style=none] (46) at (-3.25, -2.5) {$\Gamma_3$};
		\node [style=none] (47) at (4, -0.75) {$A$};
		\node [style=none] (48) at (0.75, -0.75) {$M$};
		\node [style=none] (49) at (0, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, -2.75) {};
		\node [style=none] (52) at (0, -2.75) {};
		\node [style=none] (53) at (-0.25, 3) {$\inferrule*[right=ex]
    {\Gamma_1, \Delta, \Gamma_2, \Phi, \Gamma_3 \vdash M : A}
    {\Gamma_1, \Phi, \Gamma_2, \Delta, \Gamma_3 \vdash M : A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw [style=simple] (32.center) to (29.center);
		\draw [style=simple] (33.center) to (27.center);
		\draw [style=simple] (34.center) to (28.center);
		\draw [style=simple] (35.center) to (30.center);
		\draw [style=simple] (26.center) to (31.center);
		\draw [style=simple] (38.center) to (36.center);
		\draw [style=simple] (39.center) to (37.center);
		\draw [style=simple, in=180, out=0] (36.center) to (34.center);
		\draw [style=simple, in=-180, out=0] (37.center) to (33.center);
		\draw [style=simple] (40.center) to (41.center);
		\draw [style=simple] (51.center)
			 to (52.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tp] (0) at (0.25, 0.25) {$\alpha$};
		\node [style=Tp] (1) at (1.75, -2) {$\theta$};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -2.5) {};
		\node [style=none] (6) at (3.5, 0.75) {};
		\node [style=none] (7) at (3.5, -0.25) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {$\vdots$};
		\node [style=none] (11) at (3, 0.5) {$\vdots$};
		\node [style=none] (12) at (-1, -1.75) {$\vdots$};
		\node [style=none] (13) at (3, -1.75) {$\vdots$};
		\node [style=none] (14) at (0.75, -0.5) {$\vdots$};
		\node [style=none] (15) at (5.5, -1) {$\overset{(f)}{=}$};
		\node [style=none] (16) at (7.5, 0) {};
		\node [style=none] (17) at (7.5, -2) {};
		\node [style=none] (18) at (10.5, 0) {};
		\node [style=none] (19) at (10.5, -2) {};
		\node [style=Tp] (20) at (9, -1) {$\alpha+\theta$};
		\node [style=none] (24) at (7.75, -0.75) {$\vdots$};
		\node [style=none] (25) at (10.25, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=0, looseness=1.25] (2.center) to (0);
		\draw [style=simple, in=-165, out=0, looseness=1.25] (3.center) to (0);
		\draw [style=simple, in=180, out=15, looseness=1.25] (0) to (6.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (0) to (7.center);
		\draw [style=simple, in=0, out=165, looseness=1.25] (1) to (4.center);
		\draw [style=simple, in=195, out=0, looseness=1.25] (5.center) to (1);
		\draw [style=simple, in=-180, out=15, looseness=1.25] (1) to (8.center);
		\draw [style=simple, in=-180, out=-30, looseness=1.25] (1) to (9.center);
		\draw [style=simple, bend left] (1) to (0);
		\draw [style=simple, bend left] (0) to (1);
		\draw [style=simple, bend left=15] (0) to (1);
		\draw [style=simple, in=165, out=0, looseness=1.25] (16.center) to (20);
		\draw [style=simple, in=180, out=15, looseness=1.25] (20) to (18.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (20) to (19.center);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (20) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2) {$\inferrule*[right=g]{ }{\vdash \beta_n^\theta : \underline{n}}$};
		\node [style=Tp] (1) at (-1, -1) {$\theta$};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (6) at (1.5, -1) {$\underline{n}$};
		\node [style=none] (21) at (-4, 3.5) {};
		\node [style=none] (22) at (4.25, 3.5) {};
		\node [style=none] (23) at (4.25, -3) {};
		\node [style=none] (24) at (-4, -3) {};
		\node [style=none] (27) at (-1, -2) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=H] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hadamard_removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (14) at (2, 0.25) {$\overset{(hh)}{=}$};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=H] (18) at (-1, 0) {};
		\node [style=H] (19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (16.center) to (17.center);
		\draw (5.center) to (18);
		\draw (18) to (19);
		\draw (19) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/identity_removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=T] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0.25) {$\overset{(id)}{=}$};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (4);
		\draw [style=simple] (4) to (1.center);
		\draw [style=simple] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.5) {$\inferrule*[right=l]{\Gamma, x : A \vdash M : B}{\Gamma \vdash \lambda x M : A \to B}$};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, -3) {};
		\node [style=none] (6) at (3.75, -0.5) {$A^*$};
		\node [style=none] (7) at (3.75, -3) {$B$};
		\node [style=none] (8) at (0, -2.75) {};
		\node [style=none] (9) at (0, -3.25) {};
		\node [style=none] (10) at (-4, -3.25) {};
		\node [style=none] (11) at (-4.75, -3.25) {$\Gamma$};
		\node [style=box] (17) at (0.5, -3) {$M$};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, -2.75) {};
		\node [style=none] (21) at (-5.75, 4) {};
		\node [style=none] (22) at (6, 4) {};
		\node [style=none] (23) at (6, -4) {};
		\node [style=none] (24) at (-5.75, -4) {};
		\node [style=none] (25) at (-1.5, -2.25) {$x : A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (17) to (5.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw (18.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lambda_basis_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-2.75, 0.75) {$A^*$};
		\node [style=none] (3) at (-2.75, -1) {$B$};
		\node [style=none] (4) at (-5.5, -0.75) {};
		\node [style=none] (5) at (-5.5, -1.25) {};
		\node [style=none] (6) at (-7.5, -1.25) {};
		\node [style=none] (7) at (-8.25, -1.25) {$\Gamma$};
		\node [style=box] (8) at (-5, -1) {$M$};
		\node [style=none] (9) at (-5.5, 0.75) {};
		\node [style=none] (10) at (-6, 0.75) {};
		\node [style=none] (11) at (-6, -0.75) {};
		\node [style=T] (12) at (-5, 0.75) {};
		\node [style=none] (13) at (7, 0.75) {};
		\node [style=none] (14) at (7, -1) {};
		\node [style=none] (15) at (7.75, 0.75) {$A^*$};
		\node [style=none] (16) at (7.75, -1) {$B$};
		\node [style=none] (17) at (5, -0.75) {};
		\node [style=none] (18) at (5, -1.25) {};
		\node [style=none] (19) at (3, -1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {$\Gamma$};
		\node [style=box] (21) at (5.5, -1) {$M$};
		\node [style=none] (22) at (5, 0.75) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (4.5, -0.75) {};
		\node [style=none] (25) at (0, 0) {$\overset{(id)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8) to (1.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (10.center);
		\draw [style=simple] (9.center) to (12);
		\draw [style=simple] (12) to (0.center);
		\draw (18.center) to (19.center);
		\draw (21) to (14.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (24.center) to (23.center);
		\draw [style=simple] (22.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/let.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.5) {$\inferrule*[right=e]
    { \Gamma \vdash M : A \otimes B \\ \Delta, x : A, y : B \vdash N : C }
    { \Gamma, \Delta \vdash \letin{\langle x, y \rangle}{M}{N} : C }$};
		\node [style=none] (26) at (-7, 4) {};
		\node [style=none] (27) at (7.25, 4) {};
		\node [style=none] (28) at (7.25, -3.25) {};
		\node [style=none] (29) at (-7, -3.25) {};
		\node [style=box] (30) at (-1, -0.25) {$M$};
		\node [style=mbox] (31) at (1.5, -1) {$N$};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (-2.5, -0.25) {};
		\node [style=none] (38) at (-2.5, -1.75) {};
		\node [style=none] (39) at (-3, -0.25) {$\Gamma$};
		\node [style=none] (40) at (-3, -1.75) {$\Delta$};
		\node [style=none] (41) at (3.5, -1) {};
		\node [style=none] (42) at (4, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to [in=0, out=180] (26.center)
			 to cycle;
		\draw [style=simple] (37.center) to (30);
		\draw [style=simple] (35.center) to (32.center);
		\draw [style=simple] (36.center) to (34.center);
		\draw [style=simple] (33.center) to (38.center);
		\draw [style=simple] (31) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linking_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zp] (0) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=Xp] (1) at (-0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=Xp] (2) at (-0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (1);
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple, in=165, out=0, looseness=1.25] (1) to (0);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linking_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=0, looseness=1.25] (1.center) to (0);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/o3_hopf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (-15.5, 0) {};
		\node [style=Z] (1) at (-13.5, 0) {};
		\node [style=none] (2) at (-15.5, -0.75) {$T$};
		\node [style=none] (3) at (-13.5, -0.75) {$\beta$};
		\node [style=none] (4) at (-16.25, 0) {};
		\node [style=none] (5) at (-12.75, 0) {};
		\node [style=none] (6) at (-12, 0) {$=$};
		\node [style=T] (7) at (-9.5, 0) {};
		\node [style=none] (9) at (-9.5, -0.75) {$W$};
		\node [style=none] (10) at (-6, -0.75) {$T$};
		\node [style=none] (13) at (-3.5, 0) {$=$};
		\node [style=Ztf] (14) at (-8, 0.5) {};
		\node [style=Ztf] (15) at (-8, -0.5) {};
		\node [style=Zt] (16) at (-7.5, 0.5) {};
		\node [style=Zt] (17) at (-7.5, -0.5) {};
		\node [style=Zt] (18) at (-10.5, 0) {};
		\node [style=none] (20) at (-11.25, 0) {};
		\node [style=none] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-8.5, 0.5) {};
		\node [style=none] (24) at (-8.5, -0.5) {};
		\node [style=none] (26) at (-7, 0.5) {};
		\node [style=none] (27) at (-7, -0.5) {};
		\node [style=Ztf] (28) at (-5, 0) {};
		\node [style=T] (29) at (-6, 0) {};
		\node [style=none] (30) at (-14.5, 0.5) {};
		\node [style=none] (31) at (-14.5, -0.5) {};
		\node [style=T] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1, -0.75) {$W$};
		\node [style=none] (34) at (1, -0.75) {$T$};
		\node [style=Zt] (39) at (-2, 0) {};
		\node [style=none] (40) at (-2.75, 0) {};
		\node [style=none] (41) at (2.75, 0) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (0, -0.5) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=Ztf] (46) at (2, 0) {};
		\node [style=T] (47) at (1, 0) {};
		\node [style=none] (48) at (3.5, 0) {$=$};
		\node [style=T] (49) at (6, 0) {};
		\node [style=none] (50) at (6, -0.75) {$W$};
		\node [style=none] (51) at (7, -0.75) {$T$};
		\node [style=Zt] (52) at (5, 0) {};
		\node [style=none] (53) at (4.25, 0) {};
		\node [style=none] (54) at (8.75, 0) {};
		\node [style=Ztf] (59) at (8, 0) {};
		\node [style=T] (60) at (7, 0) {};
		\node [style=none] (62) at (9.5, 0) {$=$};
		\node [style=T] (71) at (11, 0) {};
		\node [style=Z] (72) at (12, 0) {};
		\node [style=none] (73) at (11, -0.75) {$T$};
		\node [style=none] (74) at (12, -0.75) {$\beta$};
		\node [style=none] (75) at (10.25, 0) {};
		\node [style=none] (76) at (12.75, 0) {};
		\node [style=none] (77) at (-3.5, 0.75) {(P\ref{prop:eta_id})};
		\node [style=none] (78) at (3.5, 0.75) {(L\ref{lem:time_comp})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=-180, out=15] (7) to (22.center);
		\draw [style=simple, in=-180, out=-15] (7) to (24.center);
		\draw [style=simple, in=165, out=0] (26.center) to (29);
		\draw [style=simple, in=0, out=-165] (29) to (27.center);
		\draw [style=simple] (20.center) to (7);
		\draw [style=simple] (29) to (21.center);
		\draw [style=simple] (22.center) to (26.center);
		\draw [style=simple] (24.center) to (27.center);
		\draw [style=simple, in=180, out=15] (0) to (30.center);
		\draw [style=simple, in=165, out=0] (30.center) to (1);
		\draw [style=simple, in=0, out=-165] (1) to (31.center);
		\draw [style=simple, in=-15, out=-180] (31.center) to (0);
		\draw [style=simple, in=-180, out=15] (32) to (42.center);
		\draw [style=simple, in=-180, out=-15] (32) to (43.center);
		\draw [style=simple, in=165, out=0] (44.center) to (47);
		\draw [style=simple, in=0, out=-165] (47) to (45.center);
		\draw [style=simple] (40.center) to (32);
		\draw [style=simple] (47) to (41.center);
		\draw [style=simple] (42.center) to (44.center);
		\draw [style=simple] (43.center) to (45.center);
		\draw [style=simple] (53.center) to (49);
		\draw [style=simple] (60) to (54.center);
		\draw [style=simple] (75.center) to (71);
		\draw [style=simple] (72) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/o3_hopf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (-15.5, 0) {};
		\node [style=Z] (1) at (-13.5, 0) {};
		\node [style=none] (2) at (-15.5, -0.75) {$W$};
		\node [style=none] (3) at (-13.5, -0.75) {$\beta$};
		\node [style=none] (4) at (-16.25, 0) {};
		\node [style=none] (5) at (-12.75, 0) {};
		\node [style=none] (6) at (-12, 0) {$=$};
		\node [style=T] (7) at (-9.5, 0) {};
		\node [style=none] (9) at (-9.5, -0.75) {$T$};
		\node [style=none] (10) at (-6, -0.75) {$W$};
		\node [style=none] (13) at (-3.5, 0) {$=$};
		\node [style=none] (20) at (-11.25, 0) {};
		\node [style=none] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-8.5, 0.5) {};
		\node [style=none] (24) at (-8.5, -0.5) {};
		\node [style=none] (26) at (-7, 0.5) {};
		\node [style=none] (27) at (-7, -0.5) {};
		\node [style=T] (29) at (-6, 0) {};
		\node [style=none] (30) at (-14.5, 0.5) {};
		\node [style=none] (31) at (-14.5, -0.5) {};
		\node [style=T] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1, -0.75) {$T$};
		\node [style=none] (34) at (1, -0.75) {$W$};
		\node [style=none] (40) at (-2.75, 0) {};
		\node [style=none] (41) at (2.75, 0) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (0, -0.5) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=T] (47) at (1, 0) {};
		\node [style=none] (48) at (3.5, 0) {$=$};
		\node [style=T] (49) at (6, 0) {};
		\node [style=none] (50) at (6, -0.75) {$T$};
		\node [style=none] (51) at (7, -0.75) {$W$};
		\node [style=none] (53) at (4.25, 0) {};
		\node [style=none] (54) at (8.75, 0) {};
		\node [style=T] (60) at (7, 0) {};
		\node [style=none] (62) at (9.5, 0) {$=$};
		\node [style=T] (71) at (11, 0) {};
		\node [style=Z] (72) at (12, 0) {};
		\node [style=none] (73) at (11, -0.75) {$W$};
		\node [style=none] (74) at (12, -0.75) {$\beta$};
		\node [style=none] (75) at (10.25, 0) {};
		\node [style=none] (76) at (12.75, 0) {};
		\node [style=Ztf] (77) at (-10.25, 0) {};
		\node [style=Ztf] (78) at (-7, 0.5) {};
		\node [style=Ztf] (79) at (-7, -0.5) {};
		\node [style=Zt] (80) at (-8.5, 0.5) {};
		\node [style=Zt] (81) at (-8.5, -0.5) {};
		\node [style=Zt] (82) at (-5.25, 0) {};
		\node [style=Ztf] (83) at (-1.75, 0) {};
		\node [style=Ztf] (84) at (5.25, 0) {};
		\node [style=Zt] (85) at (1.75, 0) {};
		\node [style=Zt] (86) at (7.75, 0) {};
		\node [style=none] (87) at (-3.5, 0.75) {(P\ref{prop:eta_id})};
		\node [style=none] (88) at (3.5, 0.75) {(L\ref{lem:time_comp})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=-180, out=15] (7) to (22.center);
		\draw [style=simple, in=-180, out=-15] (7) to (24.center);
		\draw [style=simple, in=165, out=0] (26.center) to (29);
		\draw [style=simple, in=0, out=-165] (29) to (27.center);
		\draw [style=simple] (20.center) to (7);
		\draw [style=simple] (29) to (21.center);
		\draw [style=simple] (22.center) to (26.center);
		\draw [style=simple] (24.center) to (27.center);
		\draw [style=simple, in=180, out=15] (0) to (30.center);
		\draw [style=simple, in=165, out=0] (30.center) to (1);
		\draw [style=simple, in=0, out=-165] (1) to (31.center);
		\draw [style=simple, in=-15, out=-180] (31.center) to (0);
		\draw [style=simple, in=-180, out=15] (32) to (42.center);
		\draw [style=simple, in=-180, out=-15] (32) to (43.center);
		\draw [style=simple, in=165, out=0] (44.center) to (47);
		\draw [style=simple, in=0, out=-165] (47) to (45.center);
		\draw [style=simple] (40.center) to (32);
		\draw [style=simple] (47) to (41.center);
		\draw [style=simple] (42.center) to (44.center);
		\draw [style=simple] (43.center) to (45.center);
		\draw [style=simple] (53.center) to (49);
		\draw [style=simple] (60) to (54.center);
		\draw [style=simple] (75.center) to (71);
		\draw [style=simple] (72) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/o3_hopf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (2.5, 0) {};
		\node [style=Z] (1) at (3.5, 0) {};
		\node [style=none] (2) at (2.5, -0.75) {$\omega$};
		\node [style=none] (3) at (3.5, -0.75) {$\beta$};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (4.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=T] (10) at (-4.25, 0) {};
		\node [style=Z] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-4.25, -0.75) {$\omega$};
		\node [style=none] (13) at (-2.25, -0.75) {$\beta$};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=T] (22) at (-8.75, 0) {};
		\node [style=Z] (23) at (-10.75, 0) {};
		\node [style=none] (24) at (-8.75, -0.75) {$\omega$};
		\node [style=none] (25) at (-10.75, -0.75) {$\beta$};
		\node [style=none] (26) at (-8, 0) {};
		\node [style=none] (27) at (-11.5, 0) {};
		\node [style=none] (28) at (6, 0) {$=$};
		\node [style=none] (29) at (-9.75, 0.5) {};
		\node [style=none] (30) at (-9.75, -0.5) {};
		\node [style=T] (31) at (8.75, 0) {};
		\node [style=Z] (32) at (7.75, 0) {};
		\node [style=none] (33) at (8.75, -0.75) {$\omega$};
		\node [style=none] (34) at (7.75, -0.75) {$\beta$};
		\node [style=none] (35) at (9.5, 0) {};
		\node [style=none] (36) at (7, 0) {};
		\node [style=none] (37) at (-6.5, 0) {$=$};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (8.center);
		\draw [style=simple] (14.center) to (10);
		\draw [style=simple] (11) to (15.center);
		\draw [style=simple, in=180, out=15] (10) to (16.center);
		\draw [style=simple, in=165, out=0] (16.center) to (11);
		\draw [style=simple, in=0, out=-165] (11) to (17.center);
		\draw [style=simple, in=-15, out=-180] (17.center) to (10);
		\draw [bend right=270, looseness=1.50] (14.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=simple] (26.center) to (22);
		\draw [style=simple] (23) to (27.center);
		\draw [style=simple, in=0, out=165] (22) to (29.center);
		\draw [style=simple, in=15, out=180] (29.center) to (23);
		\draw [style=simple, in=180, out=-15] (23) to (30.center);
		\draw [style=simple, in=-165, out=0] (30.center) to (22);
		\draw [style=simple] (35.center) to (31);
		\draw [style=simple] (32) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/o3_t_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zt] (1) at (-1.5, 0.5) {};
		\node [style=Zt] (2) at (-1.5, -0.5) {};
		\node [style=Ztf] (3) at (-3.5, 0.5) {};
		\node [style=Ztf] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-2.5, -1) {$T$};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=Tp] (14) at (-2.5, 0) {$\theta$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=Zp] (16) at (1.75, 0) {$\theta$};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (-4, 0.25) {$\vdots$};
		\node [style=none] (26) at (-1, 0.25) {$\vdots$};
		\node [style=none] (27) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (28) at (2.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center) to (10.center);
		\draw [style=simple] (7.center) to (11.center);
		\draw [style=simple] (12.center) to (8.center);
		\draw [style=simple] (13.center) to (9.center);
		\draw [style=simple, in=165, out=0] (10.center) to (14);
		\draw [style=simple, in=-180, out=15] (14) to (12.center);
		\draw [style=simple, in=-180, out=-15] (14) to (13.center);
		\draw [style=simple, in=0, out=-165] (14) to (11.center);
		\draw [style=simple, in=165, out=0] (17.center) to (16);
		\draw [style=simple, in=180, out=15] (16) to (19.center);
		\draw [style=simple, in=-180, out=-15] (16) to (20.center);
		\draw [style=simple, in=0, out=-165] (16) to (18.center);
		\draw [style=simple] (21.center) to (17.center);
		\draw [style=simple] (22.center) to (18.center);
		\draw [style=simple] (19.center) to (23.center);
		\draw [style=simple] (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/o3_w_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zt] (1) at (-4, 0.5) {};
		\node [style=Zt] (2) at (-4, -0.5) {};
		\node [style=Ztf] (3) at (-1, 0.5) {};
		\node [style=Ztf] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-2.5, -1) {$W$};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=Tp] (14) at (-2.5, 0) {$\theta$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=Zp] (16) at (1.75, 0) {$\theta$};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (26) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (27) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (28) at (2.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center) to (10.center);
		\draw [style=simple] (7.center) to (11.center);
		\draw [style=simple] (12.center) to (8.center);
		\draw [style=simple] (13.center) to (9.center);
		\draw [style=simple, in=165, out=0] (10.center) to (14);
		\draw [style=simple, in=-180, out=15] (14) to (12.center);
		\draw [style=simple, in=-180, out=-15] (14) to (13.center);
		\draw [style=simple, in=0, out=-165] (14) to (11.center);
		\draw [style=simple, in=165, out=0] (17.center) to (16);
		\draw [style=simple, in=180, out=15] (16) to (19.center);
		\draw [style=simple, in=-180, out=-15] (16) to (20.center);
		\draw [style=simple, in=0, out=-165] (16) to (18.center);
		\draw [style=simple] (21.center) to (17.center);
		\draw [style=simple] (22.center) to (18.center);
		\draw [style=simple] (19.center) to (23.center);
		\draw [style=simple] (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/opsem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 9.25) {$\inferrule*[right=u]{ }{\Gamma \vdash * : \top }$};
		\node [style=none] (1) at (-14.5, 10.75) {};
		\node [style=none] (2) at (-7.75, 10.75) {};
		\node [style=none] (3) at (-7.75, 5.5) {};
		\node [style=none] (4) at (-14.5, 5.5) {};
		\node [style=none] (5) at (-11.75, 7.5) {};
		\node [style=none] (6) at (-10.75, 7.5) {};
		\node [style=none] (7) at (-10.75, 6.5) {};
		\node [style=none] (8) at (-11.75, 6.5) {};
		\node [style=none] (9) at (-3.75, 9.25) {$\inferrule*[right=v]{  x :_\beta\! A \in \Gamma }{ \Gamma \vdash x : A}$};
		\node [style=none] (10) at (-2, 6.75) {};
		\node [style=none] (11) at (-1.5, 6.75) {$A$};
		\node [style=none] (14) at (-7.25, 10.75) {};
		\node [style=none] (15) at (-0.25, 10.75) {};
		\node [style=none] (16) at (-0.25, 5.5) {};
		\node [style=none] (17) at (-7.25, 5.5) {};
		\node [style=none] (18) at (3.75, 9.25) {$\inferrule*[right=g]{ }{\Gamma \vdash \beta_n^\alpha : \underline{n}}$};
		\node [style=Tp] (19) at (2.75, 7) {$\alpha$};
		\node [style=none] (20) at (4, 7.75) {};
		\node [style=none] (21) at (4.75, 7) {$\underline{n}$};
		\node [style=none] (50) at (-7.25, 3.25) {$\inferrule*[right=b]{\Gamma, x :_\beta\! A \; \vdash M : B}{\Gamma \vdash \beta^\alpha x M : A \to B}$};
		\node [style=Tp] (51) at (-6.75, 0.25) {$\alpha$};
		\node [style=none] (52) at (-4.5, 0.25) {};
		\node [style=none] (53) at (-4.5, -1.75) {};
		\node [style=none] (54) at (-3.75, 0.25) {$A^*$};
		\node [style=none] (55) at (-3.75, -1.75) {$B$};
		\node [style=none] (56) at (-7.25, -1.5) {};
		\node [style=none] (57) at (-7.25, -2) {};
		\node [style=none] (58) at (-11.5, -2) {};
		\node [style=none] (59) at (-12.25, -2) {$\Gamma$};
		\node [style=box] (60) at (-6.75, -1.75) {$M$};
		\node [style=none] (61) at (-7.25, 0.25) {};
		\node [style=none] (62) at (-10, 0.25) {};
		\node [style=none] (63) at (-10, -1.5) {};
		\node [style=none] (64) at (-9, -1) {$x :_\beta\! A$};
		\node [style=none] (79) at (7.5, 3) {$\inferrule*[right=a]{\Gamma \vdash M : A \to B \\ \Gamma \vdash N : A}{\Gamma \vdash M N : B}$};
		\node [style=none] (80) at (10.5, -2) {};
		\node [style=none] (81) at (8.75, 0) {};
		\node [style=none] (82) at (11.25, -2) {$B$};
		\node [style=none] (83) at (4.5, 0) {};
		\node [style=none] (85) at (4, 0) {$\Gamma$};
		\node [style=box] (86) at (6.5, 0) {$N$};
		\node [style=none] (87) at (4.5, -1.75) {};
		\node [style=box] (88) at (6.5, -1.75) {$M$};
		\node [style=none] (91) at (7, -2) {};
		\node [style=none] (92) at (7, 0) {};
		\node [style=none] (93) at (8.75, -1.5) {};
		\node [style=none] (94) at (7, -1.5) {};
		\node [style=none] (95) at (8, 0.5) {$A$};
		\node [style=none] (96) at (8, -1) {$A^*$};
		\node [style=none] (101) at (-7, -5.75) {$\inferrule*[right=t]{\Gamma \vdash M : A \\ \Gamma \vdash N : B}{\Gamma \ \vdash \langle M, N \rangle : A \otimes B}$};
		\node [style=none] (102) at (-5.25, -9) {};
		\node [style=none] (103) at (-5.25, -10.5) {};
		\node [style=none] (104) at (-4.5, -9) {$A$};
		\node [style=none] (105) at (-4.5, -10.5) {$B$};
		\node [style=none] (106) at (-8.25, -10.5) {};
		\node [style=none] (107) at (-10, -10.5) {};
		\node [style=box] (109) at (-7.75, -10.5) {$N$};
		\node [style=none] (110) at (-8.25, -9) {};
		\node [style=box] (111) at (-7.75, -9) {$M$};
		\node [style=none] (112) at (-10, -9) {};
		\node [style=none] (114) at (-7.25, -9) {};
		\node [style=none] (115) at (-7.25, -10.5) {};
		\node [style=none] (116) at (7.5, -5.5) {$\inferrule*[right=e]
    { \Gamma \vdash M : A \otimes B \\ \Gamma, x :_\beta\! A, y :_\beta\! B \vdash N : C }
    { \Gamma \vdash \letin{\langle x, y \rangle}{_\beta M}{N} : C }$};
		\node [style=none] (117) at (0.25, -3.75) {};
		\node [style=none] (118) at (14.5, -3.75) {};
		\node [style=none] (119) at (14.5, -12) {};
		\node [style=none] (120) at (0.25, -12) {};
		\node [style=box] (121) at (6.5, -9) {$M$};
		\node [style=mbox] (122) at (8.75, -9.75) {$N$};
		\node [style=none] (123) at (8.25, -8.75) {};
		\node [style=none] (124) at (8.25, -10.5) {};
		\node [style=none] (125) at (8.25, -9.25) {};
		\node [style=none] (126) at (7, -8.75) {};
		\node [style=none] (127) at (7, -9.25) {};
		\node [style=none] (129) at (6.25, -10.5) {};
		\node [style=none] (132) at (10.75, -9.75) {};
		\node [style=none] (133) at (11.25, -9.75) {$C$};
		\node [style=none] (138) at (0.25, 5) {};
		\node [style=none] (139) at (14.5, 5) {};
		\node [style=none] (140) at (14.5, -3.25) {};
		\node [style=none] (141) at (0.25, -3.25) {};
		\node [style=none] (142) at (-14.5, -3.75) {};
		\node [style=none] (143) at (-0.25, -3.75) {};
		\node [style=none] (144) at (-0.25, -12) {};
		\node [style=none] (145) at (-14.5, -12) {};
		\node [style=none] (146) at (-14.5, 5) {};
		\node [style=none] (147) at (-0.25, 5) {};
		\node [style=none] (148) at (-0.25, -3.25) {};
		\node [style=none] (149) at (-14.5, -3.25) {};
		\node [style=none] (154) at (0.25, 10.75) {};
		\node [style=none] (155) at (7, 10.75) {};
		\node [style=none] (156) at (7, 5.5) {};
		\node [style=none] (157) at (0.25, 5.5) {};
		\node [style=none] (158) at (7.5, 10.75) {};
		\node [style=none] (159) at (14.5, 10.75) {};
		\node [style=none] (160) at (14.5, 5.5) {};
		\node [style=none] (161) at (7.5, 5.5) {};
		\node [style=none] (162) at (4, 6.25) {};
		\node [style=none] (163) at (4.25, 7.75) {};
		\node [style=none] (164) at (4.25, 6.25) {};
		\node [style=none] (165) at (3.75, 7.25) {$\vdots$};
		\node [style=none] (166) at (11, 9.25) {$\inferrule*[right=d]{ }{\Gamma \vdash \beta_{-n}^\alpha : \underline{n} \to \top}$};
		\node [style=none] (180) at (4.5, -9) {};
		\node [style=none] (182) at (4, -9) {$\Gamma$};
		\node [style=none] (183) at (4.5, -10.5) {};
		\node [style=none] (201) at (-4.5, 6.75) {};
		\node [style=none] (202) at (-5.75, 6.75) {$x :_\beta\! A$};
		\node [style=none] (204) at (-10.5, -9) {$\Gamma$};
		\node [style=Tp] (217) at (10, 7) {$\alpha$};
		\node [style=none] (218) at (11.25, 7.75) {};
		\node [style=none] (219) at (11.25, 6.25) {};
		\node [style=none] (220) at (11.5, 7.75) {};
		\node [style=none] (221) at (11.5, 6.25) {};
		\node [style=none] (222) at (11, 7.25) {$\vdots$};
		\node [style=none] (226) at (12, 7) {$\underline{n}^*$};
		\node [style=none] (227) at (-10.5, -10.5) {$\Gamma$};
		\node [style=none] (228) at (4, -1.75) {$\Gamma$};
		\node [style=none] (229) at (4, -10.5) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw [style=empty] (8.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (15.center)
			 to [in=0, out=180] (14.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [in=-180, out=15, looseness=1.25] (19) to (20.center);
		\draw (51) to (52.center);
		\draw (57.center) to (58.center);
		\draw (60) to (53.center);
		\draw (61.center) to (51);
		\draw (62.center) to (61.center);
		\draw (63.center) to (56.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (62.center);
		\draw (91.center) to (80.center);
		\draw (92.center) to (81.center);
		\draw [bend right=90, looseness=2.00] (93.center) to (81.center);
		\draw (94.center) to (93.center);
		\draw (106.center) to (107.center);
		\draw (112.center) to (110.center);
		\draw (114.center) to (102.center);
		\draw (115.center) to (103.center);
		\draw (120.center)
			 to (119.center)
			 to (118.center)
			 to [in=0, out=180] (117.center)
			 to cycle;
		\draw [style=simple] (126.center) to (123.center);
		\draw [style=simple] (127.center) to (125.center);
		\draw [style=simple] (124.center) to (129.center);
		\draw [style=simple] (122) to (132.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw [in=0, out=180] (139.center) to (138.center);
		\draw (138.center) to (141.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw [in=0, out=180] (143.center) to (142.center);
		\draw (142.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw [in=0, out=180] (147.center) to (146.center);
		\draw (146.center) to (149.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (160.center);
		\draw (161.center) to (158.center);
		\draw [in=180, out=-15, looseness=1.25] (19) to (162.center);
		\draw [style=brace edge] (163.center) to (164.center);
		\draw (83.center) to (86);
		\draw (87.center) to (88);
		\draw (183.center) to (129.center);
		\draw (180.center) to (121);
		\draw [in=-180, out=15, looseness=1.25] (217) to (218.center);
		\draw [in=180, out=-15, looseness=1.25] (217) to (219.center);
		\draw [style=brace edge] (220.center) to (221.center);
		\draw [style=simple] (201.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/opsem_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 9.25) {$\inferrule*[right=u]{ }{\Gamma \vdash * : \top }$};
		\node [style=none] (1) at (-14.5, 10.75) {};
		\node [style=none] (2) at (-7.75, 10.75) {};
		\node [style=none] (3) at (-7.75, 5.5) {};
		\node [style=none] (4) at (-14.5, 5.5) {};
		\node [style=none] (5) at (-10, 7.5) {};
		\node [style=none] (6) at (-9, 7.5) {};
		\node [style=none] (7) at (-9, 6.5) {};
		\node [style=none] (8) at (-10, 6.5) {};
		\node [style=none] (9) at (-3.75, 9.25) {$\inferrule*[right=v]{  x :_\beta\! A \in \Gamma }{ \Gamma \vdash x : A}$};
		\node [style=none] (10) at (-2.25, 6.75) {};
		\node [style=none] (11) at (-1.75, 6.75) {$A$};
		\node [style=none] (14) at (-7.25, 10.75) {};
		\node [style=none] (15) at (-0.25, 10.75) {};
		\node [style=none] (16) at (-0.25, 5.5) {};
		\node [style=none] (17) at (-7.25, 5.5) {};
		\node [style=none] (18) at (3.75, 9.25) {$\inferrule*[right=g]{ }{\Gamma \vdash \beta_n^\theta : \underline{n}}$};
		\node [style=Tp] (19) at (4.5, 7) {$\theta$};
		\node [style=none] (20) at (5.75, 7.75) {};
		\node [style=none] (21) at (6.5, 7) {$\underline{n}$};
		\node [style=none] (50) at (-7.25, 3.25) {$\inferrule*[right=b]{\Gamma, x :_\beta\! A \; \vdash M : B}{\Gamma \vdash \beta^\theta x M : A \to B}$};
		\node [style=Tp] (51) at (-6.75, 0.25) {$\theta$};
		\node [style=none] (52) at (-4.5, 0.25) {};
		\node [style=none] (53) at (-4.5, -1.75) {};
		\node [style=none] (54) at (-3.75, 0.25) {$A^*$};
		\node [style=none] (55) at (-3.75, -1.75) {$B$};
		\node [style=none] (56) at (-7.25, -1.5) {};
		\node [style=none] (57) at (-7.25, -2) {};
		\node [style=none] (58) at (-11.5, -2) {};
		\node [style=none] (59) at (-12.25, -2) {$\Gamma$};
		\node [style=box] (60) at (-6.75, -1.75) {$M$};
		\node [style=none] (61) at (-7.25, 0.25) {};
		\node [style=none] (62) at (-10, 0.25) {};
		\node [style=none] (63) at (-10, -1.5) {};
		\node [style=none] (64) at (-9, -1) {$x :_\beta\! A$};
		\node [style=none] (79) at (7.5, 3) {$\inferrule*[right=a]{\Gamma \vdash M : A \to B \\ \Gamma \vdash N : A}{\Gamma \vdash M N : B}$};
		\node [style=none] (80) at (11, -2) {};
		\node [style=none] (81) at (9.25, 0) {};
		\node [style=none] (82) at (11.75, -2) {$B$};
		\node [style=none] (83) at (5.75, 0) {};
		\node [style=none] (84) at (3.25, -1) {};
		\node [style=none] (85) at (2.75, -1) {$\Gamma$};
		\node [style=box] (86) at (7, 0) {$N$};
		\node [style=none] (87) at (5.75, -1.75) {};
		\node [style=box] (88) at (7, -1.75) {$M$};
		\node [style=none] (91) at (7.5, -2) {};
		\node [style=none] (92) at (7.5, 0) {};
		\node [style=none] (93) at (9.25, -1.5) {};
		\node [style=none] (94) at (7.5, -1.5) {};
		\node [style=none] (95) at (8.5, 0.5) {$A$};
		\node [style=none] (96) at (8.5, -1) {$A^*$};
		\node [style=none] (101) at (-7, -5.75) {$\inferrule*[right=t]{\Gamma \vdash M : A \\ \Gamma \vdash N : B}{\Gamma \ \vdash \langle M, N \rangle : A \otimes B}$};
		\node [style=none] (102) at (-4.5, -9) {};
		\node [style=none] (103) at (-4.5, -10.5) {};
		\node [style=none] (104) at (-3.75, -9) {$A$};
		\node [style=none] (105) at (-3.75, -10.5) {$B$};
		\node [style=none] (106) at (-7.5, -10.5) {};
		\node [style=none] (107) at (-8.5, -10.5) {};
		\node [style=box] (109) at (-7, -10.5) {$N$};
		\node [style=none] (110) at (-7.5, -9) {};
		\node [style=box] (111) at (-7, -9) {$M$};
		\node [style=none] (112) at (-8.5, -9) {};
		\node [style=none] (114) at (-6.5, -9) {};
		\node [style=none] (115) at (-6.5, -10.5) {};
		\node [style=none] (116) at (7.5, -5.5) {$\inferrule*[right=e]
    { \Gamma \vdash M : A \otimes B \\ \Gamma, x :_\beta\! A, y :_\beta\! B \vdash N : C }
    { \Gamma \vdash \letin{\langle x, y \rangle}{_\beta M}{N} : C }$};
		\node [style=none] (117) at (0.25, -3.75) {};
		\node [style=none] (118) at (14.5, -3.75) {};
		\node [style=none] (119) at (14.5, -12) {};
		\node [style=none] (120) at (0.25, -12) {};
		\node [style=box] (121) at (7, -9) {$M$};
		\node [style=mbox] (122) at (9.25, -9.75) {$N$};
		\node [style=none] (123) at (8.75, -8.75) {};
		\node [style=none] (124) at (8.75, -10.5) {};
		\node [style=none] (125) at (8.75, -9.25) {};
		\node [style=none] (126) at (7.5, -8.75) {};
		\node [style=none] (127) at (7.5, -9.25) {};
		\node [style=none] (129) at (6.75, -10.5) {};
		\node [style=none] (132) at (11.25, -9.75) {};
		\node [style=none] (133) at (11.75, -9.75) {$C$};
		\node [style=none] (138) at (0.25, 5) {};
		\node [style=none] (139) at (14.5, 5) {};
		\node [style=none] (140) at (14.5, -3.25) {};
		\node [style=none] (141) at (0.25, -3.25) {};
		\node [style=none] (142) at (-14.5, -3.75) {};
		\node [style=none] (143) at (-0.25, -3.75) {};
		\node [style=none] (144) at (-0.25, -12) {};
		\node [style=none] (145) at (-14.5, -12) {};
		\node [style=none] (146) at (-14.5, 5) {};
		\node [style=none] (147) at (-0.25, 5) {};
		\node [style=none] (148) at (-0.25, -3.25) {};
		\node [style=none] (149) at (-14.5, -3.25) {};
		\node [style=none] (154) at (0.25, 10.75) {};
		\node [style=none] (155) at (7, 10.75) {};
		\node [style=none] (156) at (7, 5.5) {};
		\node [style=none] (157) at (0.25, 5.5) {};
		\node [style=none] (158) at (7.5, 10.75) {};
		\node [style=none] (159) at (14.5, 10.75) {};
		\node [style=none] (160) at (14.5, 5.5) {};
		\node [style=none] (161) at (7.5, 5.5) {};
		\node [style=none] (162) at (5.75, 6.25) {};
		\node [style=none] (163) at (6, 7.75) {};
		\node [style=none] (164) at (6, 6.25) {};
		\node [style=none] (165) at (5.5, 7.25) {$\vdots$};
		\node [style=none] (166) at (11, 9.25) {$\inferrule*[right=d]{ }{\Gamma \vdash \beta_{-n}^\theta : \underline{n} \to \top}$};
		\node [style=none] (174) at (5.75, 0.5) {};
		\node [style=none] (175) at (5.75, -2.25) {};
		\node [style=none] (176) at (3.75, -2.25) {};
		\node [style=none] (177) at (3.75, 0.5) {};
		\node [style=none] (178) at (4.75, -1) {$\kaun\!(\Gamma,\!2)$};
		\node [style=none] (179) at (3.75, -1) {};
		\node [style=none] (180) at (5.5, -9) {};
		\node [style=none] (181) at (2.75, -9.75) {};
		\node [style=none] (182) at (2.25, -9.75) {$\Gamma$};
		\node [style=none] (183) at (5.5, -10.5) {};
		\node [style=none] (184) at (5.5, -8.5) {};
		\node [style=none] (185) at (5.5, -11) {};
		\node [style=none] (186) at (3.5, -11) {};
		\node [style=none] (187) at (3.5, -8.5) {};
		\node [style=none] (188) at (4.5, -9.75) {$\kaun\!(\Gamma,\!2)$};
		\node [style=none] (189) at (3.5, -9.75) {};
		\node [style=box] (200) at (-4, 6.75) {$\Gamma[x]$};
		\node [style=none] (201) at (-5.75, 6.75) {};
		\node [style=none] (202) at (-6.25, 6.75) {$\Gamma$};
		\node [style=none] (203) at (-11.25, -9.75) {};
		\node [style=none] (204) at (-11.75, -9.75) {$\Gamma$};
		\node [style=none] (205) at (-8.5, -8.5) {};
		\node [style=none] (206) at (-8.5, -11) {};
		\node [style=none] (207) at (-10.5, -11) {};
		\node [style=none] (208) at (-10.5, -8.5) {};
		\node [style=none] (209) at (-9.5, -9.75) {$\kaun\!(\Gamma,\!2)$};
		\node [style=none] (210) at (-10.5, -9.75) {};
		\node [style=box] (211) at (-11.5, 7) {$\kaun\!(\Gamma,\!0)$};
		\node [style=none] (212) at (-13, 7) {};
		\node [style=none] (213) at (-13.5, 7) {$\Gamma$};
		\node [style=box] (214) at (2.75, 7) {$\kaun\!(\Gamma,\!0)$};
		\node [style=none] (215) at (1.25, 7) {};
		\node [style=none] (216) at (0.75, 7) {$\Gamma$};
		\node [style=Tp] (217) at (11.75, 7) {$\theta$};
		\node [style=none] (218) at (13, 7.75) {};
		\node [style=none] (219) at (13, 6.25) {};
		\node [style=none] (220) at (13.25, 7.75) {};
		\node [style=none] (221) at (13.25, 6.25) {};
		\node [style=none] (222) at (12.75, 7.25) {$\vdots$};
		\node [style=box] (223) at (10, 7) {$\kaun\!(\Gamma,\!0)$};
		\node [style=none] (224) at (8.5, 7) {};
		\node [style=none] (225) at (8, 7) {$\Gamma$};
		\node [style=none] (226) at (13.75, 7) {$\underline{n}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw [style=empty] (8.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (15.center)
			 to [in=0, out=180] (14.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [in=-180, out=15, looseness=1.25] (19) to (20.center);
		\draw (51) to (52.center);
		\draw (57.center) to (58.center);
		\draw (60) to (53.center);
		\draw (61.center) to (51);
		\draw (62.center) to (61.center);
		\draw (63.center) to (56.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (62.center);
		\draw (91.center) to (80.center);
		\draw (92.center) to (81.center);
		\draw [bend right=90, looseness=2.00] (93.center) to (81.center);
		\draw (94.center) to (93.center);
		\draw (106.center) to (107.center);
		\draw (112.center) to (110.center);
		\draw (114.center) to (102.center);
		\draw (115.center) to (103.center);
		\draw (120.center)
			 to (119.center)
			 to (118.center)
			 to [in=0, out=180] (117.center)
			 to cycle;
		\draw [style=simple] (126.center) to (123.center);
		\draw [style=simple] (127.center) to (125.center);
		\draw [style=simple] (124.center) to (129.center);
		\draw [style=simple] (122) to (132.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw [in=0, out=180] (139.center) to (138.center);
		\draw (138.center) to (141.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw [in=0, out=180] (143.center) to (142.center);
		\draw (142.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw [in=0, out=180] (147.center) to (146.center);
		\draw (146.center) to (149.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (160.center);
		\draw (161.center) to (158.center);
		\draw [in=180, out=-15, looseness=1.25] (19) to (162.center);
		\draw [style=brace edge] (163.center) to (164.center);
		\draw (177.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (84.center) to (179.center);
		\draw (83.center) to (86);
		\draw (87.center) to (88);
		\draw (187.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (181.center) to (189.center);
		\draw (183.center) to (129.center);
		\draw (180.center) to (121);
		\draw [style=simple] (200) to (10.center);
		\draw [style=simple] (200) to (201.center);
		\draw (208.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (203.center) to (210.center);
		\draw [style=simple] (212.center) to (211);
		\draw [style=simple] (215.center) to (214);
		\draw [in=-180, out=15, looseness=1.25] (217) to (218.center);
		\draw [in=180, out=-15, looseness=1.25] (217) to (219.center);
		\draw [style=brace edge] (220.center) to (221.center);
		\draw [style=simple] (224.center) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/parse_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=letter] (19) at (-2, 1) {\textbf{ABS$_\beta$}};
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-7.5, 1) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (7.5, 1) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-9, -0.5) {};
		\node [style=none] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=none] (12) at (9, -0.5) {};
		\node [style=none] (17) at (0, 3.75) {$(\chi f \langle f , f \rangle)(\delta x \langle x , x \rangle)$};
		\node [style=letter] (18) at (2, 1) {\textbf{ABS$_\beta$}};
		\node [style=letter] (20) at (0, 2.75) {\textbf{APP}};
		\node [style=letter] (21) at (7.5, 1) {\textbf{TUP}};
		\node [style=letter] (22) at (-7.5, 1) {\textbf{TUP}};
		\node [style=letter] (23) at (-2, -2) {$\chi \in \{ \delta, \chi \}$};
		\node [style=letter] (24) at (2, -2) {$\delta \in \{ \delta, \chi \}$};
		\node [style=letter] (25) at (-9, -2) {$f \in \algiz$};
		\node [style=letter] (26) at (-6, -2) {$f \in \algiz$};
		\node [style=letter] (27) at (6, -2) {$x \in \algiz$};
		\node [style=letter] (28) at (9, -2) {$x \in \algiz$};
		\node [style=letter] (29) at (-9, -0.5) {\textbf{VAR}};
		\node [style=letter] (30) at (-6, -0.5) {\textbf{VAR}};
		\node [style=letter] (31) at (6, -0.5) {\textbf{VAR}};
		\node [style=letter] (32) at (9, -0.5) {\textbf{VAR}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (25) to (29);
		\draw (26) to (30);
		\draw (27) to (31);
		\draw (28) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/phase_gadget_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=Z] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=none] (4) at (4, -2.5) {};
		\node [style=Z] (5) at (1.5, -2.5) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=Z] (8) at (1.5, -1) {};
		\node [style=none] (9) at (3.25, -1.5) {$\vdots$};
		\node [style=X] (10) at (3, 1) {};
		\node [style=Zp] (11) at (3, 2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (3.center) to (5);
		\draw [style=simple] (5) to (4.center);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (8) to (7.center);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (5) to (10);
		\draw [style=simple] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/phase_gadget_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=Zp] (5) at (0, 1) {$\alpha$};
		\node [style=X] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.25, -0.25) {$\vdots$};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1.5, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=0, looseness=1.25] (3.center) to (6);
		\draw (4.center) to (6);
		\draw [in=150, out=0, looseness=1.25] (5) to (6);
		\draw (3.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw [style=brace edge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/phase_gadget_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=Z] (3) at (0.75, 0.5) {};
		\node [style=Z] (4) at (0.75, -0.5) {};
		\node [style=X] (5) at (1.5, 1.5) {};
		\node [style=Zp] (6) at (2.25, 1.5) {$\alpha$};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (2, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8.center) to (3);
		\draw [style=simple] (9.center) to (4);
		\draw [style=simple] (3) to (1.center);
		\draw [style=simple] (4) to (2.center);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=simple] (14.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pi_commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zp] (0) at (0, 0) {$\alpha$};
		\node [style=Xp] (1) at (-1.5, 0) {$a \pi$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (7) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (8) at (2.75, 0.25) {$\overset{(\pi)}{=}$};
		\node [style=Xp] (9) at (7.5, 1.25) {$a \pi$};
		\node [style=Xp] (10) at (7.5, 0) {$a \pi$};
		\node [style=Xp] (11) at (7.5, -1.25) {$a \pi$};
		\node [style=none] (15) at (8.75, 1.25) {};
		\node [style=none] (16) at (8.75, 0) {};
		\node [style=none] (17) at (8.75, -1.25) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=Zp] (20) at (5.5, 0) {$-\alpha$};
		\node [style=none] (22) at (7, 1.25) {};
		\node [style=none] (23) at (7, 0) {};
		\node [style=none] (24) at (7, -1.25) {};
		\node [style=none] (27) at (8.25, -0.5) {$\vdots$};
		\node [style=none] (28) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple, in=-180, out=15, looseness=1.25] (0) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (0) to (4.center);
		\draw [style=simple] (9) to (15.center);
		\draw [style=simple] (10) to (16.center);
		\draw [style=simple] (11) to (17.center);
		\draw [style=simple] (19.center) to (1);
		\draw [style=simple, in=-180, out=15, looseness=1.25] (20) to (22.center);
		\draw [style=simple] (20) to (23.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (20) to (24.center);
		\draw [style=simple] (28.center) to (20);
		\draw [style=simple] (22.center) to (9);
		\draw [style=simple] (23.center) to (10);
		\draw [style=simple] (24.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pos_cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-5, 0) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-6, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-6.75, 0.5) {};
		\node [style=none] (8) at (-6.75, -0.5) {};
		\node [style=Xtf] (9) at (-6, 0.5) {};
		\node [style=Xtf] (10) at (-6, -0.5) {};
		\node [style=Xt] (11) at (-4, 0.5) {};
		\node [style=Xt] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (-5, -1) {$\delta$};
		\node [style=none] (14) at (-6.25, -1.25) {$\chi$};
		\node [style=Z] (18) at (0, 0) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=Xtf] (27) at (1.5, 0.5) {};
		\node [style=Xtf] (28) at (1.5, -0.5) {};
		\node [style=Xt] (29) at (-1.5, 0.5) {};
		\node [style=Xt] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (0, -1) {$\delta$};
		\node [style=none] (32) at (-1.5, -1.25) {$\chi$};
		\node [style=Z] (36) at (4.5, 0) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=none] (38) at (3.5, -0.5) {};
		\node [style=none] (39) at (5.5, 0.5) {};
		\node [style=none] (40) at (5.5, -0.5) {};
		\node [style=none] (41) at (5.75, 0.5) {};
		\node [style=none] (42) at (5.75, -0.5) {};
		\node [style=none] (43) at (3.25, 0.5) {};
		\node [style=none] (44) at (3.25, -0.5) {};
		\node [style=none] (49) at (4.5, -1) {$\rho$};
		\node [style=none] (51) at (-2.5, 0) {$=$};
		\node [style=none] (52) at (2.5, 0) {$=$};
		\node [style=Zp] (53) at (-5, 0) {$\theta$};
		\node [style=Zp] (54) at (0, 0) {$\theta$};
		\node [style=Yp] (55) at (4.5, 0) {$\theta$};
		\node [style=none] (56) at (-6.5, 0.25) {$\vdots$};
		\node [style=none] (57) at (-1, 0.25) {$\vdots$};
		\node [style=none] (58) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (59) at (1, 0.25) {$\vdots$};
		\node [style=none] (60) at (3.5, 0.25) {$\vdots$};
		\node [style=none] (61) at (5.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (1.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple, in=-165, out=0] (2.center) to (0);
		\draw [style=simple, in=-180, out=15] (0) to (3.center);
		\draw [style=simple] (3.center) to (5.center);
		\draw [style=simple] (6.center) to (4.center);
		\draw [style=simple, in=-15, out=180] (4.center) to (0);
		\draw [style=simple, in=0, out=165] (0) to (1.center);
		\draw [style=simple] (25.center) to (19.center);
		\draw [style=simple] (26.center) to (20.center);
		\draw [style=simple, in=-165, out=0] (20.center) to (18);
		\draw [style=simple, in=-180, out=15] (18) to (21.center);
		\draw [style=simple] (21.center) to (23.center);
		\draw [style=simple] (24.center) to (22.center);
		\draw [style=simple, in=-15, out=180] (22.center) to (18);
		\draw [style=simple, in=0, out=165] (18) to (19.center);
		\draw [style=simple] (43.center) to (37.center);
		\draw [style=simple] (44.center) to (38.center);
		\draw [style=simple, in=-165, out=0] (38.center) to (36);
		\draw [style=simple, in=-180, out=15] (36) to (39.center);
		\draw [style=simple] (39.center) to (41.center);
		\draw [style=simple] (42.center) to (40.center);
		\draw [style=simple, in=-15, out=180] (40.center) to (36);
		\draw [style=simple, in=0, out=165] (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pos_pos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-12.25, 0) {};
		\node [style=X] (1) at (-10.25, 0) {};
		\node [style=none] (2) at (-11.25, 0.5) {};
		\node [style=none] (3) at (-11.25, -0.5) {};
		\node [style=none] (4) at (-13.25, 0) {};
		\node [style=none] (5) at (-9.25, 0) {};
		\node [style=none] (6) at (-12.25, -0.75) {$\delta$};
		\node [style=none] (7) at (-10.25, -0.75) {$\chi$};
		\node [style=none] (8) at (-8.5, 0) {$=$};
		\node [style=Z] (9) at (14.5, 0) {};
		\node [style=X] (10) at (15.5, 0) {};
		\node [style=none] (13) at (13.75, 0) {};
		\node [style=none] (14) at (16.25, 0) {};
		\node [style=none] (15) at (14.5, -0.75) {$\delta$};
		\node [style=none] (16) at (15.5, -0.75) {$\chi$};
		\node [style=T] (17) at (-6, 0) {};
		\node [style=none] (18) at (-6, -0.75) {$W$};
		\node [style=none] (19) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (-7.75, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-5, 0.5) {};
		\node [style=none] (24) at (-5, -0.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (-3.5, -0.5) {};
		\node [style=T] (27) at (-2.5, 0) {};
		\node [style=T] (28) at (2.5, 0) {};
		\node [style=none] (29) at (2.5, -0.75) {$W$};
		\node [style=none] (30) at (4.5, -0.75) {$\rho$};
		\node [style=none] (31) at (0.75, 0) {};
		\node [style=none] (32) at (6.25, 0) {};
		\node [style=none] (33) at (3.5, 0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, -0.5) {};
		\node [style=T] (37) at (4.5, 0) {};
		\node [style=Ztf] (53) at (-6.75, 0) {};
		\node [style=Ztf] (54) at (-3.5, 0.5) {};
		\node [style=Ztf] (55) at (-3.5, -0.5) {};
		\node [style=Zt] (56) at (-5, 0.5) {};
		\node [style=Zt] (57) at (-5, -0.5) {};
		\node [style=Zt] (58) at (-1.75, 0) {};
		\node [style=Ztf] (59) at (1.75, 0) {};
		\node [style=Zt] (61) at (5.25, 0) {};
		\node [style=Y] (63) at (-2.5, 0) {};
		\node [style=Y] (64) at (4.5, 0) {};
		\node [style=none] (65) at (13, 0) {$=$};
		\node [style=none] (66) at (0, 0.75) {(P\ref{prop:eta_id})};
		\node [style=none] (67) at (7, 0.75) {(L\ref{lem:time_pos_comp})};
		\node [style=none] (68) at (7, 0) {$=$};
		\node [style=T] (69) at (9.5, 0) {};
		\node [style=none] (70) at (9.5, -0.75) {$W$};
		\node [style=none] (71) at (10.5, -0.75) {$\rho$};
		\node [style=none] (72) at (7.75, 0) {};
		\node [style=none] (73) at (12.25, 0) {};
		\node [style=T] (78) at (10.5, 0) {};
		\node [style=Ztf] (79) at (8.75, 0) {};
		\node [style=Zt] (80) at (11.25, 0) {};
		\node [style=Y] (81) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=15] (0) to (2.center);
		\draw [style=simple, in=165, out=0] (2.center) to (1);
		\draw [style=simple, in=0, out=-165] (1) to (3.center);
		\draw [style=simple, in=-15, out=180] (3.center) to (0);
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple] (13.center) to (9);
		\draw [style=simple] (10) to (14.center);
		\draw [style=simple, in=-180, out=15] (17) to (23.center);
		\draw [style=simple, in=-180, out=-15] (17) to (24.center);
		\draw [style=simple, in=165, out=0] (25.center) to (27);
		\draw [style=simple, in=0, out=-165] (27) to (26.center);
		\draw [style=simple] (21.center) to (17);
		\draw [style=simple] (27) to (22.center);
		\draw [style=simple] (23.center) to (25.center);
		\draw [style=simple] (24.center) to (26.center);
		\draw [style=simple, in=-180, out=15] (28) to (33.center);
		\draw [style=simple, in=-180, out=-15] (28) to (34.center);
		\draw [style=simple, in=165, out=0] (35.center) to (37);
		\draw [style=simple, in=0, out=-165] (37) to (36.center);
		\draw [style=simple] (31.center) to (28);
		\draw [style=simple] (37) to (32.center);
		\draw [style=simple] (33.center) to (35.center);
		\draw [style=simple] (34.center) to (36.center);
		\draw [style=simple] (72.center) to (69);
		\draw [style=simple] (78) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pos_pos_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-4, 0) {};
		\node [style=X] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-4, -0.75) {$\delta$};
		\node [style=none] (7) at (-2, -0.75) {$\chi$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=Z] (9) at (2, 0) {};
		\node [style=X] (10) at (3, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, -0.75) {$\delta$};
		\node [style=none] (16) at (3, -0.75) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=15] (0) to (2.center);
		\draw [style=simple, in=165, out=0] (2.center) to (1);
		\draw [style=simple, in=0, out=-165] (1) to (3.center);
		\draw [style=simple, in=-15, out=180] (3.center) to (0);
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple] (13.center) to (9);
		\draw [style=simple] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pos_time.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (1, 0) {};
		\node [style=Z] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, -0.75) {$\omega$};
		\node [style=none] (3) at (-1, -0.75) {$\beta$};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=0, out=165] (0) to (30.center);
		\draw [style=simple, in=15, out=180] (30.center) to (1);
		\draw [style=simple, in=180, out=-15] (1) to (31.center);
		\draw [style=simple, in=-165, out=0] (31.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pos_time_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (-1.5, 0) {};
		\node [style=Z] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1.5, -0.75) {$\omega$};
		\node [style=none] (3) at (-3.5, -0.75) {$\beta$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=T] (71) at (2.5, 0) {};
		\node [style=Z] (72) at (1.5, 0) {};
		\node [style=none] (73) at (2.5, -0.75) {$\omega$};
		\node [style=none] (74) at (1.5, -0.75) {$\beta$};
		\node [style=none] (75) at (3.25, 0) {};
		\node [style=none] (76) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=0, out=165] (0) to (30.center);
		\draw [style=simple, in=15, out=180] (30.center) to (1);
		\draw [style=simple, in=180, out=-15] (1) to (31.center);
		\draw [style=simple, in=-165, out=0] (31.center) to (0);
		\draw [style=simple] (75.center) to (71);
		\draw [style=simple] (72) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pos_time_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (-1, 0) {};
		\node [style=Z] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.75) {$\omega$};
		\node [style=none] (3) at (1, -0.75) {$\beta$};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-1.75, -1.25) {};
		\node [style=none] (35) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=180, out=15] (0) to (30.center);
		\draw [style=simple, in=165, out=0] (30.center) to (1);
		\draw [style=simple, in=0, out=-165] (1) to (31.center);
		\draw [style=simple, in=-15, out=-180] (31.center) to (0);
		\draw [bend right=270, looseness=1.50] (4.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (35.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/postime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (0.5, 0) {};
		\node [style=Z] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.75) {$\omega$};
		\node [style=none] (3) at (-0.5, -0.75) {$\beta$};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/postime_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (2.5, 0) {};
		\node [style=Z] (1) at (3.5, 0) {};
		\node [style=none] (2) at (2.5, -0.75) {$\omega$};
		\node [style=none] (3) at (3.5, -0.75) {$\beta$};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (4.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=T] (10) at (-4.25, 0) {};
		\node [style=Z] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-4.25, -0.75) {$\omega$};
		\node [style=none] (13) at (-2.25, -0.75) {$\beta$};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=T] (22) at (-8.75, 0) {};
		\node [style=Z] (23) at (-10.75, 0) {};
		\node [style=none] (24) at (-8.75, -0.75) {$\omega$};
		\node [style=none] (25) at (-10.75, -0.75) {$\beta$};
		\node [style=none] (26) at (-8, 0) {};
		\node [style=none] (27) at (-11.5, 0) {};
		\node [style=none] (28) at (6, 0) {$=$};
		\node [style=none] (29) at (-9.75, 0.5) {};
		\node [style=none] (30) at (-9.75, -0.5) {};
		\node [style=T] (31) at (8.75, 0) {};
		\node [style=Z] (32) at (7.75, 0) {};
		\node [style=none] (33) at (8.75, -0.75) {$\omega$};
		\node [style=none] (34) at (7.75, -0.75) {$\beta$};
		\node [style=none] (35) at (9.5, 0) {};
		\node [style=none] (36) at (7, 0) {};
		\node [style=none] (37) at (-6.5, 0) {$=$};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (8.center);
		\draw [style=simple] (14.center) to (10);
		\draw [style=simple] (11) to (15.center);
		\draw [style=simple, in=180, out=15] (10) to (16.center);
		\draw [style=simple, in=165, out=0] (16.center) to (11);
		\draw [style=simple, in=0, out=-165] (11) to (17.center);
		\draw [style=simple, in=-15, out=-180] (17.center) to (10);
		\draw [bend right=270, looseness=1.50] (14.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=simple] (26.center) to (22);
		\draw [style=simple] (23) to (27.center);
		\draw [style=simple, in=0, out=165] (22) to (29.center);
		\draw [style=simple, in=15, out=180] (29.center) to (23);
		\draw [style=simple, in=180, out=-15] (23) to (30.center);
		\draw [style=simple, in=-165, out=0] (30.center) to (22);
		\draw [style=simple] (35.center) to (31);
		\draw [style=simple] (32) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/share_commute_N1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (13) at (-2.75, 0) {$\Theta$};
		\node [style=none] (14) at (-2.75, 1) {$\Gamma$};
		\node [style=none] (15) at (-2.75, -1) {$\Delta$};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (2.5, 0) {$B$};
		\node [style=none] (19) at (0.5, 0) {$M$};
		\node [style=box] (20) at (-1.25, 0) {$N$};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-4.25, 3.5) {};
		\node [style=none] (23) at (-4.25, -2) {};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style=none] (25) at (3.75, 3.5) {};
		\node [style=none] (26) at (-0.25, 2.5) {$ \Gamma, \Theta, \Delta \vdash M[x:=N] : B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (6.center);
		\draw (11.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20);
		\draw (20) to (5.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/share_commute_Nn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (3, 2.5) {};
		\node [style=none] (2) at (1, -2.5) {};
		\node [style=none] (3) at (3, -2.5) {};
		\node [style=none] (4) at (-5.5, 2) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (-5.5, -2) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (16) at (-6, 0) {$\Theta$};
		\node [style=none] (17) at (-6, 2) {$\Gamma$};
		\node [style=none] (18) at (-6, -2) {$\Delta$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (2, 0) {$M$};
		\node [style=none] (22) at (4.5, 0) {$B$};
		\node [style=box] (24) at (-0.25, 1) {$\!N_1\!$};
		\node [style=box] (25) at (-0.25, -1) {$\!N_n\!$};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=none] (32) at (-1.5, 1.5) {};
		\node [style=none] (33) at (-1.5, -1.5) {};
		\node [style=none] (34) at (-4.5, -1.5) {};
		\node [style=none] (35) at (-4.5, 1.5) {};
		\node [style=none] (36) at (-3, 0) {$\kaun(\Theta,n)$};
		\node [style=none] (38) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw [in=-180, out=0, looseness=1.25] (13.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (25) to (9.center);
		\draw (25) to (6.center);
		\draw (24) to (8.center);
		\draw (24) to (5.center);
		\draw (35.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (11.center) to (38.center);
		\draw (29.center) to (13.center);
		\draw (14.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/share_def_z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=X] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=Z] (7) at (2.75, 0.5) {};
		\node [style=X] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple, in=180, out=15, looseness=1.25] (0) to (2.center);
		\draw [style=simple, in=-180, out=-15, looseness=1.25] (0) to (3.center);
		\draw [style=simple] (6.center) to (7);
		\draw [style=simple] (7) to (9.center);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (5);
		\draw [style=simple] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (13) at (3.75, 0.5) {};
		\node [style=none] (17) at (3.75, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\cong$};
		\node [style=none] (25) at (-2.75, 0) {$Z x \langle x, x \rangle$};
		\node [style=X] (29) at (2.5, 0) {};
		\node [style=Z] (36) at (2.5, 0) {};
		\node [style=Z] (37) at (8, 0.5) {};
		\node [style=X] (38) at (6.75, -0.5) {};
		\node [style=X] (39) at (8, -0.5) {};
		\node [style=none] (40) at (9.25, 0.5) {};
		\node [style=none] (41) at (9.25, -0.5) {};
		\node [style=none] (42) at (6.75, 0.5) {};
		\node [style=none] (50) at (5.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9.center) to (36);
		\draw [style=simple, in=180, out=15, looseness=1.25] (36) to (13.center);
		\draw [style=simple, in=-180, out=-15, looseness=1.25] (36) to (17.center);
		\draw [style=simple] (42.center) to (37);
		\draw [style=simple] (37) to (40.center);
		\draw [style=simple] (38) to (39);
		\draw [style=simple] (39) to (41.center);
		\draw [style=simple] (37) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_comm_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {$A$};
		\node [style=none] (3) at (-4.75, -1.25) {};
		\node [style=none] (4) at (-4.75, -1.75) {};
		\node [style=none] (5) at (-8.5, -1.75) {};
		\node [style=none] (6) at (-9.25, -1.75) {$\Gamma$};
		\node [style=box] (7) at (-4.25, -1.5) {$M$};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (9) at (-7.5, 0) {};
		\node [style=none] (10) at (-7.5, -1.25) {};
		\node [style=none] (11) at (-6.5, -0.75) {$x :_\zeta\! \underline{1}$};
		\node [style=none] (12) at (-3.5, 1.25) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-3.5, 1.25) {};
		\node [style=Xp] (15) at (-6.25, 1.25) {$a\pi$};
		\node [style=Zp] (16) at (-4.25, 0) {$\alpha$};
		\node [style=none] (17) at (7, -0.25) {};
		\node [style=none] (18) at (7.5, -0.25) {$A$};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=Xp] (24) at (3, 0.5) {$a\pi$};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=none] (26) at (4.5, -1.5) {};
		\node [style=none] (27) at (6, -1.5) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (6, -0.25) {};
		\node [style=none] (31) at (2.25, -1) {$\Gamma$};
		\node [style=none] (32) at (5.25, -0.25) {$M$};
		\node [style=none] (36) at (0, 0) {$\overset{(c)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7) to (1.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (12.center);
		\draw [style=simple] (15) to (14.center);
		\draw [style=simple] (8.center) to (16);
		\draw [style=simple] (16) to (13.center);
		\draw [style=simple] (26.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=simple] (24) to (21.center);
		\draw [style=simple] (20.center) to (19.center);
		\draw [style=simple] (29.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_comm_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (-1.25, -1.75) {$B$};
		\node [style=none] (3) at (-4.75, -1.5) {};
		\node [style=none] (4) at (-4.75, -2) {};
		\node [style=none] (5) at (-8.5, -2) {};
		\node [style=none] (6) at (-9.25, -2) {$\Gamma$};
		\node [style=box] (7) at (-4.25, -1.75) {$M$};
		\node [style=none] (8) at (-4.75, -0.25) {};
		\node [style=none] (9) at (-7.5, -0.25) {};
		\node [style=none] (10) at (-7.5, -1.5) {};
		\node [style=none] (11) at (-6.5, -1) {$x :_\zeta\! A$};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.25) {};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=Xp] (15) at (-6.25, 0.75) {$a\pi$};
		\node [style=Zp] (16) at (-4.25, -0.25) {$\alpha$};
		\node [style=none] (17) at (8.75, -0.75) {};
		\node [style=none] (18) at (9.25, -0.75) {$B$};
		\node [style=none] (19) at (6.25, -1.5) {};
		\node [style=none] (20) at (2.75, -1.5) {};
		\node [style=none] (22) at (6.25, 0.25) {};
		\node [style=Xp] (23) at (4.75, 0.25) {$a\pi$};
		\node [style=none] (25) at (6.25, 0.5) {};
		\node [style=none] (26) at (6.25, -2) {};
		\node [style=none] (27) at (7.75, -2) {};
		\node [style=none] (28) at (7.75, 0.5) {};
		\node [style=none] (29) at (7.75, -0.75) {};
		\node [style=none] (30) at (2, -1.5) {$\Gamma$};
		\node [style=none] (31) at (7, -0.75) {$M$};
		\node [style=none] (32) at (0.25, 0) {$\overset{(\pi)}{=}$};
		\node [style=none] (33) at (-7.5, 0.75) {};
		\node [style=none] (35) at (3.5, 1.5) {};
		\node [style=none] (36) at (9, 1.5) {};
		\node [style=none] (37) at (3.5, 0.25) {};
		\node [style=none] (38) at (-7.5, 1.75) {};
		\node [style=none] (39) at (-2.5, 1.75) {};
		\node [style=none] (40) at (-1.75, 1.75) {$A^*$};
		\node [style=none] (41) at (9.75, 1.5) {$A^*$};
		\node [style=Zp] (42) at (7, 1.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7) to (1.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (12.center);
		\draw [style=simple] (15) to (14.center);
		\draw [style=simple] (8.center) to (16);
		\draw [style=simple] (16) to (13.center);
		\draw [style=simple] (26.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=simple] (23) to (22.center);
		\draw [style=simple] (20.center) to (19.center);
		\draw [style=simple] (29.center) to (17.center);
		\draw (33.center) to (15);
		\draw (36.center) to (35.center);
		\draw [bend left=90, looseness=1.50] (37.center) to (35.center);
		\draw [style=simple, bend right=90, looseness=2.00] (38.center) to (33.center);
		\draw [style=simple] (38.center) to (39.center);
		\draw [style=simple] (37.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_comm_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=none] (2) at (-3, 0.5) {$A^*$};
		\node [style=none] (3) at (-3, -1.25) {$B$};
		\node [style=none] (4) at (-5.5, -1) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-7.5, -1.5) {};
		\node [style=none] (7) at (-8.25, -1.5) {$\Gamma$};
		\node [style=box] (8) at (-5, -1.25) {$M$};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-6, -1) {};
		\node [style=none] (12) at (6.75, -1.25) {};
		\node [style=none] (13) at (7.25, -1.25) {$B$};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (1.75, -1.5) {$\Gamma$};
		\node [style=box] (18) at (5.5, -1.25) {$M$};
		\node [style=none] (19) at (3.5, -0.25) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (0, 0) {$\overset{(h)}{=}$};
		\node [style=Zp] (22) at (-5, 0.5) {$\alpha$};
		\node [style=H] (23) at (4.25, -1) {};
		\node [style=Xp] (24) at (4.25, -0.25) {$\alpha$};
		\node [style=H] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (5, -0.25) {};
		\node [style=none] (27) at (5, 0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (3.5, 1.25) {};
		\node [style=none] (30) at (5, 1.25) {};
		\node [style=none] (31) at (6.75, 1.25) {};
		\node [style=none] (32) at (7.25, 1.25) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8) to (1.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (18) to (12.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (19.center);
		\draw (9.center) to (22);
		\draw (22) to (0.center);
		\draw (19.center) to (24);
		\draw (20.center) to (23);
		\draw (23) to (14.center);
		\draw (24) to (26.center);
		\draw [bend right=90, looseness=1.75] (26.center) to (27.center);
		\draw (28.center) to (25);
		\draw (25) to (27.center);
		\draw [in=-180, out=180, looseness=1.75] (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_commutes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-7.5, 0) {$M$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-3.25, 1) {};
		\node [style=none] (14) at (-3.25, -1) {};
		\node [style=none] (15) at (-6.25, -1) {};
		\node [style=none] (16) at (-6.25, 1) {};
		\node [style=none] (17) at (-4.75, 0) {{\small $\kaun\!(A,\! \beta,\! n)$}};
		\node [style=none] (18) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (-9.25, 0) {$\Gamma$};
		\node [style=none] (22) at (-0.25, 0) {$=$};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (26) at (5.25, 0.75) {};
		\node [style=none] (27) at (5.25, -0.75) {};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=none] (30) at (5.25, -1) {};
		\node [style=none] (31) at (2.75, -1) {};
		\node [style=none] (32) at (2.75, 1) {};
		\node [style=none] (33) at (4, 0) {{\small $\kaun\!(\Gamma, n)$}};
		\node [style=none] (34) at (5.75, 0.25) {$\vdots$};
		\node [style=none] (35) at (2.75, 0) {};
		\node [style=none] (36) at (1.25, 0) {$\Gamma$};
		\node [style=box] (37) at (7, 0.75) {$M$};
		\node [style=box] (38) at (7, -0.75) {$M$};
		\node [style=none] (39) at (8.5, 0.75) {};
		\node [style=none] (40) at (8.5, -0.75) {};
		\node [style=none] (41) at (9, 0.75) {$A$};
		\node [style=none] (42) at (9, -0.75) {$A$};
		\node [style=none] (43) at (-2, 0.75) {$A$};
		\node [style=none] (44) at (-2, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [style=simple] (0) to (20.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [style=simple] (24.center) to (35.center);
		\draw [style=simple] (26.center) to (37);
		\draw [style=simple, in=180, out=0] (27.center) to (38);
		\draw [style=simple] (37) to (39.center);
		\draw [style=simple] (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 3) {$\kaun(A \otimes B, \beta, n)$};
		\node [style=none] (28) at (-9.5, 3) {$\kaun(\underline{m}, \beta, n)$};
		\node [style=none] (29) at (-13.75, 3.75) {};
		\node [style=none] (30) at (-4.75, 3.75) {};
		\node [style=none] (31) at (-4.75, -2.75) {};
		\node [style=none] (32) at (-13.75, -2.75) {};
		\node [style=T] (61) at (-10, 0.75) {};
		\node [style=T] (62) at (-10, -0.75) {};
		\node [style=none] (63) at (-12, 0.75) {};
		\node [style=none] (64) at (-12, -0.75) {};
		\node [style=none] (65) at (-7.5, 1.75) {};
		\node [style=none] (66) at (-7.5, 0.5) {};
		\node [style=none] (67) at (-7.5, -0.5) {};
		\node [style=none] (68) at (-7.5, -1.75) {};
		\node [style=none] (69) at (-7.25, 1.25) {$\vdots$};
		\node [style=none] (70) at (-7.25, -1) {$\vdots$};
		\node [style=none] (71) at (-11.5, 0.25) {$\vdots$};
		\node [style=none] (72) at (-12.25, 0.75) {};
		\node [style=none] (73) at (-12.25, -0.75) {};
		\node [style=none] (74) at (-6.5, 1.75) {};
		\node [style=none] (75) at (-6.5, 0.5) {};
		\node [style=none] (76) at (-6.5, -0.5) {};
		\node [style=none] (77) at (-6.5, -1.75) {};
		\node [style=none] (78) at (-6.75, 1.75) {};
		\node [style=none] (79) at (-6.75, 0.5) {};
		\node [style=none] (80) at (-6.75, -0.5) {};
		\node [style=none] (81) at (-6.75, -1.75) {};
		\node [style=none] (82) at (-12.75, 0) {$m$};
		\node [style=none] (83) at (-6, 1.25) {$n$};
		\node [style=none] (84) at (-6, -1.25) {$n$};
		\node [style=none] (85) at (2, 1.5) {};
		\node [style=none] (86) at (1.25, 1.5) {};
		\node [style=none] (87) at (1.25, 0.5) {};
		\node [style=none] (88) at (2, 0.5) {};
		\node [style=none] (89) at (1.25, 1.75) {};
		\node [style=none] (90) at (1.25, 0.25) {};
		\node [style=none] (91) at (-1.75, 0.25) {};
		\node [style=none] (92) at (-1.75, 1.75) {};
		\node [style=none] (93) at (-0.25, 1) {{\small $\kaun\!(A,\! \beta,\! n)$}};
		\node [style=none] (94) at (1.75, 1.25) {$\vdots$};
		\node [style=none] (95) at (-3, 1) {};
		\node [style=none] (97) at (-1.75, 1) {};
		\node [style=none] (98) at (2, -0.75) {};
		\node [style=none] (99) at (1.25, -0.75) {};
		\node [style=none] (100) at (1.25, -1.75) {};
		\node [style=none] (101) at (2, -1.75) {};
		\node [style=none] (102) at (1.25, -0.5) {};
		\node [style=none] (103) at (1.25, -2) {};
		\node [style=none] (104) at (-1.75, -2) {};
		\node [style=none] (105) at (-1.75, -0.5) {};
		\node [style=none] (106) at (-0.25, -1.25) {{\small $\kaun\!(B,\! \beta,\! n)$}};
		\node [style=none] (107) at (1.75, -1) {$\vdots$};
		\node [style=none] (108) at (-3, -1.25) {};
		\node [style=none] (110) at (-1.75, -1.25) {};
		\node [style=none] (111) at (3.5, 1.5) {};
		\node [style=none] (112) at (3.5, 0.5) {};
		\node [style=none] (113) at (3.5, -0.75) {};
		\node [style=none] (114) at (3.5, -1.75) {};
		\node [style=none] (115) at (9.75, 3) {$\kaun(A^*, \beta, n)$};
		\node [style=none] (120) at (7.75, 0) {};
		\node [style=none] (121) at (8.25, 0) {};
		\node [style=none] (122) at (8.25, -1) {};
		\node [style=none] (123) at (7.75, -1) {};
		\node [style=none] (124) at (8.25, 0.25) {};
		\node [style=none] (125) at (8.25, -1.25) {};
		\node [style=none] (126) at (11.75, -1.25) {};
		\node [style=none] (127) at (11.75, 0.25) {};
		\node [style=none] (128) at (10, -0.5) {{\small $\kaun^*\!(A,\! \beta,\! n)$}};
		\node [style=none] (129) at (7.75, -0.25) {$\vdots$};
		\node [style=none] (130) at (12.75, -0.5) {};
		\node [style=none] (131) at (11.75, -0.5) {};
		\node [style=none] (144) at (7.75, 1.75) {};
		\node [style=none] (145) at (7.75, 0.75) {};
		\node [style=none] (146) at (12.75, -2) {};
		\node [style=none] (147) at (6, -2) {};
		\node [style=none] (148) at (13.25, 0.75) {};
		\node [style=none] (149) at (13.25, 1.75) {};
		\node [style=none] (150) at (-4.25, 3.75) {};
		\node [style=none] (151) at (4.75, 3.75) {};
		\node [style=none] (152) at (4.75, -2.75) {};
		\node [style=none] (153) at (-4.25, -2.75) {};
		\node [style=none] (154) at (5.25, 3.75) {};
		\node [style=none] (155) at (14.25, 3.75) {};
		\node [style=none] (156) at (14.25, -2.75) {};
		\node [style=none] (157) at (5.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to [in=0, out=180] cycle;
		\draw [in=-180, out=15, looseness=1.25] (61) to (65.center);
		\draw [in=180, out=-15, looseness=1.25] (61) to (67.center);
		\draw [in=-180, out=15, looseness=1.25] (62) to (66.center);
		\draw [in=-180, out=-15, looseness=1.25] (62) to (68.center);
		\draw (63.center) to (61);
		\draw (64.center) to (62);
		\draw [style=brace edge] (73.center) to (72.center);
		\draw [style=brace edge] (74.center) to (75.center);
		\draw [style=brace edge] (76.center) to (77.center);
		\draw [style=simple] (65.center) to (78.center);
		\draw [style=simple] (66.center) to (79.center);
		\draw [style=simple] (67.center) to (80.center);
		\draw [style=simple] (68.center) to (81.center);
		\draw [style=simple] (86.center) to (85.center);
		\draw [style=simple] (87.center) to (88.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (95.center) to (97.center);
		\draw [style=simple] (99.center) to (98.center);
		\draw [style=simple] (100.center) to (101.center);
		\draw (105.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (108.center) to (110.center);
		\draw [style=simple] (85.center) to (111.center);
		\draw [style=simple, in=180, out=0, looseness=1.25] (88.center) to (113.center);
		\draw [style=simple, in=-180, out=0, looseness=1.25] (98.center) to (112.center);
		\draw [style=simple] (101.center) to (114.center);
		\draw [style=simple] (121.center) to (120.center);
		\draw [style=simple] (122.center) to (123.center);
		\draw (127.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (131.center);
		\draw [style=simple] (149.center) to (144.center);
		\draw [style=simple] (148.center) to (145.center);
		\draw [style=simple, bend left=90, looseness=1.50] (120.center) to (144.center);
		\draw [style=simple, bend right=90, looseness=1.50] (145.center) to (123.center);
		\draw [style=simple, bend left=90, looseness=1.25] (130.center) to (146.center);
		\draw [style=simple] (146.center) to (147.center);
		\draw (150.center)
			 to (153.center)
			 to (152.center)
			 to (151.center)
			 to [in=0, out=180] cycle;
		\draw (154.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to [in=0, out=180] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_def_x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=X] (11) at (-2, 0) {};
		\node [style=X] (12) at (2.75, 0.5) {};
		\node [style=Z] (13) at (2.75, -0.5) {};
		\node [style=X] (14) at (1.25, -0.5) {};
		\node [style=H] (15) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (11);
		\draw [style=simple, in=180, out=15, looseness=1.25] (11) to (2.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (11) to (3.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple] (12) to (9.center);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (10.center);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (5) at (7.25, -0.5) {};
		\node [style=none] (6) at (7.25, 1.5) {};
		\node [style=none] (8) at (7.25, -1.5) {};
		\node [style=none] (9) at (7.25, 0.5) {};
		\node [style=none] (10) at (0, 0) {$\cong$};
		\node [style=none] (11) at (-4.25, 0) {$(\xi f \langle f, f \rangle)(\zeta x \langle x, x \rangle)$};
		\node [style=Z] (12) at (2.75, 0) {};
		\node [style=Z] (13) at (5.75, 1) {};
		\node [style=Z] (14) at (5.75, -1) {};
		\node [style=X] (15) at (4.25, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=X] (17) at (5.75, 1) {};
		\node [style=X] (18) at (5.75, -1) {};
		\node [style=X] (19) at (2.75, 0) {};
		\node [style=Z] (20) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=0] (3.center) to (12);
		\draw [style=simple, in=0, out=-165] (12) to (2.center);
		\draw [style=simple] (12) to (15);
		\draw [style=simple, in=180, out=15] (15) to (13);
		\draw [style=simple, in=180, out=-15] (15) to (14);
		\draw [style=simple, in=180, out=15] (13) to (6.center);
		\draw [style=simple, in=180, out=-15] (13) to (5.center);
		\draw [style=simple, in=180, out=15] (14) to (9.center);
		\draw [style=simple, in=-180, out=-15] (14) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sharing_example_notext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (3, -1.5) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=Z] (26) at (-1.5, 0) {};
		\node [style=Z] (27) at (1.5, 1) {};
		\node [style=Z] (28) at (1.5, -1) {};
		\node [style=X] (29) at (0, 0) {};
		\node [style=none] (32) at (0.25, 0) {};
		\node [style=Z] (33) at (0, 0) {};
		\node [style=X] (34) at (1.5, 1) {};
		\node [style=X] (35) at (1.5, -1) {};
		\node [style=X] (36) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=0] (9.center) to (26);
		\draw [style=simple, in=0, out=-165] (26) to (8.center);
		\draw [style=simple] (26) to (29);
		\draw [style=simple, in=180, out=15] (29) to (27);
		\draw [style=simple, in=180, out=-15] (29) to (28);
		\draw [style=simple, in=180, out=15] (27) to (13.center);
		\draw [style=simple, in=180, out=-30] (27) to (12.center);
		\draw [style=simple, in=180, out=15] (28) to (17.center);
		\draw [style=simple, in=-180, out=-15] (28) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/simul_sub_ob_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (120) at (0, -2.75) {};
		\node [style=Z] (6) at (2.75, -4) {};
		\node [style=none] (7) at (3.25, -4) {};
		\node [style=none] (8) at (2.25, -4.25) {};
		\node [style=none] (9) at (2.25, -3.75) {};
		\node [style=none] (10) at (-4, -2.75) {{\huge $\Omega$}};
		\node [style=none] (11) at (2, -4.5) {};
		\node [style=none] (12) at (3.5, -4.5) {};
		\node [style=none] (13) at (3.5, -3.5) {};
		\node [style=none] (14) at (2, -3.5) {};
		\node [style=none] (19) at (2, -3.25) {};
		\node [style=none] (20) at (3.5, -3.25) {};
		\node [style=none] (21) at (3.5, -2.25) {};
		\node [style=none] (22) at (2, -2.25) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (3.5, -2) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (2.75, -2.75) {{\scriptsize Blue}};
		\node [style=none] (32) at (2.75, -1.5) {\scalebox{.5}{v\textsubscript{1}+s\textsubscript{1}>c\textsubscript{2}}};
		\node [style=none] (37) at (-2.25, 2.75) {};
		\node [style=none] (38) at (-2.25, 4.25) {};
		\node [style=none] (39) at (-3.25, 4.25) {};
		\node [style=none] (40) at (-3.25, 2.75) {};
		\node [style=none] (41) at (-3.5, 2.75) {};
		\node [style=none] (42) at (-3.5, 4.25) {};
		\node [style=none] (43) at (-4.5, 4.25) {};
		\node [style=none] (44) at (-4.5, 2.75) {};
		\node [style=none] (45) at (-4.75, 2.75) {};
		\node [style=none] (46) at (-4.75, 4.25) {};
		\node [style=none] (47) at (-5.75, 4.25) {};
		\node [style=none] (48) at (-5.75, 2.75) {};
		\node [style=none] (49) at (-5.25, 3.5) {$\Psi$};
		\node [style=none] (50) at (-4, 3.5) {\Yinyang};
		\node [style=none] (51) at (-2.75, 3.5) {\CircledA};
		\node [style=none] (60) at (-4, -4.5) {};
		\node [style=none] (61) at (-2.25, -2.75) {};
		\node [style=none] (62) at (-4, -1) {};
		\node [style=none] (63) at (-5.75, -2.75) {};
		\node [style=none] (64) at (0, -2.75) {$\xleftrightarrow{\qquad\qquad}{}$};
		\node [style=none] (69) at (0.75, -0.5) {$\sigma_S$};
		\node [style=none] (70) at (-0.5, 0.5) {$\sigma_I$};
		\node [style=none] (71) at (-0.75, -0.5) {$\omega_R$};
		\node [style=none] (72) at (4.5, 0) {};
		\node [style=none] (73) at (4.5, -5.5) {};
		\node [style=none] (74) at (0, 5.25) {};
		\node [style=none] (75) at (-7.75, 5.25) {};
		\node [style=none] (76) at (8.5, -2.75) {Obmaterial Language};
		\node [style=none] (77) at (-3.75, 6.25) {Metamaterial Language};
		\node [style=none] (79) at (3.25, 5.75) {{\tiny Obmaterial Causality} };
		\node [style=none] (81) at (3.25, 4.75) {{\tiny Symbolic measurement}};
		\node [style=none] (82) at (8, 3.75) {$\omega_R \mapstochar\multimap \sigma_I$};
		\node [style=none] (83) at (5.75, 3.75) {$:$};
		\node [style=none] (84) at (3.25, 3.75) {{\tiny Imaginary measurement}};
		\node [style=none] (85) at (8, 4.75) {$\omega_R \leftrightarrow \sigma_S$};
		\node [style=none] (86) at (5.75, 4.75) {$:$};
		\node [style=none] (87) at (5.75, 5.75) {$:$};
		\node [style=none] (88) at (9.25, 5.75) {$\omega_R \implies \sigma_I \oplus \sigma_S$};
		\node [style=none] (89) at (1, 6.5) {};
		\node [style=none] (90) at (12.25, 6.5) {};
		\node [style=none] (91) at (12.25, 0.75) {};
		\node [style=none] (92) at (1, 0.75) {};
		\node [style=none] (93) at (2.25, 2) {};
		\node [style=none] (94) at (4.25, 2) {};
		\node [style=none] (95) at (3.25, 2.5) {{\tiny Signifier}};
		\node [style=none] (96) at (3.25, 1.5) {{\tiny Signified}};
		\node [style=none] (97) at (5.5, 2) {};
		\node [style=none] (98) at (7.5, 2) {};
		\node [style=none] (99) at (6.5, 2.5) {$\sigma$};
		\node [style=none] (100) at (6.5, 1.5) {$\omega$};
		\node [style=none] (101) at (8.75, 2) {};
		\node [style=none] (102) at (10.75, 2) {};
		\node [style=none] (103) at (9.5, 2.75) {};
		\node [style=none] (104) at (10, 2.75) {};
		\node [style=none] (105) at (9.5, 2.25) {};
		\node [style=none] (106) at (10, 2.25) {};
		\node [style=none] (107) at (9.75, 1.75) {};
		\node [style=none] (108) at (9.5, 1.5) {};
		\node [style=none] (109) at (10, 1.5) {};
		\node [style=none] (110) at (9.75, 1.25) {};
		\node [style=none] (111) at (-7.75, 0) {};
		\node [style=none] (112) at (4, 0) {};
		\node [style=none] (113) at (4, -5.5) {};
		\node [style=none] (114) at (-7.75, -5.5) {};
		\node [style=none] (55) at (-4, 2) {};
		\node [style=none] (56) at (-4, -0.5) {};
		\node [style=none] (57) at (-4.25, -0.5) {};
		\node [style=none] (58) at (-3.75, -0.5) {};
		\node [style=none] (59) at (-4, 2.25) {};
		\node [style=none] (121) at (-4.75, 0) {};
		\node [style=none] (122) at (-3.25, 0) {};
		\node [style=none] (123) at (0, -5.5) {};
		\node [style=none] (124) at (-7.75, 4.75) {};
		\node [style=none] (125) at (0, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (6) to (8.center);
		\draw [style=simple, in=0, out=165, looseness=1.25] (6) to (9.center);
		\draw [style=simple] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=simple] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=simple] (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=simple] (40.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=simple] (44.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=simple] (47.center)
			 to (48.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=simple] (57.center) to (58.center);
		\draw [style=simple] (59.center)
			 to [bend left=90, looseness=1.75] (55.center)
			 to [bend right=270, looseness=1.75] cycle;
		\draw [style=simple] (63.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=brace edge] (75.center) to (74.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw [style=simple] (90.center)
			 to (91.center)
			 to (92.center)
			 to (89.center)
			 to cycle;
		\draw [style=simple] (93.center) to (94.center);
		\draw [style=simple] (97.center) to (98.center);
		\draw [style=simple] (101.center) to (102.center);
		\draw [style=simple] (103.center)
			 to (104.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [style=simple] (109.center)
			 to (110.center)
			 to (108.center)
			 to (107.center)
			 to cycle;
		\draw [style=simple] (122.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to (111.center)
			 to (121.center);
		\draw [style=simple] (55.center) to (56.center);
		\draw [style=simple] (123.center)
			 to (125.center)
			 to (124.center)
			 to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single_sharing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (7, 0.75) {};
		\node [style=none] (3) at (7, -0.75) {};
		\node [style=none] (4) at (3, 0) {$\cong$};
		\node [style=none] (5) at (0.5, 0) {$\zeta x \langle x, x \rangle$};
		\node [style=X] (6) at (5.5, 0) {};
		\node [style=Z] (7) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (7);
		\draw [style=simple, in=180, out=15, looseness=1.25] (7) to (2.center);
		\draw [style=simple, in=-180, out=-15, looseness=1.25] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single_sharing_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (13) at (4, 0.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (24) at (0, 0) {$\cong$};
		\node [style=none] (25) at (-2.5, 0) {$\zeta x \langle x, x \rangle$};
		\node [style=X] (29) at (2.5, 0) {};
		\node [style=Z] (36) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9.center) to (36);
		\draw [style=simple, in=180, out=15, looseness=1.25] (36) to (13.center);
		\draw [style=simple, in=-180, out=-15, looseness=1.25] (36) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -7.25) {$\inferrule*{\Gamma \vdash (\zeta^\alpha x M) \circ \hat{\xi}^{a \pi} : A \rightarrow B \quad \Gamma \vdash \zeta^{-\alpha}x M[x := \hat{\xi}^{a \pi} x] : A \rightarrow B}{(\zeta^\alpha x M) \circ \hat{\xi}^{a \pi} \;\equiv\; \zeta^{-\alpha}x M[x := \hat{\xi}^{a \pi} x]}$};
		\node [style=none] (1) at (-0.75, -5.75) {};
		\node [style=none] (2) at (20.75, -5.75) {};
		\node [style=none] (3) at (20.75, -15.25) {};
		\node [style=none] (4) at (-0.75, -15.25) {};
		\node [style=none] (5) at (10.25, 11.75) {$\inferrule*{\Gamma \vdash \beta x M : A \to B \quad \Gamma \vdash \lambda x M : A \to B \quad \omega_x(M) = 1 }{\beta x M \;\equiv\; \lambda x M}$};
		\node [style=none] (6) at (6.75, 8.5) {};
		\node [style=none] (7) at (6.75, 6.75) {};
		\node [style=none] (8) at (7.5, 8.5) {$A^*$};
		\node [style=none] (9) at (7.5, 6.75) {$B$};
		\node [style=none] (10) at (4.75, 7) {};
		\node [style=none] (11) at (4.75, 6.5) {};
		\node [style=none] (12) at (2.75, 6.5) {};
		\node [style=none] (13) at (2, 6.5) {$\Gamma$};
		\node [style=box] (14) at (5.25, 6.75) {$M$};
		\node [style=none] (15) at (4.75, 8.5) {};
		\node [style=none] (16) at (4.25, 8.5) {};
		\node [style=none] (17) at (4.25, 7) {};
		\node [style=T] (18) at (5.25, 8.5) {};
		\node [style=none] (19) at (17.25, 8.5) {};
		\node [style=none] (20) at (17.25, 6.75) {};
		\node [style=none] (21) at (18, 8.5) {$A^*$};
		\node [style=none] (22) at (18, 6.75) {$B$};
		\node [style=none] (23) at (15.25, 7) {};
		\node [style=none] (24) at (15.25, 6.5) {};
		\node [style=none] (25) at (13.25, 6.5) {};
		\node [style=none] (26) at (12.5, 6.5) {$\Gamma$};
		\node [style=box] (27) at (15.75, 6.75) {$M$};
		\node [style=none] (28) at (15.25, 8.5) {};
		\node [style=none] (29) at (14.75, 8.5) {};
		\node [style=none] (30) at (14.75, 7) {};
		\node [style=none] (31) at (10.25, 7.75) {$\overset{(id)}{=}$};
		\node [style=none] (32) at (31.25, 30) {$\inferrule*{\Delta, \Gamma \vdash (\lambda x M) N : A \quad \Delta, \Gamma \vdash M[x:=N] : A }{ (\lambda x M) N \;\equiv\; M[x:=N]}$};
		\node [style=none] (33) at (28, 26.5) {};
		\node [style=none] (34) at (29, 25.25) {};
		\node [style=none] (35) at (29.75, 25.25) {$A$};
		\node [style=none] (36) at (27, 25.5) {};
		\node [style=none] (37) at (27, 25) {};
		\node [style=none] (38) at (25, 25) {};
		\node [style=none] (39) at (24.25, 25) {$\Gamma$};
		\node [style=box] (40) at (27.5, 25.25) {$M$};
		\node [style=none] (41) at (27, 26.5) {};
		\node [style=none] (42) at (26.5, 26.5) {};
		\node [style=none] (43) at (26.5, 25.5) {};
		\node [style=box] (44) at (27, 27.5) {$N$};
		\node [style=none] (45) at (28, 27.5) {};
		\node [style=none] (46) at (28, 26.5) {};
		\node [style=none] (47) at (27.5, 27.5) {};
		\node [style=none] (48) at (24.25, 27.5) {$\Delta$};
		\node [style=none] (49) at (26.5, 27.5) {};
		\node [style=none] (50) at (25, 27.5) {};
		\node [style=none] (51) at (38.25, 26.25) {};
		\node [style=none] (52) at (39, 26.25) {$A$};
		\node [style=none] (53) at (36.25, 27) {};
		\node [style=none] (54) at (36.25, 25.5) {};
		\node [style=none] (55) at (34, 25.5) {};
		\node [style=none] (56) at (33.25, 25.5) {$\Gamma$};
		\node [style=box] (57) at (35, 27) {$N$};
		\node [style=none] (58) at (35.5, 27) {};
		\node [style=none] (59) at (33.25, 27) {$\Delta$};
		\node [style=none] (60) at (34.75, 27) {};
		\node [style=none] (61) at (34, 27) {};
		\node [style=mbox] (62) at (36.75, 26.25) {$M$};
		\node [style=none] (63) at (31.25, 26.5) {$=$};
		\node [style=none] (64) at (10.25, 30.5) {$\inferrule*{\Gamma \vdash \lambda x M : A \to B \quad \Gamma \vdash \lambda y M[x := y]}{ \lambda x M \;\equiv\; \lambda y M[x := y]}$};
		\node [style=none] (65) at (8, 27.75) {};
		\node [style=none] (66) at (8, 26) {};
		\node [style=none] (67) at (8.75, 27.75) {$A^*$};
		\node [style=none] (68) at (8.75, 26) {$B$};
		\node [style=none] (69) at (6.25, 26.25) {};
		\node [style=none] (70) at (6.25, 25.75) {};
		\node [style=none] (71) at (3.75, 25.75) {};
		\node [style=none] (72) at (3, 25.75) {$\Gamma$};
		\node [style=box] (73) at (6.75, 26) {$M$};
		\node [style=none] (74) at (6.25, 27.75) {};
		\node [style=none] (75) at (4.5, 27.75) {};
		\node [style=none] (76) at (4.5, 26.25) {};
		\node [style=none] (77) at (5.25, 26.75) {$x : A$};
		\node [style=none] (78) at (16.75, 28) {};
		\node [style=none] (79) at (16.75, 26.25) {};
		\node [style=none] (80) at (17.5, 28) {$A^*$};
		\node [style=none] (81) at (17.5, 26.25) {$B$};
		\node [style=none] (82) at (15, 26.5) {};
		\node [style=none] (83) at (15, 26) {};
		\node [style=none] (84) at (12.5, 26) {};
		\node [style=none] (85) at (11.75, 26) {$\Gamma$};
		\node [style=box] (86) at (15.5, 26.25) {$M$};
		\node [style=none] (87) at (15, 28) {};
		\node [style=none] (88) at (13.25, 28) {};
		\node [style=none] (89) at (13.25, 26.5) {};
		\node [style=none] (90) at (14, 27) {$y : A$};
		\node [style=none] (91) at (10.25, 26.75) {$=$};
		\node [style=none] (92) at (10.25, 21) {$\inferrule*{\Gamma \vdash \lambda x M x : A \to B \quad \Gamma \vdash M : A \to B }{ \lambda x M x \;\equiv\; M }$};
		\node [style=none] (93) at (8, 16) {};
		\node [style=none] (94) at (8.75, 16) {$B$};
		\node [style=none] (95) at (6.75, 16.5) {};
		\node [style=none] (96) at (5.75, 16.25) {};
		\node [style=none] (97) at (4.5, 16.25) {};
		\node [style=none] (98) at (3.75, 16.25) {$\Gamma$};
		\node [style=box] (99) at (6.25, 16.25) {$M$};
		\node [style=none] (100) at (6.75, 17.5) {};
		\node [style=none] (101) at (7.25, 17.5) {};
		\node [style=none] (102) at (7.25, 16.5) {};
		\node [style=none] (103) at (5.75, 18.5) {};
		\node [style=none] (104) at (5.75, 17.5) {};
		\node [style=none] (105) at (8, 18.5) {};
		\node [style=none] (106) at (10.25, 17.5) {$=$};
		\node [style=none] (107) at (6.75, 16) {};
		\node [style=none] (108) at (8.75, 18.5) {$A^*$};
		\node [style=none] (109) at (16, 17.25) {};
		\node [style=none] (110) at (16.75, 17) {$B$};
		\node [style=none] (111) at (14.75, 17.75) {};
		\node [style=none] (112) at (13.75, 17.5) {};
		\node [style=none] (113) at (12.5, 17.5) {};
		\node [style=none] (114) at (11.75, 17.5) {$\Gamma$};
		\node [style=box] (115) at (14.25, 17.5) {$M$};
		\node [style=none] (116) at (14.75, 17.25) {};
		\node [style=none] (117) at (17, 18) {$A^*$};
		\node [style=none] (118) at (16, 17.75) {};
		\node [style=none] (119) at (31.25, 20.75) {$\inferrule*{\Gamma \vdash \beta^\alpha x M : A \to B \quad \Gamma \vdash \beta^\alpha x N : A \to B \quad M \equiv N }{ \beta^\alpha x M \;\equiv\; \beta^\alpha x N}$};
		\node [style=none] (120) at (29, 18) {};
		\node [style=none] (121) at (29, 16.25) {};
		\node [style=none] (122) at (29.75, 18) {$A^*$};
		\node [style=none] (123) at (29.75, 16.25) {$B$};
		\node [style=none] (124) at (27.25, 16.5) {};
		\node [style=none] (125) at (27.25, 16) {};
		\node [style=none] (126) at (24.75, 16) {};
		\node [style=none] (127) at (24, 16) {$\Gamma$};
		\node [style=box] (128) at (27.75, 16.25) {$M$};
		\node [style=none] (129) at (27.25, 18) {};
		\node [style=none] (130) at (25.5, 18) {};
		\node [style=none] (131) at (25.5, 16.5) {};
		\node [style=none] (132) at (26.25, 17) {$x :_\beta\! A$};
		\node [style=none] (133) at (37.75, 18.25) {};
		\node [style=none] (134) at (37.75, 16.5) {};
		\node [style=none] (135) at (38.5, 18.25) {$A^*$};
		\node [style=none] (136) at (38.5, 16.5) {$B$};
		\node [style=none] (137) at (36, 16.75) {};
		\node [style=none] (138) at (36, 16.25) {};
		\node [style=none] (139) at (33.5, 16.25) {};
		\node [style=none] (140) at (32.75, 16.25) {$\Gamma$};
		\node [style=box] (141) at (36.5, 16.5) {$N$};
		\node [style=none] (142) at (36, 18.25) {};
		\node [style=none] (143) at (34.25, 18.25) {};
		\node [style=none] (144) at (34.25, 16.75) {};
		\node [style=none] (145) at (35, 17.25) {$x :_\beta\! A$};
		\node [style=none] (146) at (31.25, 17) {$=$};
		\node [style=none] (147) at (31.25, 2.5) {$\inferrule*{\Gamma \vdash (\zeta^\alpha x M) \xi^{a \pi} : A \quad \Gamma \vdash M[x := \xi^{a \pi}] : A \quad a \in \{0,1\} }{(\zeta^\alpha x M) \xi^{a \pi} \;\equiv\; M[x := \xi^{a \pi}]}$};
		\node [style=none] (148) at (28, 8) {};
		\node [style=none] (149) at (29.5, 6) {};
		\node [style=none] (150) at (30.25, 6) {$A$};
		\node [style=none] (151) at (26.75, 6.25) {};
		\node [style=none] (152) at (26.75, 5.75) {};
		\node [style=none] (153) at (23, 5.75) {};
		\node [style=none] (154) at (22.25, 5.75) {$\Gamma$};
		\node [style=box] (155) at (27.25, 6) {$M$};
		\node [style=none] (156) at (26.75, 8) {};
		\node [style=none] (157) at (24, 8) {};
		\node [style=none] (158) at (24, 6.25) {};
		\node [style=none] (159) at (28, 9.75) {};
		\node [style=none] (160) at (28, 8) {};
		\node [style=none] (161) at (28, 9.75) {};
		\node [style=none] (162) at (31.25, 8) {$\overset{(f)}{=}$};
		\node [style=Tp] (163) at (27.25, 8) {$\alpha$};
		\node [style=Tp] (164) at (24.75, 9.75) {$\theta$};
		\node [style=none] (165) at (31.25, 11.5) {$\inferrule*{\Gamma \vdash (\beta^\alpha x M)\beta^\theta : A \quad \Gamma \vdash (\beta x M) \beta^{\theta + \alpha} : A}{(\beta^\alpha x M) \beta^\theta \equiv (\beta x M)\beta^{\theta + \alpha} }$};
		\node [style=none] (166) at (24.75, 6.75) {$x :_\beta\! \underline{1}$};
		\node [style=none] (167) at (38.75, 8) {};
		\node [style=none] (168) at (40.25, 6) {};
		\node [style=none] (169) at (41.5, 6) {$A$};
		\node [style=none] (170) at (37.5, 6.25) {};
		\node [style=none] (171) at (37.5, 5.75) {};
		\node [style=none] (172) at (33.75, 5.75) {};
		\node [style=none] (173) at (33, 5.75) {$\Gamma$};
		\node [style=box] (174) at (38, 6) {$M$};
		\node [style=none] (175) at (37.5, 8) {};
		\node [style=none] (176) at (34.75, 8) {};
		\node [style=none] (177) at (34.75, 6.25) {};
		\node [style=none] (178) at (38.75, 9.75) {};
		\node [style=none] (179) at (38.75, 8) {};
		\node [style=none] (180) at (38.75, 9.75) {};
		\node [style=Tp] (181) at (35.5, 9.75) {$\theta + \alpha$};
		\node [style=none] (182) at (35.5, 6.75) {$x :_\beta\! \underline{1}$};
		\node [style=T] (183) at (38, 8) {};
		\node [style=none] (184) at (7, -1.75) {};
		\node [style=none] (185) at (8.5, -3.25) {};
		\node [style=none] (186) at (9.25, -3.25) {$B$};
		\node [style=none] (187) at (5.75, -3) {};
		\node [style=none] (188) at (5.75, -3.5) {};
		\node [style=none] (189) at (2, -3.5) {};
		\node [style=none] (190) at (1.25, -3.5) {$\Gamma$};
		\node [style=box] (191) at (6.25, -3.25) {$M$};
		\node [style=none] (192) at (5.75, -1.75) {};
		\node [style=none] (193) at (3, -1.75) {};
		\node [style=none] (194) at (3, -3) {};
		\node [style=none] (195) at (7, -0.5) {};
		\node [style=none] (196) at (7, -1.75) {};
		\node [style=none] (197) at (7, -0.5) {};
		\node [style=none] (198) at (18, -2.25) {};
		\node [style=none] (199) at (18.5, -2.25) {$B$};
		\node [style=none] (200) at (15.5, -3) {};
		\node [style=none] (201) at (12.5, -3) {};
		\node [style=none] (202) at (15.5, -1.25) {};
		\node [style=none] (203) at (15.5, -3.5) {};
		\node [style=none] (204) at (17, -3.5) {};
		\node [style=none] (205) at (17, -1.25) {};
		\node [style=none] (206) at (17, -2.25) {};
		\node [style=none] (207) at (11.75, -3) {$\Gamma$};
		\node [style=none] (208) at (16.25, -2.5) {$M$};
		\node [style=none] (209) at (10.25, -1) {$\overset{(f)}{=}$};
		\node [style=Tp] (210) at (6.25, -1.75) {$\alpha$};
		\node [style=Tp] (211) at (4.5, 0.5) {$\theta$};
		\node [style=none] (212) at (15.5, -1.75) {};
		\node [style=none] (213) at (10.25, 2) {$\inferrule*{\Gamma \vdash (\beta^\alpha x M) \circ \hat{\beta}^\theta : A \rightarrow B \quad \Gamma \vdash \beta^{\alpha+\theta} x M : A \rightarrow B}{ (\beta^\alpha x M) \circ \hat{\beta}^\theta \equiv \beta^{\alpha + \theta} x M}$};
		\node [style=none] (214) at (2.5, -0.5) {};
		\node [style=none] (215) at (12.5, -0.25) {};
		\node [style=none] (216) at (12.5, -1.75) {};
		\node [style=none] (217) at (18, -0.25) {};
		\node [style=none] (218) at (18.75, -0.25) {$A^*$};
		\node [style=Tp] (219) at (14.75, -0.25) {$\alpha+\theta$};
		\node [style=none] (220) at (2.5, 0.5) {};
		\node [style=none] (221) at (2.5, -0.5) {};
		\node [style=none] (222) at (8.25, 0.5) {};
		\node [style=none] (223) at (9, 0.5) {$A^*$};
		\node [style=none] (224) at (-0.75, -15.75) {};
		\node [style=none] (225) at (11.25, -15.75) {};
		\node [style=none] (226) at (11.25, -22.25) {};
		\node [style=none] (227) at (-0.75, -22.25) {};
		\node [style=none] (228) at (6, -20.5) {$\overset{(h)}{=}$};
		\node [style=none] (229) at (6, -17.25) {$\inferrule*{\vdash H \zeta^\alpha_n : \underline{n} \quad \vdash \xi^{\alpha}_n : \underline{n}}{ H \zeta^\alpha_n \;\equiv\; \xi^\alpha_n}$};
		\node [style=Zp] (230) at (2.25, -18.5) {$\alpha$};
		\node [style=H] (231) at (2.75, -21.5) {};
		\node [style=none] (232) at (1.75, -21.5) {};
		\node [style=none] (233) at (1.75, -20) {};
		\node [style=none] (234) at (3.75, -18.5) {};
		\node [style=none] (235) at (3.75, -20) {};
		\node [style=none] (236) at (4.25, -21.5) {};
		\node [style=Xp] (237) at (8.25, -20.5) {$\alpha$};
		\node [style=none] (238) at (9.75, -20.5) {};
		\node [style=none] (239) at (4.75, -21.5) {$\underline{n}$};
		\node [style=none] (240) at (10.25, -20.5) {$\underline{n}$};
		\node [style=none] (241) at (31.25, -7.25) {$\inferrule*{\Gamma \vdash \zeta^\alpha x M : A \to B \quad \Gamma \vdash \xi^\alpha (H x) M[x:= H x] : A \to B \quad}{\zeta^\alpha x M \;\equiv\; \xi^\alpha (H x) M[x:= H x]}$};
		\node [style=none] (242) at (27.75, -11) {};
		\node [style=none] (243) at (27.75, -12.75) {};
		\node [style=none] (244) at (28.25, -11) {$A^*$};
		\node [style=none] (245) at (28.25, -12.75) {$B$};
		\node [style=none] (246) at (25.75, -12.5) {};
		\node [style=none] (247) at (25.75, -13) {};
		\node [style=none] (248) at (23.75, -13) {};
		\node [style=none] (249) at (23, -13) {$\Gamma$};
		\node [style=box] (250) at (26.25, -12.75) {$M$};
		\node [style=none] (251) at (25.75, -11) {};
		\node [style=none] (252) at (25.25, -11) {};
		\node [style=none] (253) at (25.25, -12.5) {};
		\node [style=none] (254) at (38, -13.5) {};
		\node [style=none] (255) at (38.5, -13.5) {$B$};
		\node [style=none] (256) at (36.25, -13.25) {};
		\node [style=none] (257) at (36.25, -13.75) {};
		\node [style=none] (258) at (33.75, -13.75) {};
		\node [style=none] (259) at (33, -13.75) {$\Gamma$};
		\node [style=box] (260) at (36.75, -13.5) {$M$};
		\node [style=none] (261) at (34.75, -12) {};
		\node [style=none] (262) at (34.75, -13.25) {};
		\node [style=none] (263) at (31.25, -11.5) {$\overset{(h)}{=}$};
		\node [style=none] (264) at (21.25, -5.75) {};
		\node [style=none] (265) at (42.5, -5.75) {};
		\node [style=none] (266) at (42.5, -15.25) {};
		\node [style=none] (267) at (21.25, -15.25) {};
		\node [style=Zp] (268) at (26.25, -11) {$\alpha$};
		\node [style=H] (269) at (35.5, -13.25) {};
		\node [style=Xp] (270) at (35.5, -12) {$\alpha$};
		\node [style=H] (271) at (35.5, -10.5) {};
		\node [style=none] (272) at (36.25, -12) {};
		\node [style=none] (273) at (36.25, -10.5) {};
		\node [style=none] (274) at (34.75, -10.5) {};
		\node [style=none] (275) at (34.75, -9.25) {};
		\node [style=none] (276) at (36.25, -9.25) {};
		\node [style=none] (277) at (38, -9.25) {};
		\node [style=none] (278) at (38.5, -9.25) {$A^*$};
		\node [style=none] (279) at (19, -17.25) {$\inferrule*{\Gamma \vdash \langle *,M \rangle : \top \otimes A\quad \Gamma \vdash M : A}{ \langle *, M \rangle \;\equiv\; M}$};
		\node [style=box] (280) at (15.25, -20.75) {$M$};
		\node [style=none] (281) at (13.25, -20.75) {};
		\node [style=none] (282) at (17.25, -20.75) {};
		\node [style=none] (283) at (14.75, -18.75) {};
		\node [style=none] (284) at (15.75, -18.75) {};
		\node [style=none] (285) at (14.75, -19.75) {};
		\node [style=none] (286) at (15.75, -19.75) {};
		\node [style=none] (287) at (12.5, -20.75) {$\Gamma$};
		\node [style=none] (288) at (19, -20.75) {$=$};
		\node [style=box] (289) at (22.75, -20.75) {$M$};
		\node [style=none] (290) at (20.75, -20.75) {};
		\node [style=none] (291) at (24.75, -20.75) {};
		\node [style=none] (292) at (20, -20.75) {$\Gamma$};
		\node [style=none] (293) at (11.75, -15.75) {};
		\node [style=none] (294) at (11.75, -22.25) {};
		\node [style=none] (295) at (26.25, -15.75) {};
		\node [style=none] (296) at (26.25, -22.25) {};
		\node [style=none] (297) at (18, -20.75) {$A$};
		\node [style=none] (298) at (25.5, -20.75) {$A$};
		\node [style=box] (299) at (30.5, -19.5) {$M$};
		\node [style=none] (300) at (28.5, -19.5) {};
		\node [style=none] (301) at (32.5, -19.5) {};
		\node [style=none] (302) at (30, -20.5) {};
		\node [style=none] (303) at (31, -20.5) {};
		\node [style=none] (304) at (30, -21.5) {};
		\node [style=none] (305) at (31, -21.5) {};
		\node [style=none] (306) at (27.5, -19.5) {$\Gamma$};
		\node [style=none] (307) at (34.25, -19.5) {$=$};
		\node [style=box] (308) at (38, -19.5) {$M$};
		\node [style=none] (309) at (36, -19.5) {};
		\node [style=none] (310) at (40, -19.5) {};
		\node [style=none] (311) at (35.25, -19.5) {$\Gamma$};
		\node [style=none] (312) at (34.5, -17.25) {$\inferrule*{\Gamma \vdash \langle M,* \rangle : A \otimes \top \quad \Gamma \vdash M : A}{\langle M, * \rangle \;\equiv\; M}$};
		\node [style=none] (313) at (27, -15.75) {};
		\node [style=none] (314) at (27, -22.25) {};
		\node [style=none] (315) at (42.5, -15.75) {};
		\node [style=none] (316) at (42.5, -22.25) {};
		\node [style=none] (317) at (33.25, -19.5) {$A$};
		\node [style=none] (318) at (40.75, -19.5) {$A$};
		\node [style=none] (319) at (-0.75, 13.25) {};
		\node [style=none] (320) at (20.75, 13.25) {};
		\node [style=none] (321) at (20.75, 4.25) {};
		\node [style=none] (322) at (-0.75, 4.25) {};
		\node [style=none] (323) at (21.25, 32.25) {};
		\node [style=none] (324) at (42.5, 32.25) {};
		\node [style=none] (325) at (42.5, 23.25) {};
		\node [style=none] (326) at (21.25, 23.25) {};
		\node [style=none] (327) at (-0.75, 32.25) {};
		\node [style=none] (328) at (20.75, 32.25) {};
		\node [style=none] (329) at (20.75, 23.25) {};
		\node [style=none] (330) at (-0.75, 23.25) {};
		\node [style=none] (331) at (-0.75, 22.75) {};
		\node [style=none] (332) at (20.75, 22.75) {};
		\node [style=none] (333) at (20.75, 13.75) {};
		\node [style=none] (334) at (-0.75, 13.75) {};
		\node [style=none] (335) at (21.25, 22.75) {};
		\node [style=none] (336) at (42.5, 22.75) {};
		\node [style=none] (337) at (42.5, 13.75) {};
		\node [style=none] (338) at (21.25, 13.75) {};
		\node [style=none] (339) at (21.25, 3.75) {};
		\node [style=none] (340) at (42.5, 3.75) {};
		\node [style=none] (341) at (42.5, -5.25) {};
		\node [style=none] (342) at (21.25, -5.25) {};
		\node [style=none] (343) at (21.25, 13.25) {};
		\node [style=none] (344) at (42.5, 13.25) {};
		\node [style=none] (345) at (42.5, 4.25) {};
		\node [style=none] (346) at (21.25, 4.25) {};
		\node [style=none] (347) at (-0.75, 3.75) {};
		\node [style=none] (348) at (20.75, 3.75) {};
		\node [style=none] (349) at (20.75, -5.25) {};
		\node [style=none] (350) at (-0.75, -5.25) {};
		\node [style=Tp] (351) at (36, 18.25) {$\alpha$};
		\node [style=Tp] (352) at (27.25, 18) {$\alpha$};
		\node [style=none] (353) at (3.75, -2.5) {$x :_\beta\! A$};
		\node [style=none] (354) at (13.5, -1.25) {$x :_\beta\! A$};
		\node [style=none] (355) at (28.75, -2) {};
		\node [style=none] (356) at (30.25, -3.5) {};
		\node [style=none] (357) at (31, -3.5) {$A$};
		\node [style=none] (358) at (27.5, -3.25) {};
		\node [style=none] (359) at (27.5, -3.75) {};
		\node [style=none] (360) at (23.75, -3.75) {};
		\node [style=none] (361) at (23, -3.75) {$\Gamma$};
		\node [style=box] (362) at (28, -3.5) {$M$};
		\node [style=none] (363) at (27.5, -2) {};
		\node [style=none] (364) at (24.75, -2) {};
		\node [style=none] (365) at (24.75, -3.25) {};
		\node [style=none] (366) at (25.75, -2.75) {$x :_\zeta\! \underline{1}$};
		\node [style=none] (367) at (28.75, -0.75) {};
		\node [style=none] (368) at (28.75, -2) {};
		\node [style=none] (369) at (28.75, -0.75) {};
		\node [style=Xp] (370) at (26, -0.75) {$a\pi$};
		\node [style=Zp] (371) at (28, -2) {$\alpha$};
		\node [style=none] (372) at (39.25, -2.25) {};
		\node [style=none] (373) at (39.75, -2.25) {$A$};
		\node [style=none] (374) at (36.75, -3) {};
		\node [style=none] (375) at (35.25, -3) {};
		\node [style=none] (376) at (36.75, -1.5) {};
		\node [style=Xp] (377) at (35.25, -1.5) {$a\pi$};
		\node [style=none] (378) at (36.75, -1) {};
		\node [style=none] (379) at (36.75, -3.5) {};
		\node [style=none] (380) at (38.25, -3.5) {};
		\node [style=none] (381) at (38.25, -1) {};
		\node [style=none] (382) at (38.25, -2.25) {};
		\node [style=none] (383) at (34.5, -3) {$\Gamma$};
		\node [style=none] (384) at (37.5, -2.25) {$M$};
		\node [style=none] (385) at (32.25, -2) {$\overset{(c)}{=}$};
		\node [style=none] (386) at (6.75, -12) {};
		\node [style=none] (387) at (8.25, -13.5) {};
		\node [style=none] (388) at (9, -13.5) {$B$};
		\node [style=none] (389) at (5.5, -13.25) {};
		\node [style=none] (390) at (5.5, -13.75) {};
		\node [style=none] (391) at (1.75, -13.75) {};
		\node [style=none] (392) at (1, -13.75) {$\Gamma$};
		\node [style=box] (393) at (6, -13.5) {$M$};
		\node [style=none] (394) at (5.5, -12) {};
		\node [style=none] (395) at (2.75, -12) {};
		\node [style=none] (396) at (2.75, -13.25) {};
		\node [style=none] (397) at (3.75, -12.75) {$x :_\zeta\! A$};
		\node [style=none] (398) at (6.75, -11) {};
		\node [style=none] (399) at (6.75, -12) {};
		\node [style=none] (400) at (6.75, -11) {};
		\node [style=Xp] (401) at (4, -11) {$a\pi$};
		\node [style=Zp] (402) at (6, -12) {$\alpha$};
		\node [style=none] (403) at (19, -12.5) {};
		\node [style=none] (404) at (19.5, -12.5) {$B$};
		\node [style=none] (405) at (16.5, -13.25) {};
		\node [style=none] (406) at (13, -13.25) {};
		\node [style=none] (407) at (16.5, -11.5) {};
		\node [style=Xp] (408) at (15, -11.5) {$a\pi$};
		\node [style=none] (409) at (16.5, -11.25) {};
		\node [style=none] (410) at (16.5, -13.75) {};
		\node [style=none] (411) at (18, -13.75) {};
		\node [style=none] (412) at (18, -11.25) {};
		\node [style=none] (413) at (18, -12.5) {};
		\node [style=none] (414) at (12.25, -13.25) {$\Gamma$};
		\node [style=none] (415) at (17.25, -12.5) {$M$};
		\node [style=none] (416) at (10.5, -11.75) {$\overset{(\pi)}{=}$};
		\node [style=none] (417) at (2.75, -11) {};
		\node [style=none] (418) at (13.75, -10.25) {};
		\node [style=none] (419) at (19.25, -10.25) {};
		\node [style=none] (420) at (13.75, -11.5) {};
		\node [style=none] (421) at (2.75, -10) {};
		\node [style=none] (422) at (7.75, -10) {};
		\node [style=none] (423) at (8.5, -10) {$A^*$};
		\node [style=none] (424) at (20, -10.25) {$A^*$};
		\node [style=Zp] (425) at (17.25, -10.25) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (1.center);
		\draw [style=simple] (1.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (14) to (7.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (17.center) to (16.center);
		\draw [style=simple] (15.center) to (18);
		\draw [style=simple] (18) to (6.center);
		\draw (24.center) to (25.center);
		\draw (27) to (20.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (23.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (29.center);
		\draw [style=simple] (28.center) to (19.center);
		\draw (37.center) to (38.center);
		\draw (40) to (34.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (36.center);
		\draw [bend left=90, looseness=1.75] (43.center) to (42.center);
		\draw [style=simple] (41.center) to (33.center);
		\draw [bend right=90, looseness=1.75] (46.center) to (45.center);
		\draw [style=simple] (47.center) to (45.center);
		\draw [style=simple] (50.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw [style=simple] (61.center) to (60.center);
		\draw [style=simple] (58.center) to (53.center);
		\draw [style=simple] (51.center) to (62);
		\draw (70.center) to (71.center);
		\draw (73) to (66.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (69.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw (74.center) to (65.center);
		\draw (83.center) to (84.center);
		\draw (86) to (79.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (82.center);
		\draw [bend left=90, looseness=1.75] (89.center) to (88.center);
		\draw (87.center) to (78.center);
		\draw (96.center) to (97.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (95.center);
		\draw [bend right=90, looseness=1.75] (102.center) to (101.center);
		\draw [bend left=90, looseness=1.75] (104.center) to (103.center);
		\draw [style=simple] (105.center) to (103.center);
		\draw [style=simple] (104.center) to (100.center);
		\draw [style=simple] (107.center) to (93.center);
		\draw (112.center) to (113.center);
		\draw [style=simple] (116.center) to (109.center);
		\draw [style=simple] (111.center) to (118.center);
		\draw (125.center) to (126.center);
		\draw (128) to (121.center);
		\draw (130.center) to (129.center);
		\draw (131.center) to (124.center);
		\draw [bend left=90, looseness=1.75] (131.center) to (130.center);
		\draw (129.center) to (120.center);
		\draw (138.center) to (139.center);
		\draw (141) to (134.center);
		\draw (143.center) to (142.center);
		\draw (144.center) to (137.center);
		\draw [bend left=90, looseness=1.75] (144.center) to (143.center);
		\draw (142.center) to (133.center);
		\draw (152.center) to (153.center);
		\draw (155) to (149.center);
		\draw (157.center) to (156.center);
		\draw (158.center) to (151.center);
		\draw [bend left=90, looseness=1.75] (158.center) to (157.center);
		\draw [bend right=90, looseness=1.75] (160.center) to (159.center);
		\draw [style=simple] (156.center) to (163);
		\draw [style=simple] (163) to (160.center);
		\draw [style=simple] (164) to (161.center);
		\draw (171.center) to (172.center);
		\draw (174) to (168.center);
		\draw (176.center) to (175.center);
		\draw (177.center) to (170.center);
		\draw [bend left=90, looseness=1.75] (177.center) to (176.center);
		\draw [bend right=90, looseness=1.75] (179.center) to (178.center);
		\draw [style=simple] (181) to (180.center);
		\draw (183) to (179.center);
		\draw (183) to (175.center);
		\draw (188.center) to (189.center);
		\draw (191) to (185.center);
		\draw (193.center) to (192.center);
		\draw (194.center) to (187.center);
		\draw [bend left=90, looseness=1.75] (194.center) to (193.center);
		\draw [bend right=90, looseness=1.75] (196.center) to (195.center);
		\draw [style=simple] (203.center)
			 to (202.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw [style=simple] (201.center) to (200.center);
		\draw [style=simple] (206.center) to (198.center);
		\draw [style=simple] (192.center) to (210);
		\draw [style=simple] (210) to (196.center);
		\draw [style=simple, bend right=270, looseness=1.50] (216.center) to (215.center);
		\draw [style=simple] (217.center) to (215.center);
		\draw (216.center) to (212.center);
		\draw [bend left=90, looseness=1.75] (221.center) to (220.center);
		\draw (220.center) to (222.center);
		\draw (221.center) to (197.center);
		\draw [style=simple] (227.center) to (224.center);
		\draw [style=simple] (224.center) to (225.center);
		\draw [style=simple] (225.center) to (226.center);
		\draw [style=simple] (226.center) to (227.center);
		\draw (231) to (232.center);
		\draw [bend right=270, looseness=2.00] (232.center) to (233.center);
		\draw (233.center) to (235.center);
		\draw [bend right=90, looseness=1.50] (235.center) to (234.center);
		\draw (234.center) to (230);
		\draw (231) to (236.center);
		\draw (238.center) to (237);
		\draw (247.center) to (248.center);
		\draw (250) to (243.center);
		\draw (252.center) to (251.center);
		\draw (253.center) to (246.center);
		\draw [bend left=90, looseness=1.75] (253.center) to (252.center);
		\draw (257.center) to (258.center);
		\draw (260) to (254.center);
		\draw [bend left=90, looseness=1.75] (262.center) to (261.center);
		\draw [style=simple] (267.center) to (264.center);
		\draw [style=simple] (264.center) to (265.center);
		\draw [style=simple] (265.center) to (266.center);
		\draw [style=simple] (266.center) to (267.center);
		\draw (251.center) to (268);
		\draw (268) to (242.center);
		\draw (261.center) to (270);
		\draw (262.center) to (269);
		\draw (269) to (256.center);
		\draw (270) to (272.center);
		\draw [bend right=90, looseness=1.75] (272.center) to (273.center);
		\draw (274.center) to (271);
		\draw (271) to (273.center);
		\draw [in=-180, out=180, looseness=1.75] (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (277.center) to (276.center);
		\draw (281.center) to (280);
		\draw (280) to (282.center);
		\draw [style=empty] (283.center) to (284.center);
		\draw [style=empty] (284.center) to (286.center);
		\draw [style=empty] (283.center) to (285.center);
		\draw [style=empty] (285.center) to (286.center);
		\draw (290.center) to (289);
		\draw (289) to (291.center);
		\draw [style=simple] (295.center) to (296.center);
		\draw [style=simple] (296.center) to (294.center);
		\draw [style=simple] (294.center) to (293.center);
		\draw [style=simple] (293.center) to (295.center);
		\draw (300.center) to (299);
		\draw (299) to (301.center);
		\draw [style=empty] (302.center) to (303.center);
		\draw [style=empty] (303.center) to (305.center);
		\draw [style=empty] (302.center) to (304.center);
		\draw [style=empty] (304.center) to (305.center);
		\draw (309.center) to (308);
		\draw (308) to (310.center);
		\draw [style=simple] (315.center) to (316.center);
		\draw [style=simple] (316.center) to (314.center);
		\draw [style=simple] (314.center) to (313.center);
		\draw [style=simple] (313.center) to (315.center);
		\draw [style=simple] (320.center) to (321.center);
		\draw [style=simple] (321.center) to (322.center);
		\draw [style=simple] (322.center) to (319.center);
		\draw [style=simple] (319.center) to (320.center);
		\draw [style=simple] (324.center) to (325.center);
		\draw [style=simple] (325.center) to (326.center);
		\draw [style=simple] (326.center) to (323.center);
		\draw [style=simple] (323.center) to (324.center);
		\draw [style=simple] (328.center) to (329.center);
		\draw [style=simple] (329.center) to (330.center);
		\draw [style=simple] (330.center) to (327.center);
		\draw [style=simple] (327.center) to (328.center);
		\draw [style=simple] (332.center) to (333.center);
		\draw [style=simple] (333.center) to (334.center);
		\draw [style=simple] (334.center) to (331.center);
		\draw [style=simple] (331.center) to (332.center);
		\draw [style=simple] (336.center) to (337.center);
		\draw [style=simple] (337.center) to (338.center);
		\draw [style=simple] (338.center) to (335.center);
		\draw [style=simple] (335.center) to (336.center);
		\draw [style=simple] (340.center) to (341.center);
		\draw [style=simple] (341.center) to (342.center);
		\draw [style=simple] (342.center) to (339.center);
		\draw [style=simple] (339.center) to (340.center);
		\draw [style=simple] (344.center) to (345.center);
		\draw [style=simple] (345.center) to (346.center);
		\draw [style=simple] (346.center) to (343.center);
		\draw [style=simple] (343.center) to (344.center);
		\draw [style=simple] (348.center) to (349.center);
		\draw [style=simple] (349.center) to (350.center);
		\draw [style=simple] (350.center) to (347.center);
		\draw [style=simple] (347.center) to (348.center);
		\draw (359.center) to (360.center);
		\draw (362) to (356.center);
		\draw (364.center) to (363.center);
		\draw (365.center) to (358.center);
		\draw [bend left=90, looseness=1.75] (365.center) to (364.center);
		\draw [bend right=90, looseness=1.75] (368.center) to (367.center);
		\draw [style=simple] (370) to (369.center);
		\draw [style=simple] (363.center) to (371);
		\draw [style=simple] (371) to (368.center);
		\draw [style=simple] (379.center)
			 to (378.center)
			 to (381.center)
			 to (380.center)
			 to cycle;
		\draw [style=simple] (377) to (376.center);
		\draw [style=simple] (375.center) to (374.center);
		\draw [style=simple] (382.center) to (372.center);
		\draw (390.center) to (391.center);
		\draw (393) to (387.center);
		\draw (395.center) to (394.center);
		\draw (396.center) to (389.center);
		\draw [bend left=90, looseness=1.75] (396.center) to (395.center);
		\draw [bend right=90, looseness=1.75] (399.center) to (398.center);
		\draw [style=simple] (401) to (400.center);
		\draw [style=simple] (394.center) to (402);
		\draw [style=simple] (402) to (399.center);
		\draw [style=simple] (410.center)
			 to (409.center)
			 to (412.center)
			 to (411.center)
			 to cycle;
		\draw [style=simple] (408) to (407.center);
		\draw [style=simple] (406.center) to (405.center);
		\draw [style=simple] (413.center) to (403.center);
		\draw (417.center) to (401);
		\draw (419.center) to (418.center);
		\draw [bend left=90, looseness=1.50] (420.center) to (418.center);
		\draw [style=simple, bend right=90, looseness=2.00] (421.center) to (417.center);
		\draw [style=simple] (421.center) to (422.center);
		\draw [style=simple] (420.center) to (408);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (5.5, 1) {};
		\node [style=none] (3) at (5.5, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (0.5, 0) {$m$};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (6, -1) {};
		\node [style=none] (9) at (6.5, 0) {$n$};
		\node [style=none] (11) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (12) at (1.75, 0.25) {$\vdots$};
		\node [style=Tp] (13) at (3.5, 0) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (7.center) to (8.center);
		\draw [style=brace edge] (5.center) to (4.center);
		\draw [style=simple, in=165, out=0, looseness=1.25] (0.center) to (13);
		\draw [style=simple, in=-180, out=15, looseness=1.25] (13) to (2.center);
		\draw [style=simple, in=-15, out=-180, looseness=1.25] (3.center) to (13);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (13) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/state_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zp] (0) at (0, 0) {$\alpha$};
		\node [style=Xp] (1) at (-1.5, 0) {$a \pi$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (7) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (8) at (2.75, 0) {$\overset{(c)}{=}$};
		\node [style=Xp] (9) at (5, 1.25) {$a \pi$};
		\node [style=Xp] (10) at (5, 0) {$a \pi$};
		\node [style=Xp] (11) at (5, -1.25) {$a \pi$};
		\node [style=none] (15) at (6.75, 1.25) {};
		\node [style=none] (16) at (6.75, 0) {};
		\node [style=none] (17) at (6.75, -1.25) {};
		\node [style=none] (18) at (6.5, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple, in=-180, out=15, looseness=1.25] (0) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (0) to (4.center);
		\draw [style=simple] (9) to (15.center);
		\draw [style=simple] (10) to (16.center);
		\draw [style=simple] (11) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/structural_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, -1) {};
		\node [style=none] (1) at (5.75, 0) {};
		\node [style=none] (2) at (5.75, -2) {};
		\node [style=none] (3) at (5.75, 0.75) {};
		\node [style=none] (4) at (5.75, -2.75) {};
		\node [style=none] (5) at (9.25, -1) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=none] (8) at (5.25, -2) {};
		\node [style=none] (9) at (3, -2.75) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (3.75, -2) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (5.75, -1) {};
		\node [style=none] (16) at (2.5, 0.75) {$\Gamma_1$};
		\node [style=none] (17) at (2.5, 0) {$\Theta$};
		\node [style=none] (18) at (2.5, -1) {$\Gamma_2$};
		\node [style=none] (19) at (2.5, -2) {$\Delta$};
		\node [style=none] (20) at (2.5, -2.75) {$\Gamma_3$};
		\node [style=none] (21) at (9.75, -1) {$A$};
		\node [style=none] (22) at (6.5, -1) {$M$};
		\node [style=none] (23) at (5.75, 1) {};
		\node [style=none] (24) at (7.25, 1) {};
		\node [style=none] (25) at (7.25, -3) {};
		\node [style=none] (26) at (5.75, -3) {};
		\node [style=none] (27) at (6, 3) {$\inferrule*[right=x]
    {\Gamma_1, \Delta, \Gamma_2, \Theta, \Gamma_3 \vdash M : A}
    {\Gamma_1, \Theta, \Gamma_2, \Delta, \Gamma_3 \vdash M : A}$};
		\node [style=none] (28) at (-7, 2.5) {$\inferrule*[right=c]{ \Gamma,\; x_1 :_\beta\! A, \dots, x_n :_\beta\! A \; \vdash M : B}{\Gamma, x :_\beta\! A \vdash M[x_1 := x, \dots, x_n := x] : B}$};
		\node [style=none] (29) at (-14, 4.5) {};
		\node [style=none] (30) at (-0.25, 4.5) {};
		\node [style=none] (31) at (-0.25, -3.75) {};
		\node [style=none] (32) at (-14, -3.75) {};
		\node [style=none] (33) at (0.25, 4.5) {};
		\node [style=none] (34) at (11.75, 4.5) {};
		\node [style=none] (35) at (11.75, -3.75) {};
		\node [style=none] (36) at (0.25, -3.75) {};
		\node [style=none] (37) at (-4.5, -1.25) {};
		\node [style=none] (38) at (-6, -2.5) {};
		\node [style=none] (39) at (-6, -0.25) {};
		\node [style=none] (40) at (-2.5, -1.25) {};
		\node [style=none] (41) at (-7, -2.5) {};
		\node [style=none] (42) at (-10.75, -0.25) {};
		\node [style=none] (43) at (-7, -1.5) {};
		\node [style=none] (44) at (-6, -1.5) {};
		\node [style=none] (45) at (-11.25, -0.25) {$\Gamma$};
		\node [style=none] (46) at (-2, -1.25) {$B$};
		\node [style=none] (47) at (-5.25, -1.5) {$M$};
		\node [style=none] (48) at (-6, -3) {};
		\node [style=none] (49) at (-4.5, -3) {};
		\node [style=none] (50) at (-4.5, 0) {};
		\node [style=none] (51) at (-6, 0) {};
		\node [style=none] (52) at (-7, -2.75) {};
		\node [style=none] (53) at (-7, -1.25) {};
		\node [style=none] (54) at (-10, -1.25) {};
		\node [style=none] (55) at (-10, -2.75) {};
		\node [style=none] (56) at (-8.5, -2) {{\small $\kaun\!(A,\! \beta,\! n)$}};
		\node [style=none] (57) at (-6.5, -1.75) {$\vdots$};
		\node [style=none] (58) at (-10.75, -2) {};
		\node [style=none] (59) at (-12, -2) {$x :_\beta\! A$};
		\node [style=none] (60) at (-10, -2) {};
		\node [style=none] (61) at (-19.25, 2.5) {$\inferrule*[right=w]{ \Gamma \vdash M : B }{ \Gamma, x :_\beta\! A \vdash M : B}$};
		\node [style=none] (62) at (-24.25, 4.5) {};
		\node [style=none] (63) at (-14.5, 4.5) {};
		\node [style=none] (64) at (-14.5, -3.75) {};
		\node [style=none] (65) at (-24.25, -3.75) {};
		\node [style=none] (69) at (-17, -0.5) {};
		\node [style=none] (71) at (-21.5, -0.5) {};
		\node [style=none] (74) at (-22, -0.5) {$\Gamma$};
		\node [style=none] (75) at (-16.5, -0.5) {$A$};
		\node [style=box] (90) at (-19, -0.5) {$M$};
		\node [style=none] (91) at (-17, -2.75) {};
		\node [style=none] (92) at (-17, -1.75) {};
		\node [style=none] (93) at (-17, -3) {};
		\node [style=none] (94) at (-17, -1.5) {};
		\node [style=none] (95) at (-20, -1.5) {};
		\node [style=none] (96) at (-20, -3) {};
		\node [style=none] (97) at (-18.5, -2.25) {{\small $\kaun\!(A,\! \beta,\! 0)$}};
		\node [style=none] (98) at (-21.5, -2.25) {};
		\node [style=none] (99) at (-22.75, -2.25) {$x :_\beta\! A$};
		\node [style=none] (100) at (-20, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center) to (3.center);
		\draw [style=simple] (7.center) to (1.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (9.center) to (4.center);
		\draw [style=simple] (0.center) to (5.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (13.center) to (11.center);
		\draw [style=simple, in=180, out=0] (10.center) to (8.center);
		\draw [style=simple, in=-180, out=0] (11.center) to (7.center);
		\draw [style=simple] (14.center) to (15.center);
		\draw [style=simple] (25.center) to (26.center);
		\draw [style=simple] (26.center) to (23.center);
		\draw [style=simple] (23.center) to (24.center);
		\draw [style=simple] (24.center) to (25.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw [in=0, out=180] (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw [style=simple] (41.center) to (38.center);
		\draw [style=simple] (42.center) to (39.center);
		\draw [style=simple] (37.center) to (40.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (50.center) to (51.center);
		\draw [style=simple] (51.center) to (48.center);
		\draw [style=simple] (48.center) to (49.center);
		\draw [style=simple] (49.center) to (50.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (60.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [in=0, out=180] (63.center) to (62.center);
		\draw (62.center) to (65.center);
		\draw [style=simple] (71.center) to (90);
		\draw [style=simple] (90) to (69.center);
		\draw (96.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (98.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/substitution1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3.5) {};
		\node [style=none] (1) at (1, 3.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (1, -2.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=none] (7) at (-4, 2.75) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, 2.75) {};
		\node [style=box] (15) at (-2.5, 2.75) {$N$};
		\node [style=none] (16) at (-4, 0.25) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=box] (18) at (-2.5, 0.25) {$N$};
		\node [style=none] (19) at (-4.5, -1.75) {$\Gamma$};
		\node [style=none] (22) at (-5, 2.75) {$y:A$};
		\node [style=none] (23) at (-5, 0.25) {$y:A$};
		\node [style=none] (24) at (2.5, 0.25) {$B$};
		\node [style=none] (25) at (0, 0.5) {$M$};
		\node [style=none] (26) at (-1, 5.25) {$\inferrule{\Gamma,x:A, \ldots ,x:A \vdash M:B \\ y:A \vdash N:A}{\Gamma,y:A, \ldots ,y:A \vdash M[x:=N]:B}$};
		\node [style=none] (27) at (-2.5, 1.75) {$\vdots$};
		\node [style=none] (28) at (-8.25, 6.75) {};
		\node [style=none] (29) at (6.25, 6.75) {};
		\node [style=none] (30) at (-8.25, -3) {};
		\node [style=none] (31) at (6.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (10.center);
		\draw (7.center) to (15);
		\draw (15) to (13.center);
		\draw (16.center) to (18);
		\draw (18) to (17.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/substitution2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3.25) {};
		\node [style=none] (1) at (1, 3.25) {};
		\node [style=none] (2) at (-1, -2.75) {};
		\node [style=none] (3) at (1, -2.75) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=box] (11) at (-2.5, 2.5) {$N$};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=box] (14) at (-2.5, 0) {$N$};
		\node [style=none] (15) at (-4.5, -2) {$\Gamma$};
		\node [style=none] (18) at (2.5, 0) {$B$};
		\node [style=none] (19) at (0, 0.25) {$M$};
		\node [style=none] (20) at (-1, 5) {$\inferrule{\Gamma,x:A, \ldots ,x:A \vdash M:B \\ \vdash N:A}{\Gamma \vdash M[x:=N]:B}$};
		\node [style=none] (21) at (-2.5, 1.5) {$\vdots$};
		\node [style=none] (22) at (-7.5, 6.75) {};
		\node [style=none] (23) at (5.5, 6.75) {};
		\node [style=none] (24) at (-7.5, -3.25) {};
		\node [style=none] (25) at (5.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (11) to (10.center);
		\draw (14) to (13.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/substitution3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (7) at (-4, 2.5) {};
		\node [style=none] (8) at (1, 1.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (13) at (-1, 2.5) {};
		\node [style=box] (15) at (-2.5, 2.5) {$N$};
		\node [style=none] (19) at (-4.5, 1) {$\Gamma$};
		\node [style=none] (22) at (-4.5, 2.5) {$\Delta$};
		\node [style=none] (24) at (2.5, 1.75) {$B$};
		\node [style=none] (25) at (0, 1.75) {$M$};
		\node [style=none] (26) at (-1, 5.25) {$\inferrule{\Gamma,x:A \vdash M:B \\ \Delta \vdash N:A}{\Gamma,\Delta \vdash M[x:=N]:B}$};
		\node [style=none] (28) at (-6.5, 6.75) {};
		\node [style=none] (29) at (4.75, 6.75) {};
		\node [style=none] (30) at (-6.5, -0.5) {};
		\node [style=none] (31) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (10.center);
		\draw (7.center) to (15);
		\draw (15) to (13.center);
		\draw (29.center)
			 to (31.center)
			 to (30.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.50] (1.center) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/switch_function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$M$};
		\node [style=T] (1) at (1.25, 0) {};
		\node [style=T] (2) at (-1.25, 0) {};
		\node [style=H] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (2) to (3);
		\draw [style=simple, in=90, out=0, looseness=1.25] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/switch_inverse_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-7.25, 0) {$M$};
		\node [style=T] (1) at (-6, 0) {};
		\node [style=T] (2) at (-8.5, 0) {};
		\node [style=H] (3) at (-7.25, 1.25) {};
		\node [style=T] (4) at (-9.25, 0) {};
		\node [style=T] (5) at (-5.25, 0) {};
		\node [style=H] (6) at (-7.25, -1.25) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-10.25, 0) {};
		\node [style=none] (9) at (-3.25, 0.25) {$\overset{(f)}{=}$};
		\node [style=box] (10) at (0, 0) {$M$};
		\node [style=T] (11) at (1.25, 0) {};
		\node [style=T] (12) at (-1.25, 0) {};
		\node [style=H] (13) at (0, 1.25) {};
		\node [style=H] (16) at (0, -1.25) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (3.25, 0) {$=$};
		\node [style=box] (20) at (6.5, 0) {$M$};
		\node [style=T] (21) at (7.75, 0) {};
		\node [style=T] (22) at (5.25, 0) {};
		\node [style=none] (27) at (8.75, 0) {};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style=none] (29) at (9.75, 0.25) {$\overset{(id)}{=}$};
		\node [style=box] (30) at (11.75, 0) {$M$};
		\node [style=none] (35) at (12.75, 0) {};
		\node [style=none] (36) at (10.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (2) to (3);
		\draw [style=simple, in=90, out=0, looseness=1.25] (3) to (1);
		\draw [in=180, out=-90, looseness=1.25] (4) to (6);
		\draw [in=-90, out=0, looseness=1.25] (6) to (5);
		\draw [style=simple] (7.center) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (8.center) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (12) to (13);
		\draw [style=simple, in=90, out=0, looseness=1.25] (13) to (11);
		\draw [style=simple] (22) to (20);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (36.center) to (30);
		\draw [style=simple] (30) to (35.center);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (11) to (17.center);
		\draw [style=simple, in=-180, out=-90, looseness=1.25] (12) to (16);
		\draw [style=simple, in=-90, out=0, looseness=1.25] (16) to (11);
		\draw [style=simple] (28.center) to (22);
		\draw [style=simple] (21) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/switch_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (1) at (1, 0) {};
		\node [style=T] (2) at (-0.5, 0) {};
		\node [style=H] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (3, 0.25) {$\overset{(f)}{=}$};
		\node [style=T] (7) at (5, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=H] (10) at (5, 0.75) {};
		\node [style=none] (11) at (7, 0) {$=$};
		\node [style=Tp] (12) at (9, 0) {$\pi$};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (2) to (3);
		\draw [style=simple, in=90, out=0, looseness=1.25] (3) to (1);
		\draw [style=simple] (2) to (1);
		\draw [style=simple, in=-165, out=150, looseness=1.50] (7) to (10);
		\draw [style=simple] (8.center) to (7);
		\draw [style=simple] (7) to (9.center);
		\draw [style=simple, in=30, out=-15, looseness=1.50] (10) to (7);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/switch_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (1) at (1.25, 0) {};
		\node [style=T] (2) at (-1.25, 0) {};
		\node [style=H] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (3, 0.25) {$\overset{(f)}{=}$};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=H] (10) at (5, 1) {};
		\node [style=none] (11) at (7, 0) {$=$};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (10, 0) {};
		\node [style=Tp] (15) at (0, 0) {$\pi$};
		\node [style=Tp] (16) at (5, 0) {$\pi$};
		\node [style=T] (17) at (9, 0) {};
		\node [style=none] (18) at (11, 0.25) {$\overset{(id)}{=}$};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (2) to (3);
		\draw [style=simple, in=90, out=0, looseness=1.25] (3) to (1);
		\draw [style=simple, in=180, out=0] (2) to (15);
		\draw [style=simple] (15) to (1);
		\draw [style=simple] (8.center) to (16);
		\draw [style=simple] (16) to (9.center);
		\draw [style=simple, in=-15, out=15, looseness=1.50] (16) to (10);
		\draw [style=simple, in=165, out=-165, looseness=1.50] (10) to (16);
		\draw [style=simple] (13.center) to (17);
		\draw [style=simple] (17) to (14.center);
		\draw [style=simple] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/switch_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (3) at (0, 1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=Z] (6) at (-1, 0) {};
		\node [style=Z] (7) at (1, 0) {};
		\node [style=Xp] (8) at (0, 0) {$\pi$};
		\node [style=none] (9) at (3, 0.25) {$\overset{(\pi)}{=}$};
		\node [style=none] (10) at (4, 0) {};
		\node [style=Z] (11) at (5, 0) {};
		\node [style=H] (12) at (6, 1) {};
		\node [style=Xp] (13) at (7, 1) {$\pi$};
		\node [style=Z] (14) at (8, 0) {};
		\node [style=Xp] (15) at (9, 0) {$\pi$};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (17) at (11, 0.25) {$\overset{(f)}{=}$};
		\node [style=none] (18) at (12, 0) {};
		\node [style=Z] (19) at (13.25, 0) {};
		\node [style=H] (20) at (12.75, 0.75) {};
		\node [style=Xp] (21) at (13.75, 0.75) {$\pi$};
		\node [style=Xp] (23) at (14.75, 0) {$\pi$};
		\node [style=none] (24) at (15.75, 0) {};
		\node [style=none] (25) at (-5.5, -2.5) {$\overset{(h)}{=}$};
		\node [style=none] (26) at (-4.5, -2.75) {};
		\node [style=H] (29) at (-2.75, -1.75) {};
		\node [style=Xp] (31) at (-3.75, -1.75) {$\pi$};
		\node [style=Xp] (32) at (-2.25, -2.75) {$\pi$};
		\node [style=none] (33) at (-1.25, -2.75) {};
		\node [style=none] (58) at (10.75, -2.75) {};
		\node [style=Xp] (61) at (11.75, -2.75) {$\pi$};
		\node [style=none] (62) at (12.75, -2.75) {};
		\node [style=none] (63) at (9.75, -2.5) {$\overset{(id)}{=}$};
		\node [style=none] (64) at (-3, 0) {$\cong$};
		\node [style=none] (65) at (-5.75, 0) {$switch_\zeta \; \hat{\xi}^\pi$};
		\node [style=none] (66) at (14, -2.75) {$\cong$};
		\node [style=none] (67) at (15.5, -2.75) {$\hat{\xi}^\pi$};
		\node [style=Zp] (69) at (-3.75, -1.75) {$\pi$};
		\node [style=none] (70) at (-0.25, -2.5) {$\overset{(f)}{=}$};
		\node [style=none] (71) at (0.75, -2.75) {};
		\node [style=Zp] (72) at (1.75, -2.75) {$\pi$};
		\node [style=Xp] (73) at (2.75, -2.75) {$\pi$};
		\node [style=none] (74) at (3.75, -2.75) {};
		\node [style=H] (75) at (1.75, -2) {};
		\node [style=none] (76) at (4.75, -2.75) {$=$};
		\node [style=none] (77) at (5.75, -2.75) {};
		\node [style=Z] (78) at (6.75, -2.75) {};
		\node [style=Xp] (79) at (7.75, -2.75) {$\pi$};
		\node [style=none] (80) at (8.75, -2.75) {};
		\node [style=Z] (81) at (-3.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (6) to (3);
		\draw [style=simple, in=90, out=0, looseness=1.25] (3) to (7);
		\draw [style=simple] (10.center) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (15) to (16.center);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (11) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple, in=90, out=0, looseness=1.25] (13) to (14);
		\draw [style=simple] (18.center) to (19);
		\draw [style=simple] (23) to (24.center);
		\draw [style=simple, in=-90, out=165, looseness=1.25] (19) to (20);
		\draw [style=simple, bend left=90, looseness=1.75] (20) to (21);
		\draw [style=simple] (32) to (33.center);
		\draw [style=simple, bend left=90, looseness=1.75] (31) to (29);
		\draw [style=simple] (61) to (62.center);
		\draw [style=simple] (58.center) to (61);
		\draw [style=simple] (71.center) to (72);
		\draw [style=simple] (72) to (73);
		\draw [style=simple] (73) to (74.center);
		\draw [style=simple, bend left=90, looseness=1.75] (72) to (75);
		\draw [style=simple, bend left=90, looseness=1.75] (75) to (72);
		\draw [style=simple] (77.center) to (78);
		\draw [style=simple] (78) to (79);
		\draw [style=simple] (79) to (80.center);
		\draw [style=simple, in=-90, out=15, looseness=1.25] (19) to (21);
		\draw [style=simple] (19) to (23);
		\draw [style=simple] (26.center) to (81);
		\draw [style=simple] (81) to (32);
		\draw [style=simple, in=-90, out=30, looseness=1.25] (81) to (29);
		\draw [style=simple, in=-90, out=150, looseness=1.25] (81) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/switch_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (3) at (0, 1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=Z] (6) at (-1.25, 0) {};
		\node [style=Z] (7) at (1.25, 0) {};
		\node [style=Xp] (8) at (0.5, 0) {$\pi$};
		\node [style=none] (9) at (3, 0.25) {$\overset{(\pi, f)}{=}$};
		\node [style=none] (10) at (4, 0) {};
		\node [style=H] (12) at (6, 1) {};
		\node [style=Xp] (13) at (7, 1) {$\pi$};
		\node [style=Z] (14) at (8, 0) {};
		\node [style=Xp] (15) at (9, 0) {$\pi$};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (17) at (11, 0.25) {$\overset{(f)}{=}$};
		\node [style=none] (18) at (12, 0) {};
		\node [style=H] (20) at (12.75, 1) {};
		\node [style=Xp] (21) at (13.75, 1) {$\pi$};
		\node [style=Xp] (23) at (14.75, 0) {$\pi$};
		\node [style=none] (24) at (15.75, 0) {};
		\node [style=none] (25) at (-10.75, -2.25) {$\overset{(h)}{=}$};
		\node [style=none] (26) at (-9.75, -2.5) {};
		\node [style=H] (27) at (-8.75, -2.5) {};
		\node [style=H] (28) at (-6.75, -2.5) {};
		\node [style=H] (29) at (-7.25, -1.5) {};
		\node [style=Xp] (31) at (-8.25, -1.5) {$\pi$};
		\node [style=Xp] (32) at (-5.75, -2.5) {$\pi$};
		\node [style=none] (33) at (-4.75, -2.5) {};
		\node [style=none] (34) at (-2.75, -2.5) {};
		\node [style=H] (35) at (-1.75, -2.5) {};
		\node [style=H] (36) at (0.25, -2.5) {};
		\node [style=H] (37) at (-0.75, -1.5) {};
		\node [style=Xp] (40) at (1.25, -2.5) {$\pi$};
		\node [style=none] (41) at (2.25, -2.5) {};
		\node [style=none] (42) at (-3.75, -2.25) {$\overset{(f)}{=}$};
		\node [style=none] (44) at (4.25, -2.5) {};
		\node [style=H] (45) at (5.25, -2.5) {};
		\node [style=H] (46) at (7.25, -2.5) {};
		\node [style=Xp] (48) at (8.25, -2.5) {$\pi$};
		\node [style=none] (49) at (9.25, -2.5) {};
		\node [style=none] (50) at (3.25, -2.5) {$=$};
		\node [style=none] (57) at (10.25, -2.25) {$\overset{(h)}{=}$};
		\node [style=Zp] (64) at (-0.5, 0) {$\pi$};
		\node [style=Zp] (65) at (5, 0) {$\pi$};
		\node [style=Zp] (66) at (13.25, 0) {$\pi$};
		\node [style=Xp] (67) at (-7.75, -2.5) {$\pi$};
		\node [style=X] (68) at (-0.75, -2.5) {};
		\node [style=Xp] (69) at (6.25, -2.5) {$\pi$};
		\node [style=none] (71) at (11.5, -2.5) {};
		\node [style=none] (72) at (14.5, -2.5) {};
		\node [style=Xp] (75) at (13.5, -2.5) {$\pi$};
		\node [style=Zp] (76) at (12.5, -2.5) {$\pi$};
		\node [style=none] (77) at (-3, 0) {$\cong$};
		\node [style=none] (78) at (-6.75, 0) {$switch_\zeta \; (\hat{\xi}^\pi \circ \hat{\zeta}^\pi)$};
		\node [style=none] (79) at (15.5, -2.5) {$\cong$};
		\node [style=none] (80) at (17.75, -2.5) {$\hat{\xi}^\pi \circ \hat{\zeta}^\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (6) to (3);
		\draw [style=simple, in=90, out=0, looseness=1.25] (3) to (7);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (15) to (16.center);
		\draw [style=simple] (12) to (13);
		\draw [style=simple, in=90, out=0, looseness=1.25] (13) to (14);
		\draw [style=simple] (23) to (24.center);
		\draw [style=simple, bend left=90, looseness=1.75] (20) to (21);
		\draw [style=simple] (26.center) to (27);
		\draw [style=simple] (28) to (32);
		\draw [style=simple] (32) to (33.center);
		\draw [style=simple, bend left=90, looseness=1.75] (31) to (29);
		\draw [style=simple] (34.center) to (35);
		\draw [style=simple] (36) to (40);
		\draw [style=simple] (40) to (41.center);
		\draw [style=simple] (44.center) to (45);
		\draw [style=simple] (46) to (48);
		\draw [style=simple] (48) to (49.center);
		\draw [style=simple] (10.center) to (65);
		\draw [style=simple] (65) to (14);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (65) to (12);
		\draw [style=simple] (18.center) to (66);
		\draw [style=simple] (66) to (23);
		\draw [style=simple, in=-90, out=150, looseness=1.25] (66) to (20);
		\draw [style=simple, in=-90, out=30, looseness=1.25] (66) to (21);
		\draw [style=simple] (27) to (67);
		\draw [style=simple] (67) to (28);
		\draw [style=simple, in=-90, out=30, looseness=1.25] (67) to (29);
		\draw [style=simple, in=-90, out=150, looseness=1.25] (67) to (31);
		\draw [style=simple] (35) to (68);
		\draw [style=simple] (68) to (36);
		\draw [style=simple, bend left=75, looseness=1.50] (68) to (37);
		\draw [style=simple] (45) to (69);
		\draw [style=simple] (69) to (46);
		\draw [style=simple, bend left=75, looseness=1.50] (37) to (68);
		\draw [style=simple] (71.center) to (76);
		\draw [style=simple] (76) to (75);
		\draw [style=simple] (75) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/switch_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (3) at (0, 1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=Z] (6) at (-1.25, 0) {};
		\node [style=Z] (7) at (1.25, 0) {};
		\node [style=none] (9) at (3, 0.25) {$\overset{(h)}{=}$};
		\node [style=H] (10) at (0, 0) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (6.25, 0) {};
		\node [style=Z] (14) at (4.75, 0) {};
		\node [style=Z] (15) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (6);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (6) to (3);
		\draw [style=simple, in=90, out=0, looseness=1.25] (3) to (7);
		\draw [style=simple] (6) to (10);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (12.center) to (14);
		\draw [style=simple] (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/switch_value.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (-0.25, 1.5) {};
		\node [style=T] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (1.75, 1.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=H] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (2.25, 1.5) {$A$};
		\node [style=none] (13) at (2.5, 0.5) {$A^*$};
		\node [style=none] (14) at (2.5, -0.5) {$A^*$};
		\node [style=none] (15) at (2.25, -1.5) {$A$};
		\node [style=none] (16) at (3.25, 1.75) {};
		\node [style=none] (17) at (3.25, 0.25) {};
		\node [style=none] (18) at (3.25, -0.25) {};
		\node [style=none] (19) at (3.25, -1.75) {};
		\node [style=none] (20) at (5, 1) {$(A \to A)^*$};
		\node [style=none] (21) at (4.75, -1) {$A \to A$};
		\node [style=none] (22) at (6.75, 1.5) {};
		\node [style=none] (23) at (6.75, -1.5) {};
		\node [style=none] (24) at (10, 0) {$(A \to A) \to A \to A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (11);
		\draw [style=simple] (11) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (1) to (3.center);
		\draw [style=simple, in=180, out=-180, looseness=2.00] (1) to (10.center);
		\draw [style=simple, in=180, out=-180, looseness=2.00] (0) to (9.center);
		\draw [style=simple] (9.center) to (4.center);
		\draw [style=simple] (10.center) to (5.center);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw [style=brace edge] (18.center) to (19.center);
		\draw [style=brace edge] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/time_l_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (-1.5, 0) {};
		\node [style=Z] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1.5, -0.75) {$W$};
		\node [style=none] (3) at (-3.5, -0.75) {$T$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=T] (71) at (2.5, 0) {};
		\node [style=Z] (72) at (1.5, 0) {};
		\node [style=none] (73) at (2.5, -0.75) {$W$};
		\node [style=none] (74) at (1.5, -0.75) {$T$};
		\node [style=none] (75) at (3.25, 0) {};
		\node [style=none] (76) at (0.75, 0) {};
		\node [style=T] (77) at (-3.5, 0) {};
		\node [style=T] (78) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=0, out=165] (0) to (30.center);
		\draw [style=simple, in=15, out=180] (30.center) to (1);
		\draw [style=simple, in=180, out=-15] (1) to (31.center);
		\draw [style=simple, in=-165, out=0] (31.center) to (0);
		\draw [style=simple] (75.center) to (71);
		\draw [style=simple] (72) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/time_pos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=T] (0) at (-1, 0) {};
		\node [style=Z] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.75) {$\omega$};
		\node [style=none] (3) at (1, -0.75) {$\beta$};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, in=180, out=15] (0) to (30.center);
		\draw [style=simple, in=165, out=0] (30.center) to (1);
		\draw [style=simple, in=0, out=-165] (1) to (31.center);
		\draw [style=simple, in=-15, out=-180] (31.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/time_pos_bialg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2.75) {};
		\node [style=none] (1) at (-8.25, 1.75) {};
		\node [style=T] (2) at (-7.25, 2.25) {};
		\node [style=Z] (3) at (-6.25, 2.25) {};
		\node [style=none] (4) at (-5.25, 2.75) {};
		\node [style=none] (5) at (-5.25, 1.75) {};
		\node [style=none] (6) at (-7.25, 1.5) {$T$};
		\node [style=none] (7) at (-6.25, 1.5) {$\beta$};
		\node [style=none] (8) at (-4.25, 2.25) {$=$};
		\node [style=none] (9) at (-2.75, 2.75) {};
		\node [style=none] (10) at (-2.75, 1.75) {};
		\node [style=T] (11) at (-1.75, 2.25) {};
		\node [style=Z] (12) at (0.25, 2.25) {};
		\node [style=none] (13) at (1.25, 2.75) {};
		\node [style=none] (14) at (1.25, 1.75) {};
		\node [style=none] (15) at (-1.75, 1.5) {$W$};
		\node [style=none] (16) at (0.25, 1.5) {$T$};
		\node [style=none] (17) at (-3.5, 2.75) {};
		\node [style=none] (18) at (-3.5, 1.75) {};
		\node [style=none] (19) at (2, 2.75) {};
		\node [style=none] (20) at (2, 1.75) {};
		\node [style=Ztf] (21) at (-2.75, 2.75) {};
		\node [style=Ztf] (22) at (-2.75, 1.75) {};
		\node [style=Zt] (23) at (1.25, 2.75) {};
		\node [style=Zt] (24) at (1.25, 1.75) {};
		\node [style=Zt] (25) at (-1.25, 2.25) {};
		\node [style=Ztf] (26) at (-0.25, 2.25) {};
		\node [style=T] (27) at (0.25, 2.25) {};
		\node [style=none] (28) at (3, 2.25) {$=$};
		\node [style=none] (29) at (4.5, 2.75) {};
		\node [style=none] (30) at (4.5, 1.75) {};
		\node [style=T] (31) at (5.5, 2.25) {};
		\node [style=Z] (32) at (6.5, 2.25) {};
		\node [style=none] (33) at (7.5, 2.75) {};
		\node [style=none] (34) at (7.5, 1.75) {};
		\node [style=none] (35) at (5.5, 1.5) {$W$};
		\node [style=none] (36) at (6.5, 1.5) {$T$};
		\node [style=none] (37) at (3.75, 2.75) {};
		\node [style=none] (38) at (3.75, 1.75) {};
		\node [style=none] (39) at (8.25, 2.75) {};
		\node [style=none] (40) at (8.25, 1.75) {};
		\node [style=Ztf] (41) at (4.5, 2.75) {};
		\node [style=Ztf] (42) at (4.5, 1.75) {};
		\node [style=Zt] (43) at (7.5, 2.75) {};
		\node [style=Zt] (44) at (7.5, 1.75) {};
		\node [style=T] (47) at (6.5, 2.25) {};
		\node [style=none] (48) at (3, 3) {(P\ref{prop:eta_id})};
		\node [style=none] (49) at (9.25, 2.25) {$=$};
		\node [style=none] (50) at (-7.75, -1.5) {};
		\node [style=none] (51) at (-7.75, -2.5) {};
		\node [style=none] (52) at (-3.75, -1.5) {};
		\node [style=none] (53) at (-3.75, -2.5) {};
		\node [style=T] (54) at (-6.5, -1.5) {};
		\node [style=T] (55) at (-6.5, -2.5) {};
		\node [style=T] (56) at (-5, -1.5) {};
		\node [style=T] (57) at (-5, -2.5) {};
		\node [style=Ztf] (58) at (-7, -1.5) {};
		\node [style=Ztf] (59) at (-7, -2.5) {};
		\node [style=Zt] (60) at (-4.5, -1.5) {};
		\node [style=Zt] (61) at (-4.5, -2.5) {};
		\node [style=none] (62) at (-6.5, -3.25) {$T$};
		\node [style=none] (63) at (-6.5, -0.75) {$T$};
		\node [style=none] (64) at (-5, -0.75) {$W$};
		\node [style=none] (65) at (-5, -3.25) {$W$};
		\node [style=none] (66) at (9.25, 3) {(L\ref{lem:time_bialg})};
		\node [style=none] (67) at (-2.75, -2) {$=$};
		\node [style=none] (68) at (-1.75, -1) {};
		\node [style=none] (69) at (-1.75, -3) {};
		\node [style=none] (70) at (1.75, -1) {};
		\node [style=none] (71) at (1.75, -3) {};
		\node [style=T] (72) at (-1, -1) {};
		\node [style=T] (73) at (-1, -3) {};
		\node [style=T] (74) at (1, -1) {};
		\node [style=T] (75) at (1, -3) {};
		\node [style=Ztf] (76) at (0.5, -1) {};
		\node [style=Ztf] (77) at (0.5, -3) {};
		\node [style=Zt] (78) at (-0.5, -1) {};
		\node [style=Zt] (79) at (-0.5, -3) {};
		\node [style=none] (80) at (-1, -3.75) {$\beta$};
		\node [style=none] (81) at (-1, -0.25) {$\beta$};
		\node [style=none] (82) at (1, -0.25) {$T$};
		\node [style=none] (83) at (1, -3.75) {$T$};
		\node [style=Z] (84) at (-1, -1) {};
		\node [style=Z] (85) at (-1, -3) {};
		\node [style=Ztne] (86) at (-0.5, -2.5) {};
		\node [style=Ztnw] (87) at (0.5, -2.5) {};
		\node [style=Ztse] (88) at (-0.5, -1.5) {};
		\node [style=Ztsw] (89) at (0.5, -1.5) {};
		\node [style=none] (90) at (2.75, -2) {$=$};
		\node [style=none] (91) at (3.75, -1.5) {};
		\node [style=none] (92) at (3.75, -2.5) {};
		\node [style=none] (93) at (7, -1.5) {};
		\node [style=none] (94) at (7, -2.5) {};
		\node [style=T] (95) at (4.75, -1.5) {};
		\node [style=T] (96) at (4.75, -2.5) {};
		\node [style=T] (97) at (6, -1.5) {};
		\node [style=T] (98) at (6, -2.5) {};
		\node [style=none] (103) at (4.75, -3.25) {$\beta$};
		\node [style=none] (104) at (4.75, -0.75) {$\beta$};
		\node [style=none] (105) at (6, -0.75) {$T$};
		\node [style=none] (106) at (6, -3.25) {$T$};
		\node [style=Z] (107) at (4.75, -1.5) {};
		\node [style=Z] (108) at (4.75, -2.5) {};
		\node [style=none] (109) at (2.75, -1.25) {(P\ref{prop:eta_id})};
		\node [style=none] (110) at (-8.5, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=0] (0.center) to (2);
		\draw [style=simple, in=-165, out=0] (1.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple, in=180, out=15] (3) to (4.center);
		\draw [style=simple, in=-180, out=-15] (3) to (5.center);
		\draw [style=simple, in=165, out=0] (9.center) to (11);
		\draw [style=simple, in=-165, out=0] (10.center) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple, in=180, out=15] (12) to (13.center);
		\draw [style=simple, in=-180, out=-15] (12) to (14.center);
		\draw [style=simple] (17.center) to (9.center);
		\draw [style=simple] (18.center) to (10.center);
		\draw [style=simple] (13.center) to (19.center);
		\draw [style=simple] (14.center) to (20.center);
		\draw [style=simple, in=165, out=0] (29.center) to (31);
		\draw [style=simple, in=-165, out=0] (30.center) to (31);
		\draw [style=simple] (31) to (32);
		\draw [style=simple, in=180, out=15] (32) to (33.center);
		\draw [style=simple, in=-180, out=-15] (32) to (34.center);
		\draw [style=simple] (37.center) to (29.center);
		\draw [style=simple] (38.center) to (30.center);
		\draw [style=simple] (33.center) to (39.center);
		\draw [style=simple] (34.center) to (40.center);
		\draw [style=simple] (50.center) to (54);
		\draw [style=simple] (54) to (56);
		\draw [style=simple] (56) to (52.center);
		\draw [style=simple] (51.center) to (55);
		\draw [style=simple] (55) to (57);
		\draw [style=simple] (57) to (53.center);
		\draw [style=simple] (55) to (56);
		\draw [style=simple] (54) to (57);
		\draw [style=simple] (68.center) to (72);
		\draw [style=simple] (72) to (74);
		\draw [style=simple] (74) to (70.center);
		\draw [style=simple] (69.center) to (73);
		\draw [style=simple] (73) to (75);
		\draw [style=simple] (75) to (71.center);
		\draw [style=simple] (73) to (74);
		\draw [style=simple] (72) to (75);
		\draw [style=simple] (91.center) to (95);
		\draw [style=simple] (95) to (97);
		\draw [style=simple] (97) to (93.center);
		\draw [style=simple] (92.center) to (96);
		\draw [style=simple] (96) to (98);
		\draw [style=simple] (98) to (94.center);
		\draw [style=simple] (96) to (97);
		\draw [style=simple] (95) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/time_pos_bialg_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=T] (2) at (-3, 0) {};
		\node [style=Z] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-3, -0.5) {$\omega$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (91) at (1, 0.5) {};
		\node [style=none] (92) at (1, -0.5) {};
		\node [style=none] (93) at (4.25, 0.5) {};
		\node [style=none] (94) at (4.25, -0.5) {};
		\node [style=T] (95) at (2, 0.5) {};
		\node [style=T] (96) at (2, -0.5) {};
		\node [style=T] (97) at (3.25, 0.5) {};
		\node [style=T] (98) at (3.25, -0.5) {};
		\node [style=none] (105) at (3.25, 1) {$\omega$};
		\node [style=none] (106) at (3.25, -1) {$\omega$};
		\node [style=Z] (107) at (2, 0.5) {};
		\node [style=Z] (108) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=0] (0.center) to (2);
		\draw [style=simple, in=-165, out=0] (1.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple, in=180, out=15] (3) to (4.center);
		\draw [style=simple, in=-180, out=-15] (3) to (5.center);
		\draw [style=simple] (91.center) to (95);
		\draw [style=simple] (95) to (97);
		\draw [style=simple] (97) to (93.center);
		\draw [style=simple] (92.center) to (96);
		\draw [style=simple] (96) to (98);
		\draw [style=simple] (98) to (94.center);
		\draw [style=simple] (96) to (97);
		\draw [style=simple] (95) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/time_pos_bialg_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.25, 0.5) {};
		\node [style=none] (1) at (-15.25, -0.5) {};
		\node [style=T] (2) at (-14.25, 0) {};
		\node [style=Z] (3) at (-13.25, 0) {};
		\node [style=none] (4) at (-12.25, 0.5) {};
		\node [style=none] (5) at (-12.25, -0.5) {};
		\node [style=none] (6) at (-14.25, -0.75) {$T$};
		\node [style=none] (8) at (-11.5, 0) {$=$};
		\node [style=none] (9) at (-10.25, 0.5) {};
		\node [style=none] (10) at (-10.25, -0.5) {};
		\node [style=T] (11) at (-9.25, 0) {};
		\node [style=Z] (12) at (-7.25, 0) {};
		\node [style=none] (13) at (-6.25, 0.5) {};
		\node [style=none] (14) at (-6.25, -0.5) {};
		\node [style=none] (15) at (-9.25, -0.75) {$W$};
		\node [style=none] (16) at (-7.25, -0.75) {$T$};
		\node [style=none] (17) at (-11, 0.5) {};
		\node [style=none] (18) at (-11, -0.5) {};
		\node [style=none] (19) at (-5.5, 0.5) {};
		\node [style=none] (20) at (-5.5, -0.5) {};
		\node [style=Ztf] (21) at (-10.25, 0.5) {};
		\node [style=Ztf] (22) at (-10.25, -0.5) {};
		\node [style=Zt] (23) at (-6.25, 0.5) {};
		\node [style=Zt] (24) at (-6.25, -0.5) {};
		\node [style=Zt] (25) at (-8.75, 0) {};
		\node [style=Ztf] (26) at (-7.75, 0) {};
		\node [style=T] (27) at (-7.25, 0) {};
		\node [style=none] (28) at (-4.75, 0) {$=$};
		\node [style=none] (29) at (-3.5, 0.5) {};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=T] (31) at (-2.5, 0) {};
		\node [style=Z] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (-2.5, -0.75) {$W$};
		\node [style=none] (36) at (-1.5, -0.75) {$T$};
		\node [style=none] (37) at (-4.25, 0.5) {};
		\node [style=none] (38) at (-4.25, -0.5) {};
		\node [style=none] (39) at (0.25, 0.5) {};
		\node [style=none] (40) at (0.25, -0.5) {};
		\node [style=Ztf] (41) at (-3.5, 0.5) {};
		\node [style=Ztf] (42) at (-3.5, -0.5) {};
		\node [style=Zt] (43) at (-0.5, 0.5) {};
		\node [style=Zt] (44) at (-0.5, -0.5) {};
		\node [style=T] (47) at (-1.5, 0) {};
		\node [style=none] (48) at (-4.75, 1) {(P\ref{prop:eta_id})};
		\node [style=none] (49) at (1, 0) {$=$};
		\node [style=none] (50) at (1.75, 0.5) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (5.75, 0.5) {};
		\node [style=none] (53) at (5.75, -0.5) {};
		\node [style=T] (54) at (3, 0.5) {};
		\node [style=T] (55) at (3, -0.5) {};
		\node [style=T] (56) at (4.5, 0.5) {};
		\node [style=T] (57) at (4.5, -0.5) {};
		\node [style=Ztf] (58) at (2.5, 0.5) {};
		\node [style=Ztf] (59) at (2.5, -0.5) {};
		\node [style=Zt] (60) at (5, 0.5) {};
		\node [style=Zt] (61) at (5, -0.5) {};
		\node [style=none] (62) at (3, -1.25) {$T$};
		\node [style=none] (63) at (3, 1.25) {$T$};
		\node [style=none] (64) at (4.5, 1.25) {$W$};
		\node [style=none] (65) at (4.5, -1.25) {$W$};
		\node [style=none] (66) at (1, 1) {(L\ref{lem:time_bialg})};
		\node [style=none] (67) at (6.5, 0) {$=$};
		\node [style=none] (68) at (7, 1) {};
		\node [style=none] (69) at (7, -1) {};
		\node [style=none] (70) at (10.5, 1) {};
		\node [style=none] (71) at (10.5, -1) {};
		\node [style=T] (72) at (7.75, 1) {};
		\node [style=T] (73) at (7.75, -1) {};
		\node [style=T] (74) at (9.75, 1) {};
		\node [style=T] (75) at (9.75, -1) {};
		\node [style=Ztf] (76) at (9.25, 1) {};
		\node [style=Ztf] (77) at (9.25, -1) {};
		\node [style=Zt] (78) at (8.25, 1) {};
		\node [style=Zt] (79) at (8.25, -1) {};
		\node [style=none] (82) at (9.75, 1.75) {$T$};
		\node [style=none] (83) at (9.75, -1.75) {$T$};
		\node [style=Z] (84) at (7.75, 1) {};
		\node [style=Z] (85) at (7.75, -1) {};
		\node [style=Ztne] (86) at (8.25, -0.5) {};
		\node [style=Ztnw] (87) at (9.25, -0.5) {};
		\node [style=Ztse] (88) at (8.25, 0.5) {};
		\node [style=Ztsw] (89) at (9.25, 0.5) {};
		\node [style=none] (90) at (11.5, 0) {$=$};
		\node [style=none] (91) at (12.5, 0.5) {};
		\node [style=none] (92) at (12.5, -0.5) {};
		\node [style=none] (93) at (15.75, 0.5) {};
		\node [style=none] (94) at (15.75, -0.5) {};
		\node [style=T] (95) at (13.5, 0.5) {};
		\node [style=T] (96) at (13.5, -0.5) {};
		\node [style=T] (97) at (14.75, 0.5) {};
		\node [style=T] (98) at (14.75, -0.5) {};
		\node [style=none] (105) at (14.75, 1.25) {$T$};
		\node [style=none] (106) at (14.75, -1.25) {$T$};
		\node [style=Z] (107) at (13.5, 0.5) {};
		\node [style=Z] (108) at (13.5, -0.5) {};
		\node [style=none] (109) at (11.5, 1) {(P\ref{prop:eta_id})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=0] (0.center) to (2);
		\draw [style=simple, in=-165, out=0] (1.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple, in=180, out=15] (3) to (4.center);
		\draw [style=simple, in=-180, out=-15] (3) to (5.center);
		\draw [style=simple, in=165, out=0] (9.center) to (11);
		\draw [style=simple, in=-165, out=0] (10.center) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple, in=180, out=15] (12) to (13.center);
		\draw [style=simple, in=-180, out=-15] (12) to (14.center);
		\draw [style=simple] (17.center) to (9.center);
		\draw [style=simple] (18.center) to (10.center);
		\draw [style=simple] (13.center) to (19.center);
		\draw [style=simple] (14.center) to (20.center);
		\draw [style=simple, in=165, out=0] (29.center) to (31);
		\draw [style=simple, in=-165, out=0] (30.center) to (31);
		\draw [style=simple] (31) to (32);
		\draw [style=simple, in=180, out=15] (32) to (33.center);
		\draw [style=simple, in=-180, out=-15] (32) to (34.center);
		\draw [style=simple] (37.center) to (29.center);
		\draw [style=simple] (38.center) to (30.center);
		\draw [style=simple] (33.center) to (39.center);
		\draw [style=simple] (34.center) to (40.center);
		\draw [style=simple] (50.center) to (54);
		\draw [style=simple] (54) to (56);
		\draw [style=simple] (56) to (52.center);
		\draw [style=simple] (51.center) to (55);
		\draw [style=simple] (55) to (57);
		\draw [style=simple] (57) to (53.center);
		\draw [style=simple] (55) to (56);
		\draw [style=simple] (54) to (57);
		\draw [style=simple] (68.center) to (72);
		\draw [style=simple] (72) to (74);
		\draw [style=simple] (74) to (70.center);
		\draw [style=simple] (69.center) to (73);
		\draw [style=simple] (73) to (75);
		\draw [style=simple] (75) to (71.center);
		\draw [style=simple] (73) to (74);
		\draw [style=simple] (72) to (75);
		\draw [style=simple] (91.center) to (95);
		\draw [style=simple] (95) to (97);
		\draw [style=simple] (97) to (93.center);
		\draw [style=simple] (92.center) to (96);
		\draw [style=simple] (96) to (98);
		\draw [style=simple] (98) to (94.center);
		\draw [style=simple] (96) to (97);
		\draw [style=simple] (95) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.5) {$\inferrule*[right=t]{\Gamma \vdash M : A \\ \Delta \vdash N : B}{\Gamma, \Delta \vdash \langle M, N \rangle : A \otimes B}$};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (5) at (3, -2.25) {};
		\node [style=none] (6) at (3.75, -0.75) {$A$};
		\node [style=none] (7) at (3.75, -2.25) {$B$};
		\node [style=none] (9) at (-0.5, -2.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-3.75, -2.25) {$\Delta$};
		\node [style=box] (17) at (0, -2.25) {$N$};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=box] (21) at (0, -0.75) {$M$};
		\node [style=none] (22) at (-3, -0.75) {};
		\node [style=none] (23) at (-3.75, -0.75) {$\Gamma$};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (0.5, -2.25) {};
		\node [style=none] (26) at (-5.75, 4) {};
		\node [style=none] (27) at (6, 4) {};
		\node [style=none] (28) at (6, -3.25) {};
		\node [style=none] (29) at (-5.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (22.center) to (18.center);
		\draw (24.center) to (4.center);
		\draw (25.center) to (5.center);
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to [in=0, out=180] (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/typed_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tp] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (2.25, 0) {$A\otimes B$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {$n$};
		\node [style=none] (9) at (4, 0) {$=$};
		\node [style=Tp] (10) at (7, 0.75) {$\alpha$};
		\node [style=Tp] (11) at (7, -0.75) {$\alpha$};
		\node [style=none] (12) at (5.75, 1.5) {};
		\node [style=none] (13) at (5.75, 0.25) {};
		\node [style=none] (14) at (5.75, -0.25) {};
		\node [style=none] (15) at (5.75, -1.5) {};
		\node [style=none] (16) at (8, 0.75) {};
		\node [style=none] (17) at (8, -0.75) {};
		\node [style=none] (18) at (6, 1) {$\vdots$};
		\node [style=none] (19) at (6, -0.75) {$\vdots$};
		\node [style=none] (20) at (5.5, 0.25) {};
		\node [style=none] (21) at (5.5, 1.5) {};
		\node [style=none] (22) at (5, 0.75) {$n$};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (24) at (5.5, -0.25) {};
		\node [style=none] (25) at (5, -1) {$n$};
		\node [style=none] (26) at (8.5, 0.75) {$A$};
		\node [style=none] (27) at (8.5, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0, looseness=1.25] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [in=0, out=-165, looseness=1.25] (0) to (3.center);
		\draw [style=brace edge] (6.center) to (7.center);
		\draw [style=simple, in=0, out=165, looseness=1.25] (10) to (12.center);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (10) to (14.center);
		\draw [style=simple, in=0, out=165, looseness=1.25] (11) to (13.center);
		\draw [style=simple, in=0, out=-165, looseness=1.25] (11) to (15.center);
		\draw [style=simple] (10) to (16.center);
		\draw [style=simple] (11) to (17.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.25) {$\inferrule*[right=u]{ }{\vdash * : \top }$};
		\node [style=none] (21) at (-3.25, 2.75) {};
		\node [style=none] (22) at (3.25, 2.75) {};
		\node [style=none] (23) at (3.25, -2) {};
		\node [style=none] (24) at (-3.25, -2) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -1.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw [style=empty] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/var.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {$\inferrule*[right=v]{ }{x : A \vdash x : A}$};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (6) at (2.25, -1.25) {$A$};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-2.25, -1.25) {$x : A$};
		\node [style=none] (21) at (-3.75, 3) {};
		\node [style=none] (22) at (3.75, 3) {};
		\node [style=none] (23) at (3.75, -2.5) {};
		\node [style=none] (24) at (-3.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center)
			 to [in=0, out=180] (21.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

